Fully Automatic Neural Network Reduction for Formal Verification

Formal verification of neural networks is essential before their deployment in safety-critical applications. However, existing methods for formally verifying neural networks are not yet scalable enough to handle practical problems under strict time constraints. We address this challenge by introducing a fully automatic and sound reduction of neural networks using reachability analysis. The soundness ensures that the verification of the reduced network entails the verification of the original network. Our sound reduction approach is applicable to neural networks with any type of element-wise activation function, such as ReLU, sigmoid, and tanh. The network reduction is computed on the fly while simultaneously verifying the original network and its specification. All parameters are automatically tuned to minimize the network size without compromising verifiability. We further show the applicability of our approach to convolutional neural networks by explicitly exploiting similar neighboring pixels. Our evaluation shows that our approach reduces large neural networks to a fraction of the original number of neurons and thus shortens the verification time to a similar degree.

==> figures/tikz/ARCH_QUAD.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47060,0.77250,0.49800}%
\definecolor{mycolor2}{rgb}{0.27060,0.58820,1.00000}%
%
\begin{tikzpicture}
    \footnotesize

    \begin{axis}[%
    width=0.42\textwidth,
    height=3cm,
    at={(0in,0in)},
    scale only axis,
    unbounded coords=jump,
    xmin=0.000,
    xmax=5.000,
    xlabel style={font=\color{white!15!black}},
    xlabel={Time},
    ymin=-0.500,
    ymax=2.000,
    ylabel style={font=\color{white!15!black}},
    ylabel={Altitude},
    axis background/.style={fill=white},
    legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
    ]

    \addplot[area legend, draw=mycolor1, fill=mycolor1]
    table[row sep=crcr] {%
        x	y\\
        0	0.94\\
        5	0.94\\
        5	1.06\\
        0	1.06\\
        0	0.94\\
    }--cycle;
    \addlegendentry{Goal set}


    \addplot[area legend, draw=mycolor2, fill=mycolor2]
    table[row sep=crcr] {%
        x	y\\
        0	-0.404\\
        0.01	-0.404\\
        0.01	0.405\\
        0	0.405\\
        0	-0.404\\
    }--cycle;
    \addlegendentry{Reachable set}


    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.01	-0.408\\
        0.02	-0.408\\
        0.02	0.409\\
        0.01	0.409\\
        0.01	-0.408\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.02	-0.41\\
        0.03	-0.41\\
        0.03	0.414\\
        0.02	0.414\\
        0.02	-0.41\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.03	-0.411\\
        0.04	-0.411\\
        0.04	0.42\\
        0.03	0.42\\
        0.03	-0.411\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.04	-0.411\\
        0.05	-0.411\\
        0.05	0.426\\
        0.04	0.426\\
        0.04	-0.411\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.05	-0.411\\
        0.06	-0.411\\
        0.06	0.432\\
        0.05	0.432\\
        0.05	-0.411\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.06	-0.409\\
        0.07	-0.409\\
        0.07	0.439\\
        0.06	0.439\\
        0.06	-0.409\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.07	-0.406\\
        0.08	-0.406\\
        0.08	0.446\\
        0.07	0.446\\
        0.07	-0.406\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.08	-0.402\\
        0.09	-0.402\\
        0.09	0.453\\
        0.08	0.453\\
        0.08	-0.402\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.09	-0.396\\
        0.1	-0.396\\
        0.1	0.461\\
        0.09	0.461\\
        0.09	-0.396\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.1	-0.39\\
        0.11	-0.39\\
        0.11	0.469\\
        0.1	0.469\\
        0.1	-0.39\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.11	-0.383\\
        0.12	-0.383\\
        0.12	0.477\\
        0.11	0.477\\
        0.11	-0.383\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.12	-0.375\\
        0.13	-0.375\\
        0.13	0.485\\
        0.12	0.485\\
        0.12	-0.375\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.13	-0.366\\
        0.14	-0.366\\
        0.14	0.494\\
        0.13	0.494\\
        0.13	-0.366\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.14	-0.357\\
        0.15	-0.357\\
        0.15	0.503\\
        0.14	0.503\\
        0.14	-0.357\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.15	-0.346\\
        0.16	-0.346\\
        0.16	0.512\\
        0.15	0.512\\
        0.15	-0.346\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.16	-0.335\\
        0.17	-0.335\\
        0.17	0.521\\
        0.16	0.521\\
        0.16	-0.335\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.17	-0.323\\
        0.18	-0.323\\
        0.18	0.531\\
        0.17	0.531\\
        0.17	-0.323\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.18	-0.31\\
        0.19	-0.31\\
        0.19	0.541\\
        0.18	0.541\\
        0.18	-0.31\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.19	-0.296\\
        0.2	-0.296\\
        0.2	0.551\\
        0.19	0.551\\
        0.19	-0.296\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.2	-0.281\\
        0.21	-0.281\\
        0.21	0.561\\
        0.2	0.561\\
        0.2	-0.281\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.21	-0.266\\
        0.22	-0.266\\
        0.22	0.571\\
        0.21	0.571\\
        0.21	-0.266\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.22	-0.25\\
        0.23	-0.25\\
        0.23	0.582\\
        0.22	0.582\\
        0.22	-0.25\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.23	-0.234\\
        0.24	-0.234\\
        0.24	0.592\\
        0.23	0.592\\
        0.23	-0.234\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.24	-0.217\\
        0.25	-0.217\\
        0.25	0.603\\
        0.24	0.603\\
        0.24	-0.217\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.25	-0.199\\
        0.26	-0.199\\
        0.26	0.614\\
        0.25	0.614\\
        0.25	-0.199\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.26	-0.181\\
        0.27	-0.181\\
        0.27	0.624\\
        0.26	0.624\\
        0.26	-0.181\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.27	-0.162\\
        0.28	-0.162\\
        0.28	0.636\\
        0.27	0.636\\
        0.27	-0.162\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.28	-0.143\\
        0.29	-0.143\\
        0.29	0.647\\
        0.28	0.647\\
        0.28	-0.143\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.29	-0.123\\
        0.3	-0.123\\
        0.3	0.658\\
        0.29	0.658\\
        0.29	-0.123\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.3	-0.102\\
        0.31	-0.102\\
        0.31	0.669\\
        0.3	0.669\\
        0.3	-0.102\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.31	-0.081\\
        0.32	-0.081\\
        0.32	0.681\\
        0.31	0.681\\
        0.31	-0.081\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.32	-0.06\\
        0.33	-0.06\\
        0.33	0.692\\
        0.32	0.692\\
        0.32	-0.06\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.33	-0.038\\
        0.34	-0.038\\
        0.34	0.703\\
        0.33	0.703\\
        0.33	-0.038\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.34	-0.016\\
        0.35	-0.016\\
        0.35	0.715\\
        0.34	0.715\\
        0.34	-0.016\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.35	0.006\\
        0.36	0.006\\
        0.36	0.726\\
        0.35	0.726\\
        0.35	0.006\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.36	0.029\\
        0.37	0.029\\
        0.37	0.737\\
        0.36	0.737\\
        0.36	0.029\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.37	0.052\\
        0.38	0.052\\
        0.38	0.749\\
        0.37	0.749\\
        0.37	0.052\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.38	0.075\\
        0.39	0.075\\
        0.39	0.76\\
        0.38	0.76\\
        0.38	0.075\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.39	0.098\\
        0.4	0.098\\
        0.4	0.772\\
        0.39	0.772\\
        0.39	0.098\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.4	0.122\\
        0.41	0.122\\
        0.41	0.783\\
        0.4	0.783\\
        0.4	0.122\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.41	0.147\\
        0.42	0.147\\
        0.42	0.794\\
        0.41	0.794\\
        0.41	0.147\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.42	0.171\\
        0.43	0.171\\
        0.43	0.805\\
        0.42	0.805\\
        0.42	0.171\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.43	0.195\\
        0.44	0.195\\
        0.44	0.817\\
        0.43	0.817\\
        0.43	0.195\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.44	0.22\\
        0.45	0.22\\
        0.45	0.828\\
        0.44	0.828\\
        0.44	0.22\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.45	0.244\\
        0.46	0.244\\
        0.46	0.839\\
        0.45	0.839\\
        0.45	0.244\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.46	0.269\\
        0.47	0.269\\
        0.47	0.85\\
        0.46	0.85\\
        0.46	0.269\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.47	0.294\\
        0.48	0.294\\
        0.48	0.861\\
        0.47	0.861\\
        0.47	0.294\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.48	0.318\\
        0.49	0.318\\
        0.49	0.872\\
        0.48	0.872\\
        0.48	0.318\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.49	0.343\\
        0.5	0.343\\
        0.5	0.882\\
        0.49	0.882\\
        0.49	0.343\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.5	0.368\\
        0.51	0.368\\
        0.51	0.893\\
        0.5	0.893\\
        0.5	0.368\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.51	0.393\\
        0.52	0.393\\
        0.52	0.904\\
        0.51	0.904\\
        0.51	0.393\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.52	0.418\\
        0.53	0.418\\
        0.53	0.914\\
        0.52	0.914\\
        0.52	0.418\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.53	0.443\\
        0.54	0.443\\
        0.54	0.924\\
        0.53	0.924\\
        0.53	0.443\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.54	0.468\\
        0.55	0.468\\
        0.55	0.934\\
        0.54	0.934\\
        0.54	0.468\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.55	0.492\\
        0.56	0.492\\
        0.56	0.944\\
        0.55	0.944\\
        0.55	0.492\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.56	0.517\\
        0.57	0.517\\
        0.57	0.954\\
        0.56	0.954\\
        0.56	0.517\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.57	0.541\\
        0.58	0.541\\
        0.58	0.964\\
        0.57	0.964\\
        0.57	0.541\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.58	0.565\\
        0.59	0.565\\
        0.59	0.974\\
        0.58	0.974\\
        0.58	0.565\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.59	0.59\\
        0.6	0.59\\
        0.6	0.983\\
        0.59	0.983\\
        0.59	0.59\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.6	0.614\\
        0.61	0.614\\
        0.61	0.992\\
        0.6	0.992\\
        0.6	0.614\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.61	0.638\\
        0.62	0.638\\
        0.62	1.001\\
        0.61	1.001\\
        0.61	0.638\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.62	0.661\\
        0.63	0.661\\
        0.63	1.01\\
        0.62	1.01\\
        0.62	0.661\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.63	0.685\\
        0.64	0.685\\
        0.64	1.019\\
        0.63	1.019\\
        0.63	0.685\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.64	0.708\\
        0.65	0.708\\
        0.65	1.028\\
        0.64	1.028\\
        0.64	0.708\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.65	0.731\\
        0.66	0.731\\
        0.66	1.036\\
        0.65	1.036\\
        0.65	0.731\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.66	0.754\\
        0.67	0.754\\
        0.67	1.044\\
        0.66	1.044\\
        0.66	0.754\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.67	0.776\\
        0.68	0.776\\
        0.68	1.052\\
        0.67	1.052\\
        0.67	0.776\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.68	0.798\\
        0.69	0.798\\
        0.69	1.06\\
        0.68	1.06\\
        0.68	0.798\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.69	0.82\\
        0.7	0.82\\
        0.7	1.068\\
        0.69	1.068\\
        0.69	0.82\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.7	0.842\\
        0.71	0.842\\
        0.71	1.075\\
        0.7	1.075\\
        0.7	0.842\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.71	0.863\\
        0.72	0.863\\
        0.72	1.083\\
        0.71	1.083\\
        0.71	0.863\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.72	0.884\\
        0.73	0.884\\
        0.73	1.09\\
        0.72	1.09\\
        0.72	0.884\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.73	0.903\\
        0.74	0.903\\
        0.74	1.099\\
        0.73	1.099\\
        0.73	0.903\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.74	0.912\\
        0.75	0.912\\
        0.75	1.116\\
        0.74	1.116\\
        0.74	0.912\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.75	0.922\\
        0.76	0.922\\
        0.76	1.133\\
        0.75	1.133\\
        0.75	0.922\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.76	0.931\\
        0.77	0.931\\
        0.77	1.15\\
        0.76	1.15\\
        0.76	0.931\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.77	0.94\\
        0.78	0.94\\
        0.78	1.166\\
        0.77	1.166\\
        0.77	0.94\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.78	0.949\\
        0.79	0.949\\
        0.79	1.182\\
        0.78	1.182\\
        0.78	0.949\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.79	0.958\\
        0.8	0.958\\
        0.8	1.197\\
        0.79	1.197\\
        0.79	0.958\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.8	0.966\\
        0.81	0.966\\
        0.81	1.212\\
        0.8	1.212\\
        0.8	0.966\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.81	0.975\\
        0.82	0.975\\
        0.82	1.227\\
        0.81	1.227\\
        0.81	0.975\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.82	0.983\\
        0.83	0.983\\
        0.83	1.241\\
        0.82	1.241\\
        0.82	0.983\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.83	0.991\\
        0.84	0.991\\
        0.84	1.254\\
        0.83	1.254\\
        0.83	0.991\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.84	0.999\\
        0.85	0.999\\
        0.85	1.267\\
        0.84	1.267\\
        0.84	0.999\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.85	1.007\\
        0.86	1.007\\
        0.86	1.28\\
        0.85	1.28\\
        0.85	1.007\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.86	1.015\\
        0.87	1.015\\
        0.87	1.292\\
        0.86	1.292\\
        0.86	1.015\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.87	1.022\\
        0.88	1.022\\
        0.88	1.304\\
        0.87	1.304\\
        0.87	1.022\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.88	1.03\\
        0.89	1.03\\
        0.89	1.315\\
        0.88	1.315\\
        0.88	1.03\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.89	1.037\\
        0.9	1.037\\
        0.9	1.326\\
        0.89	1.326\\
        0.89	1.037\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.9	1.044\\
        0.91	1.044\\
        0.91	1.336\\
        0.9	1.336\\
        0.9	1.044\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.91	1.051\\
        0.92	1.051\\
        0.92	1.346\\
        0.91	1.346\\
        0.91	1.051\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.92	1.057\\
        0.93	1.057\\
        0.93	1.356\\
        0.92	1.356\\
        0.92	1.057\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.93	1.064\\
        0.94	1.064\\
        0.94	1.365\\
        0.93	1.365\\
        0.93	1.064\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.94	1.07\\
        0.95	1.07\\
        0.95	1.373\\
        0.94	1.373\\
        0.94	1.07\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.95	1.076\\
        0.96	1.076\\
        0.96	1.381\\
        0.95	1.381\\
        0.95	1.076\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.96	1.081\\
        0.97	1.081\\
        0.97	1.389\\
        0.96	1.389\\
        0.96	1.081\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.97	1.087\\
        0.98	1.087\\
        0.98	1.396\\
        0.97	1.396\\
        0.97	1.087\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.98	1.092\\
        0.99	1.092\\
        0.99	1.403\\
        0.98	1.403\\
        0.98	1.092\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        0.99	1.098\\
        1	1.098\\
        1	1.41\\
        0.99	1.41\\
        0.99	1.098\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1	1.103\\
        1.01	1.103\\
        1.01	1.416\\
        1	1.416\\
        1	1.103\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.01	1.107\\
        1.02	1.107\\
        1.02	1.421\\
        1.01	1.421\\
        1.01	1.107\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.02	1.112\\
        1.03	1.112\\
        1.03	1.426\\
        1.02	1.426\\
        1.02	1.112\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.03	1.116\\
        1.04	1.116\\
        1.04	1.431\\
        1.03	1.431\\
        1.03	1.116\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.04	1.121\\
        1.05	1.121\\
        1.05	1.435\\
        1.04	1.435\\
        1.04	1.121\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.05	1.125\\
        1.06	1.125\\
        1.06	1.439\\
        1.05	1.439\\
        1.05	1.125\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.06	1.128\\
        1.07	1.128\\
        1.07	1.443\\
        1.06	1.443\\
        1.06	1.128\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.07	1.132\\
        1.08	1.132\\
        1.08	1.446\\
        1.07	1.446\\
        1.07	1.132\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.08	1.135\\
        1.09	1.135\\
        1.09	1.448\\
        1.08	1.448\\
        1.08	1.135\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.09	1.139\\
        1.1	1.139\\
        1.1	1.451\\
        1.09	1.451\\
        1.09	1.139\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.1	1.142\\
        1.11	1.142\\
        1.11	1.453\\
        1.1	1.453\\
        1.1	1.142\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.11	1.144\\
        1.12	1.144\\
        1.12	1.454\\
        1.11	1.454\\
        1.11	1.144\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.12	1.147\\
        1.13	1.147\\
        1.13	1.455\\
        1.12	1.455\\
        1.12	1.147\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.13	1.149\\
        1.14	1.149\\
        1.14	1.456\\
        1.13	1.456\\
        1.13	1.149\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.14	1.152\\
        1.15	1.152\\
        1.15	1.457\\
        1.14	1.457\\
        1.14	1.152\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.15	1.154\\
        1.16	1.154\\
        1.16	1.457\\
        1.15	1.457\\
        1.15	1.154\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.16	1.156\\
        1.17	1.156\\
        1.17	1.457\\
        1.16	1.457\\
        1.16	1.156\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.17	1.157\\
        1.18	1.157\\
        1.18	1.456\\
        1.17	1.456\\
        1.17	1.157\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.18	1.159\\
        1.19	1.159\\
        1.19	1.456\\
        1.18	1.456\\
        1.18	1.159\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.19	1.159\\
        1.2	1.159\\
        1.2	1.455\\
        1.19	1.455\\
        1.19	1.159\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.2	1.158\\
        1.21	1.158\\
        1.21	1.456\\
        1.2	1.456\\
        1.2	1.158\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.21	1.156\\
        1.22	1.156\\
        1.22	1.457\\
        1.21	1.457\\
        1.21	1.156\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.22	1.154\\
        1.23	1.154\\
        1.23	1.458\\
        1.22	1.458\\
        1.22	1.154\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.23	1.152\\
        1.24	1.152\\
        1.24	1.458\\
        1.23	1.458\\
        1.23	1.152\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.24	1.15\\
        1.25	1.15\\
        1.25	1.458\\
        1.24	1.458\\
        1.24	1.15\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.25	1.148\\
        1.26	1.148\\
        1.26	1.458\\
        1.25	1.458\\
        1.25	1.148\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.26	1.145\\
        1.27	1.145\\
        1.27	1.457\\
        1.26	1.457\\
        1.26	1.145\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.27	1.143\\
        1.28	1.143\\
        1.28	1.456\\
        1.27	1.456\\
        1.27	1.143\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.28	1.14\\
        1.29	1.14\\
        1.29	1.455\\
        1.28	1.455\\
        1.28	1.14\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.29	1.138\\
        1.3	1.138\\
        1.3	1.453\\
        1.29	1.453\\
        1.29	1.138\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.3	1.135\\
        1.31	1.135\\
        1.31	1.451\\
        1.3	1.451\\
        1.3	1.135\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.31	1.132\\
        1.32	1.132\\
        1.32	1.449\\
        1.31	1.449\\
        1.31	1.132\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.32	1.13\\
        1.33	1.13\\
        1.33	1.446\\
        1.32	1.446\\
        1.32	1.13\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.33	1.127\\
        1.34	1.127\\
        1.34	1.443\\
        1.33	1.443\\
        1.33	1.127\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.34	1.124\\
        1.35	1.124\\
        1.35	1.44\\
        1.34	1.44\\
        1.34	1.124\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.35	1.121\\
        1.36	1.121\\
        1.36	1.437\\
        1.35	1.437\\
        1.35	1.121\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.36	1.118\\
        1.37	1.118\\
        1.37	1.433\\
        1.36	1.433\\
        1.36	1.118\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.37	1.114\\
        1.38	1.114\\
        1.38	1.43\\
        1.37	1.43\\
        1.37	1.114\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.38	1.111\\
        1.39	1.111\\
        1.39	1.426\\
        1.38	1.426\\
        1.38	1.111\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.39	1.108\\
        1.4	1.108\\
        1.4	1.421\\
        1.39	1.421\\
        1.39	1.108\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.4	1.105\\
        1.41	1.105\\
        1.41	1.417\\
        1.4	1.417\\
        1.4	1.105\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.41	1.101\\
        1.42	1.101\\
        1.42	1.412\\
        1.41	1.412\\
        1.41	1.101\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.42	1.098\\
        1.43	1.098\\
        1.43	1.407\\
        1.42	1.407\\
        1.42	1.098\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.43	1.094\\
        1.44	1.094\\
        1.44	1.402\\
        1.43	1.402\\
        1.43	1.094\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.44	1.091\\
        1.45	1.091\\
        1.45	1.397\\
        1.44	1.397\\
        1.44	1.091\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.45	1.087\\
        1.46	1.087\\
        1.46	1.391\\
        1.45	1.391\\
        1.45	1.087\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.46	1.084\\
        1.47	1.084\\
        1.47	1.385\\
        1.46	1.385\\
        1.46	1.084\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.47	1.08\\
        1.48	1.08\\
        1.48	1.38\\
        1.47	1.38\\
        1.47	1.08\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.48	1.077\\
        1.49	1.077\\
        1.49	1.374\\
        1.48	1.374\\
        1.48	1.077\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.49	1.073\\
        1.5	1.073\\
        1.5	1.367\\
        1.49	1.367\\
        1.49	1.073\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.5	1.07\\
        1.51	1.07\\
        1.51	1.361\\
        1.5	1.361\\
        1.5	1.07\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.51	1.066\\
        1.52	1.066\\
        1.52	1.354\\
        1.51	1.354\\
        1.51	1.066\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.52	1.062\\
        1.53	1.062\\
        1.53	1.348\\
        1.52	1.348\\
        1.52	1.062\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.53	1.059\\
        1.54	1.059\\
        1.54	1.341\\
        1.53	1.341\\
        1.53	1.059\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.54	1.055\\
        1.55	1.055\\
        1.55	1.334\\
        1.54	1.334\\
        1.54	1.055\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.55	1.051\\
        1.56	1.051\\
        1.56	1.328\\
        1.55	1.328\\
        1.55	1.051\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.56	1.048\\
        1.57	1.048\\
        1.57	1.321\\
        1.56	1.321\\
        1.56	1.048\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.57	1.044\\
        1.58	1.044\\
        1.58	1.313\\
        1.57	1.313\\
        1.57	1.044\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.58	1.041\\
        1.59	1.041\\
        1.59	1.306\\
        1.58	1.306\\
        1.58	1.041\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.59	1.037\\
        1.6	1.037\\
        1.6	1.299\\
        1.59	1.299\\
        1.59	1.037\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.6	1.033\\
        1.61	1.033\\
        1.61	1.292\\
        1.6	1.292\\
        1.6	1.033\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.61	1.03\\
        1.62	1.03\\
        1.62	1.284\\
        1.61	1.284\\
        1.61	1.03\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.62	1.026\\
        1.63	1.026\\
        1.63	1.277\\
        1.62	1.277\\
        1.62	1.026\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.63	1.023\\
        1.64	1.023\\
        1.64	1.269\\
        1.63	1.269\\
        1.63	1.023\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.64	1.019\\
        1.65	1.019\\
        1.65	1.262\\
        1.64	1.262\\
        1.64	1.019\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.65	1.016\\
        1.66	1.016\\
        1.66	1.254\\
        1.65	1.254\\
        1.65	1.016\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.66	1.012\\
        1.67	1.012\\
        1.67	1.247\\
        1.66	1.247\\
        1.66	1.012\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.67	1.009\\
        1.68	1.009\\
        1.68	1.239\\
        1.67	1.239\\
        1.67	1.009\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.68	1.005\\
        1.69	1.005\\
        1.69	1.231\\
        1.68	1.231\\
        1.68	1.005\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.69	1.002\\
        1.7	1.002\\
        1.7	1.224\\
        1.69	1.224\\
        1.69	1.002\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.7	0.999\\
        1.71	0.999\\
        1.71	1.216\\
        1.7	1.216\\
        1.7	0.999\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.71	0.996\\
        1.72	0.996\\
        1.72	1.208\\
        1.71	1.208\\
        1.71	0.996\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.72	0.992\\
        1.73	0.992\\
        1.73	1.201\\
        1.72	1.201\\
        1.72	0.992\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.73	0.989\\
        1.74	0.989\\
        1.74	1.193\\
        1.73	1.193\\
        1.73	0.989\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.74	0.986\\
        1.75	0.986\\
        1.75	1.186\\
        1.74	1.186\\
        1.74	0.986\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.75	0.983\\
        1.76	0.983\\
        1.76	1.178\\
        1.75	1.178\\
        1.75	0.983\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.76	0.98\\
        1.77	0.98\\
        1.77	1.17\\
        1.76	1.17\\
        1.76	0.98\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.77	0.977\\
        1.78	0.977\\
        1.78	1.163\\
        1.77	1.163\\
        1.77	0.977\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.78	0.974\\
        1.79	0.974\\
        1.79	1.155\\
        1.78	1.155\\
        1.78	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.79	0.971\\
        1.8	0.971\\
        1.8	1.148\\
        1.79	1.148\\
        1.79	0.971\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.8	0.968\\
        1.81	0.968\\
        1.81	1.141\\
        1.8	1.141\\
        1.8	0.968\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.81	0.965\\
        1.82	0.965\\
        1.82	1.133\\
        1.81	1.133\\
        1.81	0.965\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.82	0.962\\
        1.83	0.962\\
        1.83	1.126\\
        1.82	1.126\\
        1.82	0.962\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.83	0.96\\
        1.84	0.96\\
        1.84	1.119\\
        1.83	1.119\\
        1.83	0.96\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.84	0.957\\
        1.85	0.957\\
        1.85	1.112\\
        1.84	1.112\\
        1.84	0.957\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.85	0.954\\
        1.86	0.954\\
        1.86	1.105\\
        1.85	1.105\\
        1.85	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.86	0.952\\
        1.87	0.952\\
        1.87	1.098\\
        1.86	1.098\\
        1.86	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.87	0.949\\
        1.88	0.949\\
        1.88	1.091\\
        1.87	1.091\\
        1.87	0.949\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.88	0.947\\
        1.89	0.947\\
        1.89	1.084\\
        1.88	1.084\\
        1.88	0.947\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.89	0.945\\
        1.9	0.945\\
        1.9	1.078\\
        1.89	1.078\\
        1.89	0.945\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.9	0.942\\
        1.91	0.942\\
        1.91	1.071\\
        1.9	1.071\\
        1.9	0.942\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.91	0.94\\
        1.92	0.94\\
        1.92	1.065\\
        1.91	1.065\\
        1.91	0.94\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.92	0.937\\
        1.93	0.937\\
        1.93	1.059\\
        1.92	1.059\\
        1.92	0.937\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.93	0.932\\
        1.94	0.932\\
        1.94	1.056\\
        1.93	1.056\\
        1.93	0.932\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.94	0.927\\
        1.95	0.927\\
        1.95	1.053\\
        1.94	1.053\\
        1.94	0.927\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.95	0.921\\
        1.96	0.921\\
        1.96	1.05\\
        1.95	1.05\\
        1.95	0.921\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.96	0.916\\
        1.97	0.916\\
        1.97	1.047\\
        1.96	1.047\\
        1.96	0.916\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.97	0.911\\
        1.98	0.911\\
        1.98	1.045\\
        1.97	1.045\\
        1.97	0.911\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.98	0.907\\
        1.99	0.907\\
        1.99	1.042\\
        1.98	1.042\\
        1.98	0.907\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        1.99	0.902\\
        2	0.902\\
        2	1.039\\
        1.99	1.039\\
        1.99	0.902\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2	0.897\\
        2.01	0.897\\
        2.01	1.037\\
        2	1.037\\
        2	0.897\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.01	0.893\\
        2.02	0.893\\
        2.02	1.034\\
        2.01	1.034\\
        2.01	0.893\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.02	0.889\\
        2.03	0.889\\
        2.03	1.031\\
        2.02	1.031\\
        2.02	0.889\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.03	0.885\\
        2.04	0.885\\
        2.04	1.029\\
        2.03	1.029\\
        2.03	0.885\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.04	0.881\\
        2.05	0.881\\
        2.05	1.026\\
        2.04	1.026\\
        2.04	0.881\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.05	0.877\\
        2.06	0.877\\
        2.06	1.024\\
        2.05	1.024\\
        2.05	0.877\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.06	0.873\\
        2.07	0.873\\
        2.07	1.022\\
        2.06	1.022\\
        2.06	0.873\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.07	0.87\\
        2.08	0.87\\
        2.08	1.02\\
        2.07	1.02\\
        2.07	0.87\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.08	0.866\\
        2.09	0.866\\
        2.09	1.017\\
        2.08	1.017\\
        2.08	0.866\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.09	0.863\\
        2.1	0.863\\
        2.1	1.015\\
        2.09	1.015\\
        2.09	0.863\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.1	0.86\\
        2.11	0.86\\
        2.11	1.013\\
        2.1	1.013\\
        2.1	0.86\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.11	0.857\\
        2.12	0.857\\
        2.12	1.011\\
        2.11	1.011\\
        2.11	0.857\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.12	0.854\\
        2.13	0.854\\
        2.13	1.009\\
        2.12	1.009\\
        2.12	0.854\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.13	0.852\\
        2.14	0.852\\
        2.14	1.007\\
        2.13	1.007\\
        2.13	0.852\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.14	0.849\\
        2.15	0.849\\
        2.15	1.005\\
        2.14	1.005\\
        2.14	0.849\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.15	0.846\\
        2.16	0.846\\
        2.16	1.003\\
        2.15	1.003\\
        2.15	0.846\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.16	0.844\\
        2.17	0.844\\
        2.17	1.002\\
        2.16	1.002\\
        2.16	0.844\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.17	0.842\\
        2.18	0.842\\
        2.18	1\\
        2.17	1\\
        2.17	0.842\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.18	0.84\\
        2.19	0.84\\
        2.19	0.998\\
        2.18	0.998\\
        2.18	0.84\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.19	0.838\\
        2.2	0.838\\
        2.2	0.997\\
        2.19	0.997\\
        2.19	0.838\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.2	0.837\\
        2.21	0.837\\
        2.21	0.995\\
        2.2	0.995\\
        2.2	0.837\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.21	0.835\\
        2.22	0.835\\
        2.22	0.994\\
        2.21	0.994\\
        2.21	0.835\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.22	0.833\\
        2.23	0.833\\
        2.23	0.992\\
        2.22	0.992\\
        2.22	0.833\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.23	0.832\\
        2.24	0.832\\
        2.24	0.991\\
        2.23	0.991\\
        2.23	0.832\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.24	0.831\\
        2.25	0.831\\
        2.25	0.99\\
        2.24	0.99\\
        2.24	0.831\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.25	0.83\\
        2.26	0.83\\
        2.26	0.989\\
        2.25	0.989\\
        2.25	0.83\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.26	0.829\\
        2.27	0.829\\
        2.27	0.987\\
        2.26	0.987\\
        2.26	0.829\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.27	0.828\\
        2.28	0.828\\
        2.28	0.986\\
        2.27	0.986\\
        2.27	0.828\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.28	0.827\\
        2.29	0.827\\
        2.29	0.985\\
        2.28	0.985\\
        2.28	0.827\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.29	0.827\\
        2.3	0.827\\
        2.3	0.984\\
        2.29	0.984\\
        2.29	0.827\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.3	0.826\\
        2.31	0.826\\
        2.31	0.983\\
        2.3	0.983\\
        2.3	0.826\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.31	0.826\\
        2.32	0.826\\
        2.32	0.983\\
        2.31	0.983\\
        2.31	0.826\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.32	0.825\\
        2.33	0.825\\
        2.33	0.982\\
        2.32	0.982\\
        2.32	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.33	0.825\\
        2.34	0.825\\
        2.34	0.981\\
        2.33	0.981\\
        2.33	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.34	0.825\\
        2.35	0.825\\
        2.35	0.98\\
        2.34	0.98\\
        2.34	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.35	0.825\\
        2.36	0.825\\
        2.36	0.98\\
        2.35	0.98\\
        2.35	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.36	0.825\\
        2.37	0.825\\
        2.37	0.979\\
        2.36	0.979\\
        2.36	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.37	0.825\\
        2.38	0.825\\
        2.38	0.979\\
        2.37	0.979\\
        2.37	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.38	0.826\\
        2.39	0.826\\
        2.39	0.978\\
        2.38	0.978\\
        2.38	0.826\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.39	0.825\\
        2.4	0.825\\
        2.4	0.979\\
        2.39	0.979\\
        2.39	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.4	0.825\\
        2.41	0.825\\
        2.41	0.979\\
        2.4	0.979\\
        2.4	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.41	0.825\\
        2.42	0.825\\
        2.42	0.98\\
        2.41	0.98\\
        2.41	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.42	0.825\\
        2.43	0.825\\
        2.43	0.981\\
        2.42	0.981\\
        2.42	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.43	0.825\\
        2.44	0.825\\
        2.44	0.981\\
        2.43	0.981\\
        2.43	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.44	0.825\\
        2.45	0.825\\
        2.45	0.982\\
        2.44	0.982\\
        2.44	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.45	0.825\\
        2.46	0.825\\
        2.46	0.983\\
        2.45	0.983\\
        2.45	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.46	0.825\\
        2.47	0.825\\
        2.47	0.983\\
        2.46	0.983\\
        2.46	0.825\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.47	0.826\\
        2.48	0.826\\
        2.48	0.984\\
        2.47	0.984\\
        2.47	0.826\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.48	0.826\\
        2.49	0.826\\
        2.49	0.985\\
        2.48	0.985\\
        2.48	0.826\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.49	0.827\\
        2.5	0.827\\
        2.5	0.986\\
        2.49	0.986\\
        2.49	0.827\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.5	0.827\\
        2.51	0.827\\
        2.51	0.987\\
        2.5	0.987\\
        2.5	0.827\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.51	0.828\\
        2.52	0.828\\
        2.52	0.988\\
        2.51	0.988\\
        2.51	0.828\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.52	0.829\\
        2.53	0.829\\
        2.53	0.989\\
        2.52	0.989\\
        2.52	0.829\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.53	0.83\\
        2.54	0.83\\
        2.54	0.989\\
        2.53	0.989\\
        2.53	0.83\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.54	0.831\\
        2.55	0.831\\
        2.55	0.99\\
        2.54	0.99\\
        2.54	0.831\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.55	0.832\\
        2.56	0.832\\
        2.56	0.991\\
        2.55	0.991\\
        2.55	0.832\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.56	0.833\\
        2.57	0.833\\
        2.57	0.992\\
        2.56	0.992\\
        2.56	0.833\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.57	0.834\\
        2.58	0.834\\
        2.58	0.994\\
        2.57	0.994\\
        2.57	0.834\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.58	0.835\\
        2.59	0.835\\
        2.59	0.995\\
        2.58	0.995\\
        2.58	0.835\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.59	0.837\\
        2.6	0.837\\
        2.6	0.996\\
        2.59	0.996\\
        2.59	0.837\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.6	0.838\\
        2.61	0.838\\
        2.61	0.997\\
        2.6	0.997\\
        2.6	0.838\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.61	0.84\\
        2.62	0.84\\
        2.62	0.998\\
        2.61	0.998\\
        2.61	0.84\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.62	0.841\\
        2.63	0.841\\
        2.63	0.999\\
        2.62	0.999\\
        2.62	0.841\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.63	0.843\\
        2.64	0.843\\
        2.64	1\\
        2.63	1\\
        2.63	0.843\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.64	0.845\\
        2.65	0.845\\
        2.65	1.001\\
        2.64	1.001\\
        2.64	0.845\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.65	0.846\\
        2.66	0.846\\
        2.66	1.002\\
        2.65	1.002\\
        2.65	0.846\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.66	0.848\\
        2.67	0.848\\
        2.67	1.003\\
        2.66	1.003\\
        2.66	0.848\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.67	0.85\\
        2.68	0.85\\
        2.68	1.004\\
        2.67	1.004\\
        2.67	0.85\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.68	0.852\\
        2.69	0.852\\
        2.69	1.006\\
        2.68	1.006\\
        2.68	0.852\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.69	0.854\\
        2.7	0.854\\
        2.7	1.007\\
        2.69	1.007\\
        2.69	0.854\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.7	0.856\\
        2.71	0.856\\
        2.71	1.008\\
        2.7	1.008\\
        2.7	0.856\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.71	0.858\\
        2.72	0.858\\
        2.72	1.009\\
        2.71	1.009\\
        2.71	0.858\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.72	0.86\\
        2.73	0.86\\
        2.73	1.01\\
        2.72	1.01\\
        2.72	0.86\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.73	0.862\\
        2.74	0.862\\
        2.74	1.011\\
        2.73	1.011\\
        2.73	0.862\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.74	0.864\\
        2.75	0.864\\
        2.75	1.012\\
        2.74	1.012\\
        2.74	0.864\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.75	0.866\\
        2.76	0.866\\
        2.76	1.013\\
        2.75	1.013\\
        2.75	0.866\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.76	0.869\\
        2.77	0.869\\
        2.77	1.015\\
        2.76	1.015\\
        2.76	0.869\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.77	0.871\\
        2.78	0.871\\
        2.78	1.016\\
        2.77	1.016\\
        2.77	0.871\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.78	0.873\\
        2.79	0.873\\
        2.79	1.017\\
        2.78	1.017\\
        2.78	0.873\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.79	0.875\\
        2.8	0.875\\
        2.8	1.018\\
        2.79	1.018\\
        2.79	0.875\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.8	0.878\\
        2.81	0.878\\
        2.81	1.019\\
        2.8	1.019\\
        2.8	0.878\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.81	0.88\\
        2.82	0.88\\
        2.82	1.02\\
        2.81	1.02\\
        2.81	0.88\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.82	0.882\\
        2.83	0.882\\
        2.83	1.021\\
        2.82	1.021\\
        2.82	0.882\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.83	0.885\\
        2.84	0.885\\
        2.84	1.022\\
        2.83	1.022\\
        2.83	0.885\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.84	0.887\\
        2.85	0.887\\
        2.85	1.024\\
        2.84	1.024\\
        2.84	0.887\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.85	0.889\\
        2.86	0.889\\
        2.86	1.025\\
        2.85	1.025\\
        2.85	0.889\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.86	0.892\\
        2.87	0.892\\
        2.87	1.026\\
        2.86	1.026\\
        2.86	0.892\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.87	0.894\\
        2.88	0.894\\
        2.88	1.027\\
        2.87	1.027\\
        2.87	0.894\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.88	0.896\\
        2.89	0.896\\
        2.89	1.028\\
        2.88	1.028\\
        2.88	0.896\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.89	0.899\\
        2.9	0.899\\
        2.9	1.029\\
        2.89	1.029\\
        2.89	0.899\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.9	0.901\\
        2.91	0.901\\
        2.91	1.03\\
        2.9	1.03\\
        2.9	0.901\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.91	0.903\\
        2.92	0.903\\
        2.92	1.031\\
        2.91	1.031\\
        2.91	0.903\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.92	0.906\\
        2.93	0.906\\
        2.93	1.032\\
        2.92	1.032\\
        2.92	0.906\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.93	0.908\\
        2.94	0.908\\
        2.94	1.033\\
        2.93	1.033\\
        2.93	0.908\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.94	0.911\\
        2.95	0.911\\
        2.95	1.034\\
        2.94	1.034\\
        2.94	0.911\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.95	0.913\\
        2.96	0.913\\
        2.96	1.035\\
        2.95	1.035\\
        2.95	0.913\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.96	0.915\\
        2.97	0.915\\
        2.97	1.036\\
        2.96	1.036\\
        2.96	0.915\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.97	0.917\\
        2.98	0.917\\
        2.98	1.037\\
        2.97	1.037\\
        2.97	0.917\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.98	0.92\\
        2.99	0.92\\
        2.99	1.038\\
        2.98	1.038\\
        2.98	0.92\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        2.99	0.922\\
        3	0.922\\
        3	1.039\\
        2.99	1.039\\
        2.99	0.922\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3	0.924\\
        3.01	0.924\\
        3.01	1.039\\
        3	1.039\\
        3	0.924\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.01	0.927\\
        3.02	0.927\\
        3.02	1.04\\
        3.01	1.04\\
        3.01	0.927\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.02	0.929\\
        3.03	0.929\\
        3.03	1.041\\
        3.02	1.041\\
        3.02	0.929\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.03	0.931\\
        3.04	0.931\\
        3.04	1.042\\
        3.03	1.042\\
        3.03	0.931\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.04	0.933\\
        3.05	0.933\\
        3.05	1.043\\
        3.04	1.043\\
        3.04	0.933\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.05	0.935\\
        3.06	0.935\\
        3.06	1.044\\
        3.05	1.044\\
        3.05	0.935\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.06	0.938\\
        3.07	0.938\\
        3.07	1.044\\
        3.06	1.044\\
        3.06	0.938\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.07	0.94\\
        3.08	0.94\\
        3.08	1.045\\
        3.07	1.045\\
        3.07	0.94\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.08	0.942\\
        3.09	0.942\\
        3.09	1.046\\
        3.08	1.046\\
        3.08	0.942\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.09	0.944\\
        3.1	0.944\\
        3.1	1.047\\
        3.09	1.047\\
        3.09	0.944\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.1	0.946\\
        3.11	0.946\\
        3.11	1.047\\
        3.1	1.047\\
        3.1	0.946\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.11	0.948\\
        3.12	0.948\\
        3.12	1.048\\
        3.11	1.048\\
        3.11	0.948\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.12	0.949\\
        3.13	0.949\\
        3.13	1.049\\
        3.12	1.049\\
        3.12	0.949\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.13	0.95\\
        3.14	0.95\\
        3.14	1.051\\
        3.13	1.051\\
        3.13	0.95\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.14	0.951\\
        3.15	0.951\\
        3.15	1.053\\
        3.14	1.053\\
        3.14	0.951\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.15	0.952\\
        3.16	0.952\\
        3.16	1.054\\
        3.15	1.054\\
        3.15	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.16	0.953\\
        3.17	0.953\\
        3.17	1.056\\
        3.16	1.056\\
        3.16	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.17	0.954\\
        3.18	0.954\\
        3.18	1.057\\
        3.17	1.057\\
        3.17	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.18	0.954\\
        3.19	0.954\\
        3.19	1.059\\
        3.18	1.059\\
        3.18	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.19	0.955\\
        3.2	0.955\\
        3.2	1.06\\
        3.19	1.06\\
        3.19	0.955\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.2	0.956\\
        3.21	0.956\\
        3.21	1.061\\
        3.2	1.061\\
        3.2	0.956\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.21	0.957\\
        3.22	0.957\\
        3.22	1.063\\
        3.21	1.063\\
        3.21	0.957\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.22	0.958\\
        3.23	0.958\\
        3.23	1.064\\
        3.22	1.064\\
        3.22	0.958\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.23	0.959\\
        3.24	0.959\\
        3.24	1.065\\
        3.23	1.065\\
        3.23	0.959\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.24	0.959\\
        3.25	0.959\\
        3.25	1.066\\
        3.24	1.066\\
        3.24	0.959\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.25	0.96\\
        3.26	0.96\\
        3.26	1.068\\
        3.25	1.068\\
        3.25	0.96\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.26	0.961\\
        3.27	0.961\\
        3.27	1.069\\
        3.26	1.069\\
        3.26	0.961\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.27	0.961\\
        3.28	0.961\\
        3.28	1.07\\
        3.27	1.07\\
        3.27	0.961\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.28	0.962\\
        3.29	0.962\\
        3.29	1.071\\
        3.28	1.071\\
        3.28	0.962\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.29	0.963\\
        3.3	0.963\\
        3.3	1.072\\
        3.29	1.072\\
        3.29	0.963\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.3	0.963\\
        3.31	0.963\\
        3.31	1.073\\
        3.3	1.073\\
        3.3	0.963\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.31	0.964\\
        3.32	0.964\\
        3.32	1.074\\
        3.31	1.074\\
        3.31	0.964\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.32	0.965\\
        3.33	0.965\\
        3.33	1.074\\
        3.32	1.074\\
        3.32	0.965\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.33	0.965\\
        3.34	0.965\\
        3.34	1.075\\
        3.33	1.075\\
        3.33	0.965\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.34	0.966\\
        3.35	0.966\\
        3.35	1.076\\
        3.34	1.076\\
        3.34	0.966\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.35	0.966\\
        3.36	0.966\\
        3.36	1.077\\
        3.35	1.077\\
        3.35	0.966\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.36	0.967\\
        3.37	0.967\\
        3.37	1.077\\
        3.36	1.077\\
        3.36	0.967\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.37	0.967\\
        3.38	0.967\\
        3.38	1.078\\
        3.37	1.078\\
        3.37	0.967\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.38	0.968\\
        3.39	0.968\\
        3.39	1.078\\
        3.38	1.078\\
        3.38	0.968\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.39	0.969\\
        3.4	0.969\\
        3.4	1.079\\
        3.39	1.079\\
        3.39	0.969\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.4	0.969\\
        3.41	0.969\\
        3.41	1.079\\
        3.4	1.079\\
        3.4	0.969\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.41	0.97\\
        3.42	0.97\\
        3.42	1.08\\
        3.41	1.08\\
        3.41	0.97\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.42	0.97\\
        3.43	0.97\\
        3.43	1.08\\
        3.42	1.08\\
        3.42	0.97\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.43	0.971\\
        3.44	0.971\\
        3.44	1.08\\
        3.43	1.08\\
        3.43	0.971\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.44	0.971\\
        3.45	0.971\\
        3.45	1.081\\
        3.44	1.081\\
        3.44	0.971\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.45	0.971\\
        3.46	0.971\\
        3.46	1.081\\
        3.45	1.081\\
        3.45	0.971\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.46	0.972\\
        3.47	0.972\\
        3.47	1.081\\
        3.46	1.081\\
        3.46	0.972\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.47	0.972\\
        3.48	0.972\\
        3.48	1.082\\
        3.47	1.082\\
        3.47	0.972\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.48	0.972\\
        3.49	0.972\\
        3.49	1.082\\
        3.48	1.082\\
        3.48	0.972\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.49	0.973\\
        3.5	0.973\\
        3.5	1.082\\
        3.49	1.082\\
        3.49	0.973\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.5	0.973\\
        3.51	0.973\\
        3.51	1.082\\
        3.5	1.082\\
        3.5	0.973\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.51	0.973\\
        3.52	0.973\\
        3.52	1.082\\
        3.51	1.082\\
        3.51	0.973\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.52	0.974\\
        3.53	0.974\\
        3.53	1.082\\
        3.52	1.082\\
        3.52	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.53	0.974\\
        3.54	0.974\\
        3.54	1.082\\
        3.53	1.082\\
        3.53	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.54	0.974\\
        3.55	0.974\\
        3.55	1.082\\
        3.54	1.082\\
        3.54	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.55	0.974\\
        3.56	0.974\\
        3.56	1.082\\
        3.55	1.082\\
        3.55	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.56	0.975\\
        3.57	0.975\\
        3.57	1.082\\
        3.56	1.082\\
        3.56	0.975\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.57	0.975\\
        3.58	0.975\\
        3.58	1.082\\
        3.57	1.082\\
        3.57	0.975\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.58	0.975\\
        3.59	0.975\\
        3.59	1.081\\
        3.58	1.081\\
        3.58	0.975\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.59	0.975\\
        3.6	0.975\\
        3.6	1.082\\
        3.59	1.082\\
        3.59	0.975\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.6	0.975\\
        3.61	0.975\\
        3.61	1.081\\
        3.6	1.081\\
        3.6	0.975\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.61	0.975\\
        3.62	0.975\\
        3.62	1.081\\
        3.61	1.081\\
        3.61	0.975\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.62	0.975\\
        3.63	0.975\\
        3.63	1.081\\
        3.62	1.081\\
        3.62	0.975\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.63	0.974\\
        3.64	0.974\\
        3.64	1.081\\
        3.63	1.081\\
        3.63	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.64	0.974\\
        3.65	0.974\\
        3.65	1.081\\
        3.64	1.081\\
        3.64	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.65	0.974\\
        3.66	0.974\\
        3.66	1.081\\
        3.65	1.081\\
        3.65	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.66	0.974\\
        3.67	0.974\\
        3.67	1.081\\
        3.66	1.081\\
        3.66	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.67	0.974\\
        3.68	0.974\\
        3.68	1.081\\
        3.67	1.081\\
        3.67	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.68	0.974\\
        3.69	0.974\\
        3.69	1.08\\
        3.68	1.08\\
        3.68	0.974\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.69	0.973\\
        3.7	0.973\\
        3.7	1.08\\
        3.69	1.08\\
        3.69	0.973\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.7	0.973\\
        3.71	0.973\\
        3.71	1.08\\
        3.7	1.08\\
        3.7	0.973\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.71	0.973\\
        3.72	0.973\\
        3.72	1.079\\
        3.71	1.079\\
        3.71	0.973\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.72	0.973\\
        3.73	0.973\\
        3.73	1.079\\
        3.72	1.079\\
        3.72	0.973\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.73	0.973\\
        3.74	0.973\\
        3.74	1.079\\
        3.73	1.079\\
        3.73	0.973\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.74	0.972\\
        3.75	0.972\\
        3.75	1.078\\
        3.74	1.078\\
        3.74	0.972\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.75	0.972\\
        3.76	0.972\\
        3.76	1.078\\
        3.75	1.078\\
        3.75	0.972\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.76	0.972\\
        3.77	0.972\\
        3.77	1.077\\
        3.76	1.077\\
        3.76	0.972\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.77	0.972\\
        3.78	0.972\\
        3.78	1.077\\
        3.77	1.077\\
        3.77	0.972\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.78	0.971\\
        3.79	0.971\\
        3.79	1.076\\
        3.78	1.076\\
        3.78	0.971\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.79	0.971\\
        3.8	0.971\\
        3.8	1.076\\
        3.79	1.076\\
        3.79	0.971\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.8	0.971\\
        3.81	0.971\\
        3.81	1.075\\
        3.8	1.075\\
        3.8	0.971\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.81	0.971\\
        3.82	0.971\\
        3.82	1.075\\
        3.81	1.075\\
        3.81	0.971\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.82	0.97\\
        3.83	0.97\\
        3.83	1.074\\
        3.82	1.074\\
        3.82	0.97\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.83	0.97\\
        3.84	0.97\\
        3.84	1.074\\
        3.83	1.074\\
        3.83	0.97\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.84	0.97\\
        3.85	0.97\\
        3.85	1.073\\
        3.84	1.073\\
        3.84	0.97\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.85	0.97\\
        3.86	0.97\\
        3.86	1.072\\
        3.85	1.072\\
        3.85	0.97\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.86	0.969\\
        3.87	0.969\\
        3.87	1.072\\
        3.86	1.072\\
        3.86	0.969\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.87	0.969\\
        3.88	0.969\\
        3.88	1.071\\
        3.87	1.071\\
        3.87	0.969\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.88	0.969\\
        3.89	0.969\\
        3.89	1.07\\
        3.88	1.07\\
        3.88	0.969\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.89	0.968\\
        3.9	0.968\\
        3.9	1.07\\
        3.89	1.07\\
        3.89	0.968\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.9	0.968\\
        3.91	0.968\\
        3.91	1.069\\
        3.9	1.069\\
        3.9	0.968\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.91	0.968\\
        3.92	0.968\\
        3.92	1.068\\
        3.91	1.068\\
        3.91	0.968\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.92	0.968\\
        3.93	0.968\\
        3.93	1.068\\
        3.92	1.068\\
        3.92	0.968\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.93	0.967\\
        3.94	0.967\\
        3.94	1.067\\
        3.93	1.067\\
        3.93	0.967\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.94	0.967\\
        3.95	0.967\\
        3.95	1.066\\
        3.94	1.066\\
        3.94	0.967\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.95	0.967\\
        3.96	0.967\\
        3.96	1.065\\
        3.95	1.065\\
        3.95	0.967\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.96	0.966\\
        3.97	0.966\\
        3.97	1.065\\
        3.96	1.065\\
        3.96	0.966\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.97	0.966\\
        3.98	0.966\\
        3.98	1.064\\
        3.97	1.064\\
        3.97	0.966\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.98	0.966\\
        3.99	0.966\\
        3.99	1.063\\
        3.98	1.063\\
        3.98	0.966\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        3.99	0.966\\
        4	0.966\\
        4	1.062\\
        3.99	1.062\\
        3.99	0.966\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4	0.965\\
        4.01	0.965\\
        4.01	1.062\\
        4	1.062\\
        4	0.965\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.01	0.965\\
        4.02	0.965\\
        4.02	1.061\\
        4.01	1.061\\
        4.01	0.965\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.02	0.965\\
        4.03	0.965\\
        4.03	1.06\\
        4.02	1.06\\
        4.02	0.965\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.03	0.965\\
        4.04	0.965\\
        4.04	1.059\\
        4.03	1.059\\
        4.03	0.965\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.04	0.964\\
        4.05	0.964\\
        4.05	1.058\\
        4.04	1.058\\
        4.04	0.964\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.05	0.964\\
        4.06	0.964\\
        4.06	1.058\\
        4.05	1.058\\
        4.05	0.964\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.06	0.964\\
        4.07	0.964\\
        4.07	1.057\\
        4.06	1.057\\
        4.06	0.964\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.07	0.963\\
        4.08	0.963\\
        4.08	1.056\\
        4.07	1.056\\
        4.07	0.963\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.08	0.963\\
        4.09	0.963\\
        4.09	1.055\\
        4.08	1.055\\
        4.08	0.963\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.09	0.963\\
        4.1	0.963\\
        4.1	1.054\\
        4.09	1.054\\
        4.09	0.963\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.1	0.963\\
        4.11	0.963\\
        4.11	1.053\\
        4.1	1.053\\
        4.1	0.963\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.11	0.963\\
        4.12	0.963\\
        4.12	1.053\\
        4.11	1.053\\
        4.11	0.963\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.12	0.962\\
        4.13	0.962\\
        4.13	1.052\\
        4.12	1.052\\
        4.12	0.962\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.13	0.962\\
        4.14	0.962\\
        4.14	1.051\\
        4.13	1.051\\
        4.13	0.962\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.14	0.962\\
        4.15	0.962\\
        4.15	1.05\\
        4.14	1.05\\
        4.14	0.962\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.15	0.962\\
        4.16	0.962\\
        4.16	1.049\\
        4.15	1.049\\
        4.15	0.962\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.16	0.962\\
        4.17	0.962\\
        4.17	1.048\\
        4.16	1.048\\
        4.16	0.962\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.17	0.961\\
        4.18	0.961\\
        4.18	1.048\\
        4.17	1.048\\
        4.17	0.961\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.18	0.961\\
        4.19	0.961\\
        4.19	1.047\\
        4.18	1.047\\
        4.18	0.961\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.19	0.961\\
        4.2	0.961\\
        4.2	1.046\\
        4.19	1.046\\
        4.19	0.961\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.2	0.961\\
        4.21	0.961\\
        4.21	1.045\\
        4.2	1.045\\
        4.2	0.961\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.21	0.961\\
        4.22	0.961\\
        4.22	1.044\\
        4.21	1.044\\
        4.21	0.961\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.22	0.961\\
        4.23	0.961\\
        4.23	1.044\\
        4.22	1.044\\
        4.22	0.961\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.23	0.96\\
        4.24	0.96\\
        4.24	1.043\\
        4.23	1.043\\
        4.23	0.96\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.24	0.96\\
        4.25	0.96\\
        4.25	1.042\\
        4.24	1.042\\
        4.24	0.96\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.25	0.96\\
        4.26	0.96\\
        4.26	1.041\\
        4.25	1.041\\
        4.25	0.96\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.26	0.96\\
        4.27	0.96\\
        4.27	1.041\\
        4.26	1.041\\
        4.26	0.96\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.27	0.96\\
        4.28	0.96\\
        4.28	1.04\\
        4.27	1.04\\
        4.27	0.96\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.28	0.96\\
        4.29	0.96\\
        4.29	1.039\\
        4.28	1.039\\
        4.28	0.96\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.29	0.96\\
        4.3	0.96\\
        4.3	1.038\\
        4.29	1.038\\
        4.29	0.96\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.3	0.96\\
        4.31	0.96\\
        4.31	1.037\\
        4.3	1.037\\
        4.3	0.96\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.31	0.959\\
        4.32	0.959\\
        4.32	1.037\\
        4.31	1.037\\
        4.31	0.959\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.32	0.959\\
        4.33	0.959\\
        4.33	1.037\\
        4.32	1.037\\
        4.32	0.959\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.33	0.958\\
        4.34	0.958\\
        4.34	1.036\\
        4.33	1.036\\
        4.33	0.958\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.34	0.958\\
        4.35	0.958\\
        4.35	1.036\\
        4.34	1.036\\
        4.34	0.958\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.35	0.958\\
        4.36	0.958\\
        4.36	1.035\\
        4.35	1.035\\
        4.35	0.958\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.36	0.957\\
        4.37	0.957\\
        4.37	1.035\\
        4.36	1.035\\
        4.36	0.957\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.37	0.957\\
        4.38	0.957\\
        4.38	1.035\\
        4.37	1.035\\
        4.37	0.957\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.38	0.957\\
        4.39	0.957\\
        4.39	1.034\\
        4.38	1.034\\
        4.38	0.957\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.39	0.956\\
        4.4	0.956\\
        4.4	1.034\\
        4.39	1.034\\
        4.39	0.956\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.4	0.956\\
        4.41	0.956\\
        4.41	1.034\\
        4.4	1.034\\
        4.4	0.956\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.41	0.956\\
        4.42	0.956\\
        4.42	1.033\\
        4.41	1.033\\
        4.41	0.956\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.42	0.955\\
        4.43	0.955\\
        4.43	1.033\\
        4.42	1.033\\
        4.42	0.955\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.43	0.955\\
        4.44	0.955\\
        4.44	1.033\\
        4.43	1.033\\
        4.43	0.955\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.44	0.955\\
        4.45	0.955\\
        4.45	1.032\\
        4.44	1.032\\
        4.44	0.955\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.45	0.954\\
        4.46	0.954\\
        4.46	1.032\\
        4.45	1.032\\
        4.45	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.46	0.954\\
        4.47	0.954\\
        4.47	1.032\\
        4.46	1.032\\
        4.46	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.47	0.954\\
        4.48	0.954\\
        4.48	1.031\\
        4.47	1.031\\
        4.47	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.48	0.954\\
        4.49	0.954\\
        4.49	1.031\\
        4.48	1.031\\
        4.48	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.49	0.954\\
        4.5	0.954\\
        4.5	1.031\\
        4.49	1.031\\
        4.49	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.5	0.953\\
        4.51	0.953\\
        4.51	1.031\\
        4.5	1.031\\
        4.5	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.51	0.953\\
        4.52	0.953\\
        4.52	1.03\\
        4.51	1.03\\
        4.51	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.52	0.953\\
        4.53	0.953\\
        4.53	1.03\\
        4.52	1.03\\
        4.52	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.53	0.953\\
        4.54	0.953\\
        4.54	1.03\\
        4.53	1.03\\
        4.53	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.54	0.953\\
        4.55	0.953\\
        4.55	1.03\\
        4.54	1.03\\
        4.54	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.55	0.953\\
        4.56	0.953\\
        4.56	1.029\\
        4.55	1.029\\
        4.55	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.56	0.952\\
        4.57	0.952\\
        4.57	1.029\\
        4.56	1.029\\
        4.56	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.57	0.952\\
        4.58	0.952\\
        4.58	1.029\\
        4.57	1.029\\
        4.57	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.58	0.952\\
        4.59	0.952\\
        4.59	1.029\\
        4.58	1.029\\
        4.58	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.59	0.952\\
        4.6	0.952\\
        4.6	1.028\\
        4.59	1.028\\
        4.59	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.6	0.952\\
        4.61	0.952\\
        4.61	1.028\\
        4.6	1.028\\
        4.6	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.61	0.952\\
        4.62	0.952\\
        4.62	1.028\\
        4.61	1.028\\
        4.61	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.62	0.952\\
        4.63	0.952\\
        4.63	1.028\\
        4.62	1.028\\
        4.62	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.63	0.952\\
        4.64	0.952\\
        4.64	1.028\\
        4.63	1.028\\
        4.63	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.64	0.952\\
        4.65	0.952\\
        4.65	1.027\\
        4.64	1.027\\
        4.64	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.65	0.952\\
        4.66	0.952\\
        4.66	1.027\\
        4.65	1.027\\
        4.65	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.66	0.952\\
        4.67	0.952\\
        4.67	1.027\\
        4.66	1.027\\
        4.66	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.67	0.952\\
        4.68	0.952\\
        4.68	1.027\\
        4.67	1.027\\
        4.67	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.68	0.952\\
        4.69	0.952\\
        4.69	1.027\\
        4.68	1.027\\
        4.68	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.69	0.952\\
        4.7	0.952\\
        4.7	1.027\\
        4.69	1.027\\
        4.69	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.7	0.952\\
        4.71	0.952\\
        4.71	1.026\\
        4.7	1.026\\
        4.7	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.71	0.952\\
        4.72	0.952\\
        4.72	1.026\\
        4.71	1.026\\
        4.71	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.72	0.952\\
        4.73	0.952\\
        4.73	1.026\\
        4.72	1.026\\
        4.72	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.73	0.952\\
        4.74	0.952\\
        4.74	1.026\\
        4.73	1.026\\
        4.73	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.74	0.952\\
        4.75	0.952\\
        4.75	1.026\\
        4.74	1.026\\
        4.74	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.75	0.952\\
        4.76	0.952\\
        4.76	1.026\\
        4.75	1.026\\
        4.75	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.76	0.952\\
        4.77	0.952\\
        4.77	1.026\\
        4.76	1.026\\
        4.76	0.952\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.77	0.953\\
        4.78	0.953\\
        4.78	1.025\\
        4.77	1.025\\
        4.77	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.78	0.953\\
        4.79	0.953\\
        4.79	1.025\\
        4.78	1.025\\
        4.78	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.79	0.953\\
        4.8	0.953\\
        4.8	1.025\\
        4.79	1.025\\
        4.79	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.8	0.953\\
        4.81	0.953\\
        4.81	1.025\\
        4.8	1.025\\
        4.8	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.81	0.953\\
        4.82	0.953\\
        4.82	1.025\\
        4.81	1.025\\
        4.81	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.82	0.953\\
        4.83	0.953\\
        4.83	1.025\\
        4.82	1.025\\
        4.82	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.83	0.953\\
        4.84	0.953\\
        4.84	1.025\\
        4.83	1.025\\
        4.83	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.84	0.953\\
        4.85	0.953\\
        4.85	1.025\\
        4.84	1.025\\
        4.84	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.85	0.953\\
        4.86	0.953\\
        4.86	1.025\\
        4.85	1.025\\
        4.85	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.86	0.953\\
        4.87	0.953\\
        4.87	1.025\\
        4.86	1.025\\
        4.86	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.87	0.953\\
        4.88	0.953\\
        4.88	1.025\\
        4.87	1.025\\
        4.87	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.88	0.953\\
        4.89	0.953\\
        4.89	1.025\\
        4.88	1.025\\
        4.88	0.953\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.89	0.954\\
        4.9	0.954\\
        4.9	1.025\\
        4.89	1.025\\
        4.89	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.9	0.954\\
        4.91	0.954\\
        4.91	1.025\\
        4.9	1.025\\
        4.9	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.91	0.954\\
        4.92	0.954\\
        4.92	1.025\\
        4.91	1.025\\
        4.91	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.92	0.954\\
        4.93	0.954\\
        4.93	1.025\\
        4.92	1.025\\
        4.92	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.93	0.954\\
        4.94	0.954\\
        4.94	1.026\\
        4.93	1.026\\
        4.93	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.94	0.954\\
        4.95	0.954\\
        4.95	1.026\\
        4.94	1.026\\
        4.94	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.95	0.954\\
        4.96	0.954\\
        4.96	1.026\\
        4.95	1.026\\
        4.95	0.954\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.96	0.955\\
        4.97	0.955\\
        4.97	1.026\\
        4.96	1.026\\
        4.96	0.955\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.97	0.955\\
        4.98	0.955\\
        4.98	1.026\\
        4.97	1.026\\
        4.97	0.955\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.98	0.955\\
        4.99	0.955\\
        4.99	1.026\\
        4.98	1.026\\
        4.98	0.955\\
    }--cycle;

    \addplot[area legend, draw=mycolor2, fill=mycolor2, forget plot]
    table[row sep=crcr] {%
        x	y\\
        4.99	0.955\\
        5	0.955\\
        5	1.026\\
        4.99	1.026\\
        4.99	0.955\\
    }--cycle;
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        nan	nan\\
    };

    \addplot [color=black]
    table[row sep=crcr]{%
        0	-0.4\\
        0.047	-0.407\\
        0.087	-0.394\\
        0.113	-0.377\\
        0.133	-0.359\\
        0.15	-0.341\\
        0.168	-0.321\\
        0.183	-0.301\\
        0.195	-0.283\\
        0.221	-0.243\\
        0.233	-0.222\\
        0.246	-0.2\\
        0.256	-0.181\\
        0.266	-0.163\\
        0.295	-0.105\\
        0.304	-0.085\\
        0.324	-0.043\\
        0.334	-0.021\\
        0.344	0.002\\
        0.354	0.024\\
        0.364	0.047\\
        0.374	0.071\\
        0.384	0.094\\
        0.394	0.118\\
        0.403	0.139\\
        0.41	0.158\\
        0.418	0.176\\
        0.425	0.194\\
        0.433	0.213\\
        0.44	0.231\\
        0.448	0.25\\
        0.455	0.269\\
        0.463	0.287\\
        0.47	0.306\\
        0.478	0.325\\
        0.485	0.344\\
        0.493	0.363\\
        0.5	0.382\\
        0.508	0.402\\
        0.516	0.421\\
        0.523	0.44\\
        0.531	0.458\\
        0.538	0.477\\
        0.546	0.496\\
        0.553	0.515\\
        0.561	0.533\\
        0.568	0.552\\
        0.576	0.57\\
        0.583	0.588\\
        0.591	0.607\\
        0.598	0.625\\
        0.606	0.645\\
        0.626	0.691\\
        0.636	0.715\\
        0.666	0.784\\
        0.676	0.806\\
        0.686	0.829\\
        0.696	0.851\\
        0.705	0.871\\
        0.735	0.934\\
        0.765	0.994\\
        0.775	1.013\\
        0.785	1.031\\
        0.795	1.05\\
        0.807	1.071\\
        0.819	1.093\\
        0.832	1.114\\
        0.844	1.134\\
        0.857	1.154\\
        0.869	1.173\\
        0.882	1.192\\
        0.894	1.21\\
        0.907	1.228\\
        0.923	1.248\\
        0.953	1.284\\
        0.97	1.303\\
        0.988	1.321\\
        1.008	1.34\\
        1.031	1.359\\
        1.053	1.376\\
        1.081	1.393\\
        1.11	1.408\\
        1.145	1.421\\
        1.19	1.431\\
        1.241	1.433\\
        1.291	1.427\\
        1.333	1.416\\
        1.37	1.402\\
        1.402	1.387\\
        1.432	1.372\\
        1.46	1.356\\
        1.487	1.339\\
        1.512	1.323\\
        1.537	1.305\\
        1.562	1.288\\
        1.584	1.271\\
        1.608	1.254\\
        1.63	1.237\\
        1.653	1.219\\
        1.675	1.202\\
        1.698	1.184\\
        1.742	1.15\\
        1.765	1.132\\
        1.788	1.115\\
        1.81	1.099\\
        1.86	1.063\\
        1.91	1.029\\
        1.938	1.012\\
        1.965	0.995\\
        1.992	0.979\\
        2.022	0.963\\
        2.052	0.948\\
        2.085	0.933\\
        2.12	0.919\\
        2.157	0.905\\
        2.197	0.893\\
        2.24	0.883\\
        2.285	0.874\\
        2.332	0.868\\
        2.382	0.864\\
        2.434	0.864\\
        2.484	0.866\\
        2.535	0.87\\
        2.582	0.876\\
        2.63	0.884\\
        2.675	0.892\\
        2.72	0.901\\
        2.765	0.911\\
        2.807	0.921\\
        2.85	0.931\\
        2.892	0.942\\
        2.935	0.952\\
        2.977	0.962\\
        3.02	0.972\\
        3.065	0.982\\
        3.155	1\\
        3.203	1.008\\
        3.297	1.022\\
        3.347	1.028\\
        3.447	1.036\\
        3.497	1.039\\
        3.597	1.041\\
        3.648	1.041\\
        3.7	1.04\\
        3.8	1.036\\
        3.95	1.027\\
        4	1.023\\
        4.05	1.02\\
        4.2	1.008\\
        4.4	0.996\\
        4.6	0.988\\
        4.65	0.987\\
        4.7	0.987\\
        4.75	0.986\\
        4.902	0.986\\
        4.952	0.987\\
    };
    \addlegendentry{Simulations}

    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        0	0.4\\
        0.019	0.408\\
        0.036	0.417\\
        0.051	0.425\\
        0.066	0.434\\
        0.079	0.442\\
        0.091	0.451\\
        0.103	0.459\\
        0.115	0.468\\
        0.135	0.484\\
        0.145	0.493\\
        0.155	0.501\\
        0.185	0.528\\
        0.203	0.546\\
        0.212	0.554\\
        0.262	0.604\\
        0.269	0.612\\
        0.277	0.62\\
        0.284	0.628\\
        0.292	0.636\\
        0.299	0.644\\
        0.315	0.662\\
        0.323	0.67\\
        0.33	0.678\\
        0.338	0.686\\
        0.345	0.694\\
        0.353	0.703\\
        0.36	0.711\\
        0.368	0.719\\
        0.375	0.727\\
        0.383	0.736\\
        0.39	0.744\\
        0.398	0.752\\
        0.405	0.76\\
        0.414	0.77\\
        0.421	0.778\\
        0.429	0.787\\
        0.436	0.795\\
        0.444	0.803\\
        0.451	0.811\\
        0.459	0.819\\
        0.466	0.827\\
        0.474	0.835\\
        0.481	0.843\\
        0.489	0.851\\
        0.496	0.859\\
        0.564	0.927\\
        0.574	0.936\\
        0.584	0.946\\
        0.594	0.955\\
        0.603	0.963\\
        0.633	0.99\\
        0.643	0.998\\
        0.653	1.007\\
        0.683	1.031\\
        0.696	1.04\\
        0.707	1.049\\
        0.72	1.058\\
        0.732	1.067\\
        0.745	1.075\\
        0.757	1.083\\
        0.77	1.091\\
        0.8	1.109\\
        0.83	1.125\\
        0.848	1.133\\
        0.865	1.141\\
        0.885	1.149\\
        0.905	1.156\\
        0.927	1.164\\
        0.953	1.171\\
        0.983	1.178\\
        1.018	1.184\\
        1.061	1.188\\
        1.11	1.19\\
        1.16	1.187\\
        1.202	1.183\\
        1.24	1.177\\
        1.272	1.171\\
        1.302	1.164\\
        1.358	1.15\\
        1.383	1.143\\
        1.407	1.135\\
        1.432	1.128\\
        1.455	1.12\\
        1.478	1.113\\
        1.5	1.106\\
        1.522	1.098\\
        1.545	1.09\\
        1.568	1.083\\
        1.59	1.075\\
        1.613	1.067\\
        1.635	1.06\\
        1.658	1.052\\
        1.702	1.038\\
        1.725	1.03\\
        1.75	1.023\\
        1.775	1.015\\
        1.825	1.001\\
        1.853	0.994\\
        1.88	0.987\\
        1.91	0.981\\
        1.94	0.974\\
        1.972	0.968\\
        2.007	0.962\\
        2.045	0.956\\
        2.085	0.951\\
        2.127	0.946\\
        2.172	0.943\\
        2.222	0.94\\
        2.272	0.939\\
        2.325	0.939\\
        2.375	0.94\\
        2.425	0.943\\
        2.472	0.945\\
        2.52	0.949\\
        2.61	0.957\\
        2.652	0.961\\
        2.695	0.965\\
        2.737	0.97\\
        2.78	0.974\\
        2.822	0.979\\
        2.908	0.987\\
        2.952	0.992\\
        3.042	1\\
        3.09	1.003\\
        3.137	1.006\\
        3.185	1.009\\
        3.335	1.015\\
        3.435	1.017\\
        3.536	1.017\\
        3.586	1.016\\
        3.637	1.015\\
        3.787	1.012\\
        3.837	1.01\\
        3.887	1.009\\
        3.987	1.005\\
        4.037	1.004\\
        4.087	1.002\\
        4.137	1.001\\
        4.187	0.999\\
        4.387	0.995\\
        4.438	0.994\\
        4.487	0.994\\
        4.537	0.993\\
        4.89	0.993\\
        4.94	0.994\\
        4.99	0.994\\
    };
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        0	0.4\\
        0.019	0.408\\
        0.036	0.417\\
        0.051	0.425\\
        0.066	0.434\\
        0.079	0.442\\
        0.091	0.451\\
        0.103	0.459\\
        0.115	0.468\\
        0.135	0.484\\
        0.145	0.493\\
        0.155	0.501\\
        0.185	0.528\\
        0.269	0.612\\
        0.276	0.62\\
        0.284	0.628\\
        0.291	0.636\\
        0.299	0.644\\
        0.315	0.662\\
        0.323	0.67\\
        0.33	0.678\\
        0.338	0.686\\
        0.345	0.694\\
        0.353	0.703\\
        0.36	0.711\\
        0.368	0.719\\
        0.375	0.727\\
        0.383	0.735\\
        0.39	0.744\\
        0.398	0.752\\
        0.405	0.76\\
        0.414	0.77\\
        0.421	0.778\\
        0.429	0.786\\
        0.436	0.794\\
        0.444	0.803\\
        0.451	0.811\\
        0.459	0.819\\
        0.466	0.827\\
        0.474	0.835\\
        0.481	0.843\\
        0.489	0.85\\
        0.496	0.858\\
        0.505	0.868\\
        0.564	0.927\\
        0.574	0.936\\
        0.584	0.946\\
        0.594	0.955\\
        0.603	0.963\\
        0.633	0.99\\
        0.643	0.998\\
        0.653	1.007\\
        0.683	1.031\\
        0.696	1.04\\
        0.707	1.049\\
        0.72	1.058\\
        0.732	1.067\\
        0.745	1.075\\
        0.757	1.083\\
        0.77	1.091\\
        0.8	1.109\\
        0.815	1.117\\
        0.83	1.124\\
        0.848	1.133\\
        0.865	1.141\\
        0.885	1.149\\
        0.905	1.156\\
        0.927	1.163\\
        0.953	1.17\\
        0.983	1.177\\
        1.017	1.183\\
        1.06	1.188\\
        1.111	1.189\\
        1.161	1.187\\
        1.202	1.182\\
        1.24	1.177\\
        1.272	1.17\\
        1.302	1.164\\
        1.33	1.157\\
        1.358	1.149\\
        1.383	1.142\\
        1.407	1.135\\
        1.432	1.127\\
        1.478	1.113\\
        1.522	1.097\\
        1.545	1.09\\
        1.568	1.082\\
        1.59	1.074\\
        1.613	1.067\\
        1.635	1.059\\
        1.658	1.052\\
        1.68	1.044\\
        1.702	1.037\\
        1.725	1.03\\
        1.75	1.022\\
        1.825	1.001\\
        1.853	0.994\\
        1.88	0.987\\
        1.94	0.973\\
        1.972	0.967\\
        2.007	0.961\\
        2.045	0.955\\
        2.085	0.95\\
        2.127	0.946\\
        2.172	0.942\\
        2.222	0.94\\
        2.272	0.939\\
        2.324	0.939\\
        2.374	0.94\\
        2.422	0.942\\
        2.47	0.945\\
        2.517	0.948\\
        2.562	0.952\\
        2.608	0.956\\
        2.692	0.964\\
        2.735	0.969\\
        2.777	0.973\\
        2.82	0.978\\
        2.862	0.982\\
        2.905	0.987\\
        3.04	0.999\\
        3.087	1.002\\
        3.135	1.005\\
        3.182	1.008\\
        3.232	1.011\\
        3.282	1.013\\
        3.432	1.016\\
        3.584	1.016\\
        3.635	1.015\\
        3.735	1.013\\
        3.785	1.011\\
        3.835	1.01\\
        3.935	1.006\\
        3.985	1.005\\
        4.035	1.003\\
        4.085	1.002\\
        4.135	1\\
        4.185	0.999\\
        4.235	0.997\\
        4.435	0.993\\
        4.485	0.993\\
        4.535	0.992\\
        4.837	0.992\\
        4.887	0.993\\
        4.987	0.993\\
    };
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        0	0.4\\
        0.019	0.408\\
        0.036	0.417\\
        0.051	0.425\\
        0.066	0.434\\
        0.079	0.442\\
        0.091	0.451\\
        0.103	0.459\\
        0.115	0.468\\
        0.135	0.484\\
        0.145	0.493\\
        0.155	0.501\\
        0.185	0.528\\
        0.195	0.538\\
        0.203	0.545\\
        0.241	0.583\\
        0.251	0.594\\
        0.269	0.612\\
        0.276	0.62\\
        0.284	0.628\\
        0.291	0.636\\
        0.299	0.644\\
        0.315	0.662\\
        0.323	0.67\\
        0.33	0.678\\
        0.338	0.686\\
        0.345	0.694\\
        0.353	0.703\\
        0.36	0.711\\
        0.368	0.719\\
        0.375	0.727\\
        0.383	0.735\\
        0.39	0.744\\
        0.398	0.752\\
        0.406	0.761\\
        0.413	0.77\\
        0.421	0.778\\
        0.428	0.786\\
        0.436	0.794\\
        0.443	0.802\\
        0.451	0.81\\
        0.458	0.818\\
        0.466	0.826\\
        0.473	0.834\\
        0.481	0.842\\
        0.488	0.85\\
        0.504	0.866\\
        0.512	0.875\\
        0.562	0.925\\
        0.572	0.934\\
        0.582	0.944\\
        0.592	0.953\\
        0.601	0.962\\
        0.611	0.97\\
        0.621	0.979\\
        0.631	0.987\\
        0.641	0.996\\
        0.651	1.004\\
        0.661	1.013\\
        0.681	1.029\\
        0.729	1.065\\
        0.742	1.073\\
        0.754	1.081\\
        0.767	1.089\\
        0.797	1.107\\
        0.827	1.123\\
        0.845	1.132\\
        0.862	1.139\\
        0.882	1.148\\
        0.903	1.155\\
        0.925	1.163\\
        0.95	1.17\\
        0.98	1.177\\
        1.014	1.183\\
        1.056	1.188\\
        1.106	1.189\\
        1.156	1.187\\
        1.198	1.183\\
        1.235	1.178\\
        1.268	1.171\\
        1.298	1.165\\
        1.325	1.158\\
        1.353	1.151\\
        1.378	1.144\\
        1.402	1.136\\
        1.427	1.129\\
        1.45	1.122\\
        1.472	1.114\\
        1.495	1.107\\
        1.518	1.099\\
        1.54	1.091\\
        1.562	1.084\\
        1.608	1.068\\
        1.63	1.061\\
        1.653	1.053\\
        1.675	1.046\\
        1.698	1.039\\
        1.72	1.031\\
        1.745	1.024\\
        1.77	1.016\\
        1.82	1.002\\
        1.848	0.995\\
        1.875	0.988\\
        1.905	0.981\\
        1.935	0.975\\
        1.968	0.968\\
        2.002	0.962\\
        2.04	0.956\\
        2.08	0.951\\
        2.123	0.946\\
        2.167	0.943\\
        2.215	0.94\\
        2.265	0.939\\
        2.316	0.939\\
        2.366	0.94\\
        2.415	0.942\\
        2.462	0.944\\
        2.51	0.948\\
        2.555	0.951\\
        2.6	0.955\\
        2.642	0.96\\
        2.685	0.964\\
        2.727	0.968\\
        2.77	0.973\\
        2.812	0.977\\
        2.855	0.982\\
        2.897	0.986\\
        2.942	0.991\\
        2.987	0.995\\
        3.032	0.998\\
        3.077	1.002\\
        3.125	1.005\\
        3.172	1.008\\
        3.222	1.011\\
        3.272	1.013\\
        3.322	1.014\\
        3.372	1.016\\
        3.422	1.016\\
        3.472	1.017\\
        3.523	1.017\\
        3.623	1.015\\
        3.672	1.014\\
        3.772	1.012\\
        3.822	1.01\\
        3.872	1.009\\
        3.922	1.007\\
        3.972	1.006\\
        4.072	1.002\\
        4.122	1.001\\
        4.172	0.999\\
        4.223	0.998\\
        4.272	0.997\\
        4.472	0.993\\
        4.572	0.993\\
        4.622	0.992\\
        4.724	0.992\\
        4.774	0.993\\
        4.925	0.993\\
        4.975	0.994\\
    };
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        0	0.4\\
        0.022	0.392\\
        0.055	0.386\\
        0.105	0.386\\
        0.138	0.393\\
        0.163	0.401\\
        0.183	0.409\\
        0.199	0.417\\
        0.216	0.426\\
        0.231	0.435\\
        0.243	0.443\\
        0.256	0.451\\
        0.268	0.46\\
        0.281	0.469\\
        0.305	0.489\\
        0.315	0.498\\
        0.325	0.506\\
        0.355	0.533\\
        0.365	0.543\\
        0.375	0.552\\
        0.413	0.59\\
        0.423	0.601\\
        0.443	0.621\\
        0.453	0.632\\
        0.46	0.64\\
        0.468	0.648\\
        0.475	0.656\\
        0.483	0.664\\
        0.49	0.672\\
        0.498	0.681\\
        0.508	0.691\\
        0.522	0.707\\
        0.53	0.716\\
        0.538	0.724\\
        0.552	0.74\\
        0.56	0.749\\
        0.568	0.757\\
        0.575	0.765\\
        0.583	0.773\\
        0.59	0.781\\
        0.606	0.799\\
        0.616	0.809\\
        0.623	0.817\\
        0.631	0.825\\
        0.651	0.847\\
        0.671	0.867\\
        0.681	0.878\\
        0.718	0.915\\
        0.728	0.924\\
        0.738	0.934\\
        0.748	0.943\\
        0.758	0.953\\
        0.788	0.98\\
        0.798	0.988\\
        0.808	0.997\\
        0.818	1.005\\
        0.828	1.014\\
        0.838	1.022\\
        0.851	1.032\\
        0.863	1.041\\
        0.876	1.05\\
        0.888	1.059\\
        0.9	1.067\\
        0.913	1.076\\
        0.925	1.084\\
        0.97	1.111\\
        0.985	1.119\\
        1.036	1.143\\
        1.056	1.15\\
        1.079	1.159\\
        1.103	1.166\\
        1.13	1.173\\
        1.163	1.18\\
        1.2	1.185\\
        1.246	1.189\\
        1.296	1.189\\
        1.342	1.186\\
        1.382	1.181\\
        1.417	1.175\\
        1.45	1.168\\
        1.48	1.161\\
        1.508	1.154\\
        1.535	1.147\\
        1.56	1.139\\
        1.585	1.132\\
        1.61	1.124\\
        1.633	1.117\\
        1.655	1.109\\
        1.678	1.102\\
        1.7	1.094\\
        1.722	1.087\\
        1.768	1.071\\
        1.79	1.064\\
        1.812	1.056\\
        1.835	1.049\\
        1.858	1.041\\
        1.883	1.033\\
        1.907	1.026\\
        1.932	1.018\\
        1.958	1.011\\
        1.985	1.003\\
        2.012	0.996\\
        2.04	0.989\\
        2.07	0.982\\
        2.1	0.976\\
        2.132	0.969\\
        2.167	0.963\\
        2.205	0.957\\
        2.245	0.952\\
        2.287	0.948\\
        2.332	0.944\\
        2.38	0.941\\
        2.43	0.94\\
        2.48	0.94\\
        2.531	0.941\\
        2.581	0.943\\
        2.63	0.945\\
        2.677	0.949\\
        2.722	0.952\\
        2.767	0.957\\
        2.812	0.961\\
        2.855	0.965\\
        2.897	0.97\\
        2.94	0.974\\
        2.982	0.979\\
        3.025	0.983\\
        3.067	0.987\\
        3.113	0.992\\
        3.157	0.996\\
        3.203	1\\
        3.297	1.006\\
        3.345	1.009\\
        3.395	1.012\\
        3.445	1.014\\
        3.595	1.017\\
        3.745	1.017\\
        3.945	1.013\\
        3.995	1.011\\
        4.045	1.01\\
        4.145	1.006\\
        4.195	1.005\\
        4.245	1.003\\
        4.295	1.002\\
        4.345	1\\
        4.645	0.994\\
        4.745	0.994\\
        4.795	0.993\\
        4.895	0.993\\
        4.947	0.994\\
        4.997	0.994\\
    };
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        0	-0.21\\
        0.049	-0.205\\
        0.079	-0.192\\
        0.103	-0.176\\
        0.123	-0.159\\
        0.14	-0.142\\
        0.17	-0.108\\
        0.183	-0.092\\
        0.195	-0.074\\
        0.206	-0.058\\
        0.219	-0.04\\
        0.231	-0.02\\
        0.251	0.012\\
        0.261	0.029\\
        0.271	0.047\\
        0.281	0.064\\
        0.291	0.083\\
        0.3	0.099\\
        0.31	0.118\\
        0.32	0.138\\
        0.33	0.157\\
        0.36	0.217\\
        0.37	0.238\\
        0.388	0.274\\
        0.395	0.29\\
        0.403	0.306\\
        0.41	0.322\\
        0.418	0.338\\
        0.425	0.354\\
        0.433	0.37\\
        0.44	0.386\\
        0.448	0.402\\
        0.455	0.418\\
        0.463	0.434\\
        0.47	0.451\\
        0.478	0.467\\
        0.485	0.483\\
        0.493	0.499\\
        0.5	0.516\\
        0.509	0.535\\
        0.516	0.551\\
        0.524	0.567\\
        0.531	0.583\\
        0.539	0.599\\
        0.546	0.615\\
        0.554	0.631\\
        0.561	0.647\\
        0.569	0.662\\
        0.589	0.704\\
        0.597	0.721\\
        0.626	0.779\\
        0.636	0.798\\
        0.646	0.818\\
        0.686	0.894\\
        0.696	0.912\\
        0.705	0.929\\
        0.715	0.946\\
        0.725	0.964\\
        0.745	0.998\\
        0.775	1.046\\
        0.788	1.065\\
        0.8	1.084\\
        0.811	1.1\\
        0.824	1.118\\
        0.836	1.135\\
        0.849	1.151\\
        0.861	1.167\\
        0.891	1.203\\
        0.907	1.22\\
        0.94	1.253\\
        0.958	1.269\\
        0.978	1.286\\
        0.998	1.301\\
        1.02	1.316\\
        1.045	1.331\\
        1.072	1.344\\
        1.105	1.357\\
        1.145	1.367\\
        1.193	1.372\\
        1.243	1.37\\
        1.288	1.363\\
        1.328	1.352\\
        1.363	1.34\\
        1.395	1.326\\
        1.424	1.313\\
        1.451	1.299\\
        1.479	1.284\\
        1.505	1.268\\
        1.555	1.238\\
        1.577	1.223\\
        1.6	1.209\\
        1.623	1.194\\
        1.645	1.179\\
        1.668	1.164\\
        1.712	1.134\\
        1.735	1.119\\
        1.757	1.104\\
        1.78	1.09\\
        1.802	1.075\\
        1.828	1.06\\
        1.853	1.045\\
        1.878	1.031\\
        1.902	1.017\\
        1.93	1.002\\
        1.958	0.988\\
        1.988	0.974\\
        2.017	0.96\\
        2.05	0.947\\
        2.085	0.934\\
        2.12	0.923\\
        2.157	0.912\\
        2.197	0.902\\
        2.242	0.894\\
        2.29	0.888\\
        2.34	0.883\\
        2.39	0.882\\
        2.442	0.883\\
        2.492	0.886\\
        2.54	0.89\\
        2.587	0.896\\
        2.635	0.903\\
        2.725	0.919\\
        2.77	0.928\\
        2.812	0.937\\
        2.855	0.946\\
        2.897	0.954\\
        2.94	0.963\\
        2.982	0.972\\
        3.072	0.988\\
        3.118	0.996\\
        3.162	1.003\\
        3.21	1.01\\
        3.257	1.016\\
        3.305	1.021\\
        3.405	1.029\\
        3.505	1.033\\
        3.555	1.034\\
        3.657	1.034\\
        3.709	1.032\\
        3.759	1.031\\
        3.81	1.029\\
        4.06	1.014\\
        4.11	1.01\\
        4.26	1.001\\
        4.31	0.999\\
        4.36	0.996\\
        4.46	0.992\\
        4.51	0.991\\
        4.56	0.989\\
        4.61	0.988\\
        4.66	0.988\\
        4.71	0.987\\
        4.912	0.987\\
        4.962	0.988\\
    };
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        0	0.135\\
        0.03	0.144\\
        0.052	0.155\\
        0.072	0.166\\
        0.09	0.178\\
        0.104	0.189\\
        0.119	0.202\\
        0.132	0.213\\
        0.157	0.238\\
        0.169	0.251\\
        0.182	0.264\\
        0.202	0.288\\
        0.211	0.299\\
        0.231	0.325\\
        0.241	0.337\\
        0.251	0.351\\
        0.261	0.364\\
        0.291	0.406\\
        0.3	0.418\\
        0.32	0.448\\
        0.33	0.462\\
        0.348	0.489\\
        0.355	0.5\\
        0.363	0.511\\
        0.37	0.523\\
        0.378	0.534\\
        0.385	0.546\\
        0.393	0.557\\
        0.4	0.569\\
        0.409	0.584\\
        0.417	0.595\\
        0.424	0.607\\
        0.432	0.618\\
        0.439	0.63\\
        0.447	0.642\\
        0.454	0.653\\
        0.462	0.665\\
        0.469	0.676\\
        0.477	0.688\\
        0.484	0.699\\
        0.5	0.723\\
        0.509	0.737\\
        0.517	0.748\\
        0.524	0.76\\
        0.532	0.771\\
        0.542	0.786\\
        0.552	0.8\\
        0.562	0.815\\
        0.572	0.829\\
        0.582	0.844\\
        0.592	0.858\\
        0.6	0.87\\
        0.609	0.882\\
        0.619	0.896\\
        0.669	0.961\\
        0.679	0.973\\
        0.689	0.986\\
        0.698	0.997\\
        0.718	1.021\\
        0.728	1.032\\
        0.741	1.046\\
        0.753	1.059\\
        0.766	1.072\\
        0.778	1.085\\
        0.791	1.097\\
        0.803	1.109\\
        0.817	1.121\\
        0.832	1.134\\
        0.862	1.158\\
        0.877	1.169\\
        0.894	1.182\\
        0.913	1.193\\
        0.933	1.205\\
        0.953	1.216\\
        0.975	1.227\\
        1	1.237\\
        1.028	1.247\\
        1.061	1.256\\
        1.1	1.263\\
        1.148	1.267\\
        1.198	1.266\\
        1.243	1.26\\
        1.283	1.253\\
        1.318	1.244\\
        1.35	1.234\\
        1.38	1.224\\
        1.407	1.214\\
        1.434	1.203\\
        1.459	1.193\\
        1.484	1.182\\
        1.508	1.171\\
        1.552	1.151\\
        1.598	1.129\\
        1.62	1.118\\
        1.643	1.108\\
        1.665	1.097\\
        1.688	1.086\\
        1.71	1.076\\
        1.732	1.065\\
        1.755	1.055\\
        1.805	1.033\\
        1.855	1.013\\
        1.883	1.002\\
        1.91	0.992\\
        1.938	0.982\\
        1.968	0.973\\
        2	0.963\\
        2.032	0.954\\
        2.067	0.946\\
        2.105	0.938\\
        2.145	0.931\\
        2.187	0.925\\
        2.235	0.92\\
        2.285	0.917\\
        2.335	0.915\\
        2.385	0.915\\
        2.435	0.917\\
        2.485	0.92\\
        2.532	0.924\\
        2.58	0.929\\
        2.67	0.941\\
        2.712	0.947\\
        2.755	0.953\\
        2.797	0.959\\
        2.84	0.966\\
        2.882	0.972\\
        2.925	0.978\\
        3.06	0.996\\
        3.105	1.001\\
        3.152	1.006\\
        3.2	1.011\\
        3.247	1.014\\
        3.297	1.018\\
        3.447	1.024\\
        3.497	1.025\\
        3.598	1.025\\
        3.65	1.024\\
        3.7	1.023\\
        4	1.011\\
        4.05	1.008\\
        4.35	0.996\\
        4.6	0.991\\
        4.85	0.991\\
        4.9	0.992\\
        4.95	0.992\\
        5	0.993\\
    };
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        0	-0.176\\
        0.046	-0.183\\
        0.086	-0.173\\
        0.113	-0.159\\
        0.133	-0.145\\
        0.15	-0.13\\
        0.168	-0.113\\
        0.183	-0.097\\
        0.198	-0.079\\
        0.212	-0.061\\
        0.224	-0.044\\
        0.237	-0.026\\
        0.249	-0.008\\
        0.279	0.04\\
        0.289	0.057\\
        0.3	0.076\\
        0.309	0.091\\
        0.329	0.127\\
        0.369	0.203\\
        0.408	0.281\\
        0.415	0.297\\
        0.423	0.312\\
        0.43	0.327\\
        0.438	0.343\\
        0.445	0.359\\
        0.453	0.374\\
        0.46	0.39\\
        0.468	0.406\\
        0.475	0.421\\
        0.483	0.437\\
        0.49	0.453\\
        0.498	0.469\\
        0.506	0.487\\
        0.516	0.507\\
        0.523	0.523\\
        0.531	0.539\\
        0.538	0.555\\
        0.546	0.57\\
        0.553	0.586\\
        0.561	0.602\\
        0.568	0.617\\
        0.576	0.633\\
        0.583	0.648\\
        0.591	0.664\\
        0.598	0.679\\
        0.627	0.737\\
        0.637	0.756\\
        0.647	0.776\\
        0.687	0.852\\
        0.697	0.872\\
        0.708	0.891\\
        0.718	0.909\\
        0.728	0.926\\
        0.738	0.944\\
        0.748	0.961\\
        0.758	0.977\\
        0.768	0.994\\
        0.788	1.026\\
        0.798	1.041\\
        0.81	1.06\\
        0.822	1.078\\
        0.835	1.096\\
        0.847	1.113\\
        0.86	1.13\\
        0.872	1.146\\
        0.885	1.161\\
        0.897	1.176\\
        0.913	1.194\\
        0.927	1.21\\
        0.96	1.243\\
        0.978	1.259\\
        0.995	1.273\\
        1.015	1.288\\
        1.037	1.304\\
        1.062	1.319\\
        1.09	1.333\\
        1.123	1.346\\
        1.16	1.357\\
        1.206	1.363\\
        1.256	1.363\\
        1.302	1.357\\
        1.343	1.347\\
        1.378	1.336\\
        1.41	1.323\\
        1.44	1.31\\
        1.467	1.297\\
        1.495	1.282\\
        1.545	1.254\\
        1.57	1.239\\
        1.592	1.225\\
        1.615	1.21\\
        1.638	1.196\\
        1.66	1.181\\
        1.683	1.167\\
        1.727	1.137\\
        1.75	1.123\\
        1.772	1.108\\
        1.818	1.08\\
        1.868	1.05\\
        1.893	1.036\\
        1.917	1.022\\
        1.945	1.007\\
        1.972	0.993\\
        2	0.98\\
        2.06	0.954\\
        2.092	0.942\\
        2.127	0.93\\
        2.165	0.919\\
        2.205	0.909\\
        2.247	0.9\\
        2.292	0.893\\
        2.34	0.888\\
        2.39	0.885\\
        2.442	0.885\\
        2.492	0.887\\
        2.542	0.891\\
        2.59	0.896\\
        2.637	0.902\\
        2.682	0.909\\
        2.772	0.925\\
        2.815	0.934\\
        2.857	0.942\\
        2.9	0.951\\
        2.942	0.96\\
        2.985	0.968\\
        3.027	0.976\\
        3.072	0.984\\
        3.118	0.992\\
        3.162	0.999\\
        3.21	1.006\\
        3.257	1.013\\
        3.305	1.018\\
        3.355	1.023\\
        3.405	1.027\\
        3.455	1.03\\
        3.505	1.032\\
        3.555	1.033\\
        3.606	1.034\\
        3.656	1.033\\
        3.708	1.033\\
        3.757	1.031\\
        3.857	1.027\\
        3.908	1.024\\
        3.957	1.021\\
        4.008	1.018\\
        4.057	1.015\\
        4.307	1\\
        4.357	0.998\\
        4.408	0.996\\
        4.457	0.994\\
        4.508	0.992\\
        4.557	0.99\\
        4.657	0.988\\
        4.707	0.988\\
        4.757	0.987\\
        4.858	0.987\\
        4.91	0.988\\
        4.96	0.988\\
    };
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        0	0.346\\
        0.042	0.341\\
        0.087	0.346\\
        0.115	0.354\\
        0.138	0.363\\
        0.155	0.371\\
        0.173	0.381\\
        0.188	0.39\\
        0.201	0.399\\
        0.213	0.408\\
        0.226	0.417\\
        0.238	0.427\\
        0.251	0.437\\
        0.261	0.446\\
        0.271	0.454\\
        0.281	0.463\\
        0.291	0.473\\
        0.3	0.481\\
        0.33	0.511\\
        0.34	0.522\\
        0.35	0.532\\
        0.36	0.543\\
        0.37	0.553\\
        0.39	0.575\\
        0.4	0.587\\
        0.416	0.605\\
        0.423	0.613\\
        0.431	0.622\\
        0.438	0.631\\
        0.446	0.639\\
        0.453	0.648\\
        0.461	0.657\\
        0.468	0.665\\
        0.476	0.674\\
        0.483	0.683\\
        0.491	0.692\\
        0.498	0.701\\
        0.507	0.711\\
        0.515	0.72\\
        0.522	0.729\\
        0.53	0.738\\
        0.537	0.746\\
        0.545	0.755\\
        0.552	0.764\\
        0.56	0.773\\
        0.567	0.781\\
        0.575	0.79\\
        0.582	0.799\\
        0.59	0.807\\
        0.597	0.816\\
        0.606	0.825\\
        0.615	0.836\\
        0.665	0.891\\
        0.675	0.901\\
        0.685	0.912\\
        0.743	0.97\\
        0.753	0.979\\
        0.763	0.989\\
        0.783	1.007\\
        0.793	1.015\\
        0.804	1.024\\
        0.815	1.034\\
        0.827	1.044\\
        0.84	1.054\\
        0.852	1.063\\
        0.865	1.073\\
        0.877	1.082\\
        0.89	1.09\\
        0.903	1.099\\
        0.917	1.108\\
        0.933	1.117\\
        0.948	1.126\\
        0.965	1.135\\
        0.983	1.144\\
        1	1.152\\
        1.019	1.16\\
        1.041	1.169\\
        1.066	1.177\\
        1.094	1.185\\
        1.125	1.192\\
        1.163	1.198\\
        1.21	1.202\\
        1.26	1.202\\
        1.308	1.198\\
        1.348	1.193\\
        1.383	1.187\\
        1.415	1.179\\
        1.445	1.172\\
        1.472	1.165\\
        1.5	1.156\\
        1.525	1.149\\
        1.55	1.141\\
        1.575	1.132\\
        1.598	1.124\\
        1.62	1.116\\
        1.643	1.108\\
        1.665	1.1\\
        1.688	1.092\\
        1.732	1.076\\
        1.755	1.067\\
        1.778	1.059\\
        1.8	1.051\\
        1.823	1.044\\
        1.848	1.035\\
        1.873	1.027\\
        1.897	1.019\\
        1.922	1.011\\
        1.978	0.995\\
        2.005	0.988\\
        2.035	0.98\\
        2.065	0.974\\
        2.097	0.967\\
        2.132	0.96\\
        2.17	0.954\\
        2.21	0.948\\
        2.252	0.943\\
        2.297	0.94\\
        2.345	0.937\\
        2.395	0.935\\
        2.446	0.935\\
        2.496	0.936\\
        2.545	0.938\\
        2.592	0.941\\
        2.64	0.945\\
        2.685	0.948\\
        2.775	0.958\\
        2.817	0.962\\
        2.86	0.967\\
        2.902	0.972\\
        2.945	0.977\\
        2.987	0.981\\
        3.03	0.986\\
        3.075	0.991\\
        3.165	0.999\\
        3.212	1.003\\
        3.26	1.006\\
        3.307	1.009\\
        3.357	1.012\\
        3.408	1.014\\
        3.457	1.016\\
        3.557	1.018\\
        3.71	1.018\\
        3.81	1.016\\
        3.86	1.014\\
        3.91	1.013\\
        3.96	1.011\\
        4.01	1.01\\
        4.16	1.004\\
        4.21	1.003\\
        4.26	1.001\\
        4.31	1\\
        4.36	0.998\\
        4.61	0.993\\
        4.71	0.993\\
        4.76	0.992\\
        4.862	0.992\\
        4.912	0.993\\
        4.962	0.993\\
    };
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        0	-0.078\\
        0.035	-0.068\\
        0.06	-0.055\\
        0.08	-0.041\\
        0.098	-0.027\\
        0.113	-0.013\\
        0.128	0.002\\
        0.143	0.019\\
        0.156	0.033\\
        0.168	0.048\\
        0.181	0.065\\
        0.193	0.082\\
        0.203	0.096\\
        0.214	0.113\\
        0.234	0.143\\
        0.264	0.191\\
        0.294	0.242\\
        0.302	0.256\\
        0.312	0.274\\
        0.323	0.292\\
        0.333	0.31\\
        0.343	0.329\\
        0.353	0.347\\
        0.36	0.361\\
        0.368	0.375\\
        0.375	0.389\\
        0.383	0.403\\
        0.39	0.418\\
        0.398	0.432\\
        0.405	0.447\\
        0.413	0.461\\
        0.42	0.475\\
        0.428	0.49\\
        0.435	0.504\\
        0.443	0.519\\
        0.45	0.533\\
        0.458	0.548\\
        0.465	0.562\\
        0.473	0.576\\
        0.48	0.591\\
        0.488	0.605\\
        0.495	0.62\\
        0.511	0.65\\
        0.518	0.664\\
        0.526	0.678\\
        0.533	0.692\\
        0.541	0.706\\
        0.551	0.725\\
        0.591	0.797\\
        0.599	0.812\\
        0.607	0.826\\
        0.647	0.894\\
        0.687	0.958\\
        0.697	0.973\\
        0.706	0.988\\
        0.716	1.002\\
        0.726	1.017\\
        0.746	1.045\\
        0.759	1.062\\
        0.771	1.078\\
        0.784	1.094\\
        0.796	1.11\\
        0.809	1.125\\
        0.821	1.139\\
        0.834	1.153\\
        0.864	1.185\\
        0.894	1.213\\
        0.91	1.227\\
        0.927	1.241\\
        0.948	1.256\\
        0.968	1.269\\
        0.99	1.283\\
        1.015	1.296\\
        1.042	1.307\\
        1.075	1.318\\
        1.115	1.327\\
        1.163	1.332\\
        1.214	1.33\\
        1.259	1.323\\
        1.297	1.314\\
        1.333	1.303\\
        1.365	1.29\\
        1.395	1.278\\
        1.421	1.266\\
        1.496	1.227\\
        1.52	1.214\\
        1.542	1.201\\
        1.588	1.175\\
        1.61	1.161\\
        1.633	1.148\\
        1.655	1.134\\
        1.678	1.121\\
        1.722	1.095\\
        1.768	1.069\\
        1.792	1.055\\
        1.818	1.042\\
        1.868	1.016\\
        1.895	1.003\\
        1.922	0.991\\
        1.95	0.979\\
        1.98	0.967\\
        2.012	0.955\\
        2.045	0.944\\
        2.08	0.933\\
        2.118	0.923\\
        2.157	0.915\\
        2.2	0.907\\
        2.247	0.901\\
        2.297	0.897\\
        2.347	0.895\\
        2.397	0.895\\
        2.448	0.897\\
        2.498	0.901\\
        2.547	0.906\\
        2.595	0.912\\
        2.64	0.919\\
        2.685	0.927\\
        2.73	0.934\\
        2.772	0.942\\
        2.815	0.95\\
        2.857	0.958\\
        2.9	0.966\\
        2.942	0.973\\
        3.032	0.989\\
        3.077	0.995\\
        3.123	1.002\\
        3.17	1.008\\
        3.217	1.013\\
        3.265	1.018\\
        3.315	1.022\\
        3.415	1.028\\
        3.465	1.03\\
        3.515	1.03\\
        3.565	1.031\\
        3.715	1.028\\
        3.815	1.024\\
        3.865	1.021\\
        3.915	1.019\\
        4.115	1.007\\
        4.165	1.005\\
        4.215	1.002\\
        4.265	1\\
        4.315	0.997\\
        4.365	0.995\\
        4.415	0.994\\
        4.465	0.992\\
        4.615	0.989\\
        4.665	0.989\\
        4.715	0.988\\
        4.765	0.988\\
        4.815	0.989\\
        4.915	0.989\\
        4.965	0.99\\
    };
    \addplot [color=black, forget plot]
    table[row sep=crcr]{%
        nan	nan\\
    };
    \end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/arch_quad_reduced_comparison.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47060,0.77250,0.49800}%
\definecolor{mycolor2}{rgb}{0.69020,0.82350,1.00000}%
\definecolor{mycolor3}{rgb}{0.27060,0.58820,1.00000}%
%
\begin{tikzpicture}
\footnotesize

\begin{axis}[%
width=0.8\linewidth,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=3,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0.6,
ymax=1.2,
ylabel style={font=\color{white!15!black}},
ylabel={Altitude},
axis background/.style={fill=white},
legend columns=3,
transpose legend,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
]

\addplot[area legend, draw=mycolor1, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0	0.94\\
5	0.94\\
5	1.06\\
0	1.06\\
0	0.94\\
}--cycle;
\addlegendentry{Goal set}


\addplot[area legend, draw=mycolor2, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0	-0.4652\\
0	0.4919\\
0.1	0.4919\\
0.1	0.603\\
0.2	0.603\\
0.2	0.7253\\
0.3	0.7253\\
0.3	0.8477\\
0.4	0.8477\\
0.4	0.9613\\
0.5	0.9613\\
0.5	1.0711\\
0.6	1.0711\\
0.6	1.16\\
0.7	1.16\\
0.7	1.2397\\
0.8	1.2397\\
0.8	1.3727\\
0.9	1.3727\\
0.9	1.4585\\
1	1.4585\\
1	1.5002\\
1.1	1.5002\\
1.1	1.5022\\
1.2	1.5022\\
1.3	1.5026\\
1.3	1.4937\\
1.4	1.4937\\
1.4	1.4557\\
1.5	1.4557\\
1.5	1.3963\\
1.6	1.3963\\
1.6	1.3235\\
1.7	1.3235\\
1.7	1.2486\\
1.8	1.2486\\
1.8	1.1735\\
1.9	1.1735\\
1.9	1.1115\\
2	1.1115\\
2	1.0789\\
2.1	1.0789\\
2.1	1.0507\\
2.2	1.0507\\
2.2	1.0282\\
2.3	1.0282\\
2.3	1.0119\\
2.4	1.0119\\
2.5	1.0124\\
2.5	1.0219\\
2.6	1.0219\\
2.6	1.0322\\
2.7	1.0322\\
2.7	1.0423\\
2.8	1.0423\\
2.8	1.0514\\
2.9	1.0514\\
2.9	1.06\\
3	1.06\\
3	1.0662\\
3.1	1.0662\\
3.1	1.0731\\
3.2	1.0731\\
3.2	1.083\\
3.3	1.083\\
3.3	1.0885\\
3.4	1.0885\\
3.4	1.0898\\
3.5	1.0898\\
3.5	1.0873\\
3.6	1.0873\\
3.6	1.0856\\
3.7	1.0856\\
3.7	1.0823\\
3.8	1.0823\\
3.8	1.0764\\
3.9	1.0764\\
3.9	1.0686\\
4	1.0686\\
4	1.0598\\
4.1	1.0598\\
4.1	1.0513\\
4.2	1.0513\\
4.2	1.0431\\
4.3	1.0431\\
4.3	1.0369\\
4.4	1.0369\\
4.4	1.0332\\
4.5	1.0332\\
4.5	1.0302\\
4.6	1.0302\\
4.6	1.0279\\
4.7	1.0279\\
4.7	1.0261\\
4.8	1.0261\\
4.9	1.0263\\
5	1.0269\\
5	0.9531\\
4.9	0.9531\\
4.8	0.9522\\
4.7	0.952\\
4.6	0.9514\\
4.5	0.952\\
4.5	0.9537\\
4.4	0.9537\\
4.4	0.9567\\
4.3	0.9567\\
4.3	0.9588\\
4.2	0.9588\\
4.2	0.9603\\
4.1	0.9603\\
4.1	0.9622\\
4	0.9622\\
4	0.964\\
3.9	0.964\\
3.9	0.9659\\
3.8	0.9659\\
3.8	0.9678\\
3.7	0.9678\\
3.7	0.9693\\
3.6	0.9693\\
3.5	0.9685\\
3.5	0.962\\
3.4	0.962\\
3.4	0.9536\\
3.3	0.9536\\
3.3	0.9432\\
3.2	0.9432\\
3.2	0.9314\\
3.1	0.9314\\
3.1	0.9111\\
3	0.9111\\
3	0.886\\
2.9	0.886\\
2.9	0.8608\\
2.8	0.8608\\
2.8	0.8361\\
2.7	0.8361\\
2.7	0.8154\\
2.6	0.8154\\
2.6	0.801\\
2.5	0.801\\
2.5	0.7956\\
2.4	0.7956\\
2.4	0.7944\\
2.3	0.7944\\
2.3	0.7923\\
2.2	0.7923\\
2.2	0.8025\\
2.1	0.8025\\
2.1	0.8264\\
2	0.8264\\
2	0.865\\
1.9	0.865\\
1.9	0.8914\\
1.8	0.8914\\
1.8	0.9178\\
1.7	0.9178\\
1.7	0.9517\\
1.6	0.9517\\
1.6	0.9871\\
1.5	0.9871\\
1.5	1.0259\\
1.4	1.0259\\
1.4	1.0652\\
1.3	1.0652\\
1.3	1.1014\\
1.2	1.1014\\
1.2	1.1041\\
1.1	1.1041\\
1.1	1.0558\\
1	1.0558\\
1	0.9876\\
0.9	0.9876\\
0.9	0.9004\\
0.8	0.9004\\
0.8	0.7986\\
0.7	0.7986\\
0.7	0.5888\\
0.6	0.5888\\
0.6	0.3468\\
0.5	0.3468\\
0.5	0.104\\
0.4	0.104\\
0.4	-0.1306\\
0.3	-0.1306\\
0.3	-0.3207\\
0.2	-0.3207\\
0.2	-0.4407\\
0.1	-0.4407\\
0.1	-0.4652\\
0	-0.4652\\
}--cycle;
\addlegendentry{Reachable set ($\redNN$)\ }


\addplot[area legend, draw=mycolor3, fill=mycolor3]
table[row sep=crcr] {%
x	y\\
0	-0.4652\\
0	0.4919\\
0.1	0.4919\\
0.1	0.603\\
0.2	0.603\\
0.2	0.7253\\
0.3	0.7253\\
0.3	0.8477\\
0.4	0.8477\\
0.4	0.9613\\
0.5	0.9613\\
0.5	1.0711\\
0.6	1.0711\\
0.6	1.16\\
0.7	1.16\\
0.7	1.2397\\
0.8	1.2397\\
0.8	1.3727\\
0.9	1.3727\\
0.9	1.4585\\
1	1.4585\\
1	1.5002\\
1.1	1.5002\\
1.1	1.5022\\
1.2	1.5022\\
1.3	1.5026\\
1.3	1.4937\\
1.4	1.4937\\
1.4	1.4557\\
1.5	1.4557\\
1.5	1.3963\\
1.6	1.3963\\
1.6	1.3235\\
1.7	1.3235\\
1.7	1.2486\\
1.8	1.2486\\
1.8	1.1735\\
1.9	1.1735\\
1.9	1.1115\\
2	1.1115\\
2	1.0789\\
2.1	1.0789\\
2.1	1.0507\\
2.2	1.0507\\
2.2	1.0282\\
2.3	1.0282\\
2.3	1.0119\\
2.4	1.0119\\
2.5	1.0124\\
2.5	1.0219\\
2.6	1.0219\\
2.6	1.0322\\
2.7	1.0322\\
2.7	1.0423\\
2.8	1.0423\\
2.8	1.0514\\
2.9	1.0514\\
2.9	1.06\\
3	1.06\\
3	1.0662\\
3.1	1.0662\\
3.1	1.0731\\
3.2	1.0731\\
3.2	1.083\\
3.3	1.083\\
3.3	1.0885\\
3.4	1.0885\\
3.4	1.0898\\
3.5	1.0898\\
3.5	1.0873\\
3.6	1.0873\\
3.6	1.0856\\
3.7	1.0856\\
3.7	1.0823\\
3.8	1.0823\\
3.8	1.0764\\
3.9	1.0764\\
3.9	1.0686\\
4	1.0686\\
4	1.0597\\
4.1	1.0597\\
4.1	1.0508\\
4.2	1.0508\\
4.2	1.042\\
4.3	1.042\\
4.3	1.0351\\
4.4	1.0351\\
4.4	1.0306\\
4.5	1.0306\\
4.5	1.0267\\
4.6	1.0267\\
4.6	1.0235\\
4.7	1.0235\\
4.7	1.0209\\
4.8	1.0209\\
4.9	1.0202\\
5	1.0201\\
5	0.96\\
4.9	0.96\\
4.9	0.9583\\
4.8	0.9583\\
4.8	0.9572\\
4.7	0.9572\\
4.7	0.9558\\
4.6	0.9558\\
4.5	0.9555\\
4.4	0.9563\\
4.4	0.9585\\
4.3	0.9585\\
4.3	0.9599\\
4.2	0.9599\\
4.1	0.9608\\
4.1	0.9623\\
4	0.9623\\
4	0.964\\
3.9	0.964\\
3.9	0.9659\\
3.8	0.9659\\
3.8	0.9678\\
3.7	0.9678\\
3.7	0.9693\\
3.6	0.9693\\
3.5	0.9685\\
3.5	0.962\\
3.4	0.962\\
3.4	0.9536\\
3.3	0.9536\\
3.3	0.9432\\
3.2	0.9432\\
3.2	0.9314\\
3.1	0.9314\\
3.1	0.9111\\
3	0.9111\\
3	0.886\\
2.9	0.886\\
2.9	0.8608\\
2.8	0.8608\\
2.8	0.8361\\
2.7	0.8361\\
2.7	0.8154\\
2.6	0.8154\\
2.6	0.801\\
2.5	0.801\\
2.5	0.7956\\
2.4	0.7956\\
2.4	0.7944\\
2.3	0.7944\\
2.3	0.7923\\
2.2	0.7923\\
2.2	0.8025\\
2.1	0.8025\\
2.1	0.8264\\
2	0.8264\\
2	0.865\\
1.9	0.865\\
1.9	0.8914\\
1.8	0.8914\\
1.8	0.9178\\
1.7	0.9178\\
1.7	0.9517\\
1.6	0.9517\\
1.6	0.9871\\
1.5	0.9871\\
1.5	1.0259\\
1.4	1.0259\\
1.4	1.0652\\
1.3	1.0652\\
1.3	1.1014\\
1.2	1.1014\\
1.2	1.1041\\
1.1	1.1041\\
1.1	1.0558\\
1	1.0558\\
1	0.9876\\
0.9	0.9876\\
0.9	0.9004\\
0.8	0.9004\\
0.8	0.7986\\
0.7	0.7986\\
0.7	0.5888\\
0.6	0.5888\\
0.6	0.3468\\
0.5	0.3468\\
0.5	0.104\\
0.4	0.104\\
0.4	-0.1306\\
0.3	-0.1306\\
0.3	-0.3207\\
0.2	-0.3207\\
0.2	-0.4407\\
0.1	-0.4407\\
0.1	-0.4652\\
0	-0.4652\\
}--cycle;
\addlegendentry{Reachable set ($\NN$)}

\addplot [color=black]
  table[row sep=crcr]{%
0	0.4\\
0.0011	0.3996\\
0.0022	0.3991\\
0.0047	0.3982\\
0.0072	0.3973\\
0.0097	0.3964\\
0.0122	0.3955\\
0.0147	0.3947\\
0.0172	0.3939\\
0.0197	0.3931\\
0.0222	0.3924\\
0.0247	0.3917\\
0.0272	0.391\\
0.0297	0.3904\\
0.0322	0.3898\\
0.0347	0.3892\\
0.0372	0.3887\\
0.0397	0.3882\\
0.0422	0.3877\\
0.0447	0.3872\\
0.0472	0.3868\\
0.0497	0.3864\\
0.0522	0.3861\\
0.0547	0.3858\\
0.0572	0.3855\\
0.0597	0.3852\\
0.0622	0.385\\
0.0647	0.3848\\
0.0672	0.3847\\
0.0697	0.3845\\
0.0722	0.3845\\
0.0747	0.3844\\
0.0772	0.3844\\
0.0797	0.3844\\
0.0822	0.3844\\
0.0847	0.3845\\
0.0872	0.3846\\
0.0897	0.3847\\
0.0922	0.3849\\
0.0961	0.3852\\
0.1	0.3856\\
0.1027	0.3859\\
0.1054	0.3862\\
0.1079	0.3866\\
0.1104	0.387\\
0.1129	0.3874\\
0.1154	0.3878\\
0.1179	0.3882\\
0.1204	0.3887\\
0.1229	0.3892\\
0.1254	0.3898\\
0.1279	0.3903\\
0.1304	0.3909\\
0.1329	0.3915\\
0.1354	0.3921\\
0.1379	0.3928\\
0.1404	0.3935\\
0.1429	0.3942\\
0.1454	0.3949\\
0.1479	0.3957\\
0.1504	0.3965\\
0.1529	0.3973\\
0.1554	0.3981\\
0.1579	0.399\\
0.1604	0.3999\\
0.1629	0.4008\\
0.1654	0.4017\\
0.1679	0.4027\\
0.1704	0.4037\\
0.1729	0.4047\\
0.1754	0.4057\\
0.1779	0.4068\\
0.1804	0.4079\\
0.1829	0.409\\
0.1854	0.4102\\
0.1879	0.4113\\
0.1904	0.4125\\
0.1929	0.4138\\
0.1954	0.415\\
0.1966	0.4156\\
0.1977	0.4162\\
0.1989	0.4168\\
0.2	0.4174\\
0.2014	0.4181\\
0.2028	0.4188\\
0.2042	0.4196\\
0.2056	0.4203\\
0.2081	0.4217\\
0.2106	0.4231\\
0.2131	0.4245\\
0.2156	0.4259\\
0.2181	0.4273\\
0.2206	0.4288\\
0.2231	0.4303\\
0.2256	0.4318\\
0.2281	0.4333\\
0.2306	0.4348\\
0.2331	0.4364\\
0.2356	0.4379\\
0.2381	0.4395\\
0.2406	0.4411\\
0.2431	0.4428\\
0.2456	0.4444\\
0.2481	0.4461\\
0.2506	0.4478\\
0.2531	0.4495\\
0.2556	0.4512\\
0.2581	0.4529\\
0.2606	0.4547\\
0.2631	0.4565\\
0.2656	0.4583\\
0.2681	0.4601\\
0.2706	0.4619\\
0.2731	0.4638\\
0.2756	0.4656\\
0.2781	0.4675\\
0.2806	0.4694\\
0.2831	0.4714\\
0.2856	0.4733\\
0.2881	0.4753\\
0.2906	0.4773\\
0.2931	0.4793\\
0.2956	0.4813\\
0.2967	0.4822\\
0.2978	0.4831\\
0.2989	0.484\\
0.3	0.4849\\
0.3025	0.487\\
0.305	0.489\\
0.3075	0.4911\\
0.31	0.4933\\
0.3125	0.4954\\
0.315	0.4975\\
0.3175	0.4996\\
0.32	0.5018\\
0.3225	0.504\\
0.325	0.5061\\
0.3275	0.5083\\
0.33	0.5105\\
0.3325	0.5127\\
0.335	0.515\\
0.3375	0.5172\\
0.34	0.5195\\
0.3425	0.5217\\
0.345	0.524\\
0.3475	0.5263\\
0.35	0.5286\\
0.3525	0.5309\\
0.355	0.5332\\
0.3575	0.5355\\
0.36	0.5379\\
0.3625	0.5402\\
0.365	0.5426\\
0.3675	0.545\\
0.37	0.5474\\
0.3725	0.5498\\
0.375	0.5522\\
0.3775	0.5546\\
0.38	0.557\\
0.3825	0.5595\\
0.385	0.562\\
0.3875	0.5644\\
0.39	0.5669\\
0.3925	0.5694\\
0.395	0.5719\\
0.3975	0.5744\\
0.4	0.577\\
0.402	0.579\\
0.404	0.5811\\
0.406	0.5831\\
0.408	0.5852\\
0.4105	0.5877\\
0.413	0.5903\\
0.4155	0.5929\\
0.418	0.5954\\
0.4205	0.598\\
0.423	0.6006\\
0.4255	0.6032\\
0.428	0.6058\\
0.4305	0.6084\\
0.433	0.611\\
0.4355	0.6136\\
0.438	0.6162\\
0.4405	0.6188\\
0.443	0.6215\\
0.4455	0.6241\\
0.448	0.6267\\
0.4505	0.6294\\
0.453	0.632\\
0.4555	0.6347\\
0.458	0.6373\\
0.4605	0.64\\
0.463	0.6427\\
0.4655	0.6453\\
0.468	0.648\\
0.4705	0.6507\\
0.473	0.6534\\
0.4755	0.6561\\
0.478	0.6588\\
0.4805	0.6615\\
0.483	0.6642\\
0.4855	0.6669\\
0.488	0.6696\\
0.4905	0.6723\\
0.493	0.6751\\
0.4955	0.6778\\
0.498	0.6806\\
0.4985	0.6811\\
0.499	0.6816\\
0.4995	0.6822\\
0.5	0.6827\\
0.5025	0.6854\\
0.505	0.6882\\
0.5075	0.6909\\
0.51	0.6937\\
0.5125	0.6964\\
0.515	0.6992\\
0.5175	0.7019\\
0.52	0.7047\\
0.5225	0.7074\\
0.525	0.7101\\
0.5275	0.7129\\
0.53	0.7156\\
0.5325	0.7184\\
0.535	0.7211\\
0.5375	0.7238\\
0.54	0.7266\\
0.5425	0.7293\\
0.545	0.7321\\
0.5475	0.7348\\
0.55	0.7375\\
0.5525	0.7403\\
0.555	0.743\\
0.5575	0.7457\\
0.56	0.7485\\
0.5625	0.7512\\
0.565	0.7539\\
0.5675	0.7566\\
0.57	0.7594\\
0.5725	0.7621\\
0.575	0.7648\\
0.5775	0.7676\\
0.58	0.7703\\
0.5825	0.773\\
0.585	0.7757\\
0.5875	0.7785\\
0.59	0.7812\\
0.5925	0.7839\\
0.595	0.7866\\
0.5975	0.7894\\
0.6	0.7921\\
0.6021	0.7943\\
0.6041	0.7966\\
0.6062	0.7988\\
0.6083	0.8011\\
0.6108	0.8038\\
0.6133	0.8065\\
0.6158	0.8092\\
0.6183	0.8119\\
0.6208	0.8145\\
0.6233	0.8172\\
0.6258	0.8199\\
0.6283	0.8226\\
0.6308	0.8252\\
0.6333	0.8279\\
0.6358	0.8305\\
0.6383	0.8332\\
0.6408	0.8358\\
0.6433	0.8384\\
0.6458	0.8411\\
0.6483	0.8437\\
0.6508	0.8463\\
0.6533	0.8489\\
0.6558	0.8515\\
0.6583	0.8541\\
0.6608	0.8567\\
0.6633	0.8593\\
0.6658	0.8619\\
0.6683	0.8645\\
0.6708	0.867\\
0.6733	0.8696\\
0.6758	0.8722\\
0.6783	0.8747\\
0.6808	0.8773\\
0.6833	0.8798\\
0.6858	0.8824\\
0.6883	0.8849\\
0.6908	0.8874\\
0.6933	0.8899\\
0.6958	0.8925\\
0.6983	0.895\\
0.6987	0.8954\\
0.6991	0.8958\\
0.6996	0.8963\\
0.7	0.8967\\
0.702	0.8987\\
0.7039	0.9006\\
0.7059	0.9026\\
0.7078	0.9045\\
0.7103	0.907\\
0.7128	0.9095\\
0.7153	0.9119\\
0.7178	0.9144\\
0.7203	0.9168\\
0.7228	0.9192\\
0.7253	0.9217\\
0.7278	0.9241\\
0.7303	0.9265\\
0.7328	0.9289\\
0.7353	0.9313\\
0.7378	0.9336\\
0.7403	0.936\\
0.7428	0.9384\\
0.7453	0.9407\\
0.7478	0.9431\\
0.7503	0.9454\\
0.7528	0.9477\\
0.7553	0.95\\
0.7578	0.9523\\
0.7603	0.9546\\
0.7628	0.9569\\
0.7653	0.9592\\
0.7678	0.9615\\
0.7703	0.9637\\
0.7728	0.966\\
0.7753	0.9682\\
0.7778	0.9705\\
0.7803	0.9727\\
0.7828	0.9749\\
0.7853	0.9771\\
0.7878	0.9793\\
0.7903	0.9815\\
0.7928	0.9837\\
0.7953	0.9859\\
0.7978	0.988\\
0.7984	0.9885\\
0.7989	0.989\\
0.7995	0.9894\\
0.8	0.9899\\
0.8014	0.9911\\
0.8028	0.9923\\
0.8042	0.9935\\
0.8056	0.9947\\
0.8081	0.9968\\
0.8106	0.9989\\
0.8131	1.001\\
0.8156	1.0031\\
0.8181	1.0052\\
0.8206	1.0072\\
0.8231	1.0093\\
0.8256	1.0113\\
0.8281	1.0134\\
0.8306	1.0154\\
0.8331	1.0174\\
0.8356	1.0194\\
0.8381	1.0214\\
0.8406	1.0234\\
0.8431	1.0253\\
0.8456	1.0273\\
0.8481	1.0292\\
0.8506	1.0312\\
0.8531	1.0331\\
0.8556	1.035\\
0.8581	1.0369\\
0.8606	1.0388\\
0.8631	1.0407\\
0.8656	1.0425\\
0.8681	1.0444\\
0.8706	1.0462\\
0.8731	1.048\\
0.8756	1.0499\\
0.8781	1.0517\\
0.8806	1.0535\\
0.8831	1.0553\\
0.8856	1.057\\
0.8881	1.0588\\
0.8906	1.0606\\
0.8931	1.0623\\
0.8956	1.064\\
0.8967	1.0648\\
0.8978	1.0656\\
0.8989	1.0663\\
0.9	1.0671\\
0.9025	1.0688\\
0.905	1.0705\\
0.9075	1.0721\\
0.91	1.0738\\
0.9125	1.0755\\
0.915	1.0771\\
0.9175	1.0787\\
0.92	1.0803\\
0.9225	1.0819\\
0.925	1.0835\\
0.9275	1.0851\\
0.93	1.0867\\
0.9325	1.0882\\
0.935	1.0898\\
0.9375	1.0913\\
0.94	1.0928\\
0.9425	1.0943\\
0.945	1.0958\\
0.9475	1.0973\\
0.95	1.0988\\
0.9525	1.1002\\
0.955	1.1017\\
0.9575	1.1031\\
0.96	1.1045\\
0.9625	1.1059\\
0.965	1.1073\\
0.9675	1.1087\\
0.97	1.1101\\
0.9725	1.1114\\
0.975	1.1128\\
0.9775	1.1141\\
0.98	1.1154\\
0.9825	1.1168\\
0.985	1.1181\\
0.9875	1.1193\\
0.99	1.1206\\
0.9925	1.1219\\
0.995	1.1231\\
0.9975	1.1244\\
1	1.1256\\
1.0011	1.1261\\
1.0034	1.1273\\
1.0054	1.1282\\
1.0073	1.1291\\
1.0092	1.13\\
1.0117	1.1311\\
1.0142	1.1323\\
1.0167	1.1334\\
1.0192	1.1346\\
1.0217	1.1357\\
1.0242	1.1368\\
1.0267	1.1379\\
1.0292	1.139\\
1.0317	1.14\\
1.0342	1.1411\\
1.0367	1.1422\\
1.0392	1.1432\\
1.0417	1.1442\\
1.0442	1.1452\\
1.0467	1.1462\\
1.0492	1.1472\\
1.0517	1.1482\\
1.0542	1.1491\\
1.0567	1.1501\\
1.0592	1.151\\
1.0617	1.1519\\
1.0642	1.1528\\
1.0667	1.1537\\
1.0692	1.1546\\
1.0717	1.1555\\
1.0742	1.1564\\
1.0767	1.1572\\
1.0792	1.1581\\
1.0817	1.1589\\
1.0842	1.1597\\
1.0867	1.1605\\
1.0892	1.1613\\
1.0919	1.1621\\
1.0946	1.163\\
1.0973	1.1638\\
1.1	1.1646\\
1.1025	1.1653\\
1.105	1.166\\
1.1075	1.1667\\
1.11	1.1674\\
1.1125	1.1681\\
1.115	1.1687\\
1.1175	1.1694\\
1.12	1.17\\
1.1225	1.1707\\
1.125	1.1713\\
1.1275	1.1719\\
1.13	1.1725\\
1.1325	1.1731\\
1.135	1.1737\\
1.1375	1.1742\\
1.14	1.1748\\
1.1425	1.1753\\
1.145	1.1759\\
1.1475	1.1764\\
1.15	1.1769\\
1.1525	1.1774\\
1.155	1.1779\\
1.1575	1.1784\\
1.16	1.1788\\
1.1625	1.1793\\
1.165	1.1797\\
1.1675	1.1802\\
1.17	1.1806\\
1.1725	1.181\\
1.175	1.1814\\
1.1775	1.1818\\
1.18	1.1821\\
1.1825	1.1825\\
1.185	1.1829\\
1.1875	1.1832\\
1.19	1.1835\\
1.1925	1.1838\\
1.195	1.1841\\
1.1975	1.1844\\
1.2	1.1847\\
1.2041	1.1852\\
1.2082	1.1856\\
1.2107	1.1858\\
1.2132	1.1861\\
1.2157	1.1863\\
1.2182	1.1865\\
1.2207	1.1867\\
1.2232	1.1869\\
1.2257	1.1871\\
1.2282	1.1872\\
1.2307	1.1874\\
1.2332	1.1876\\
1.2357	1.1877\\
1.2382	1.1878\\
1.2407	1.188\\
1.2432	1.1881\\
1.2457	1.1882\\
1.2482	1.1883\\
1.2507	1.1883\\
1.2532	1.1884\\
1.2557	1.1885\\
1.2582	1.1885\\
1.2607	1.1886\\
1.2632	1.1886\\
1.2657	1.1886\\
1.2682	1.1887\\
1.2707	1.1887\\
1.2732	1.1887\\
1.2757	1.1886\\
1.2782	1.1886\\
1.2807	1.1886\\
1.2832	1.1885\\
1.2857	1.1885\\
1.2882	1.1884\\
1.2907	1.1883\\
1.2932	1.1883\\
1.2957	1.1882\\
1.2982	1.1881\\
1.3018	1.1879\\
1.3054	1.1877\\
1.3097	1.1875\\
1.3122	1.1873\\
1.3147	1.1872\\
1.3172	1.187\\
1.3197	1.1868\\
1.3222	1.1867\\
1.3247	1.1865\\
1.3272	1.1863\\
1.3297	1.1861\\
1.3322	1.1859\\
1.3347	1.1857\\
1.3372	1.1854\\
1.3397	1.1852\\
1.3422	1.1849\\
1.3447	1.1847\\
1.3472	1.1844\\
1.3497	1.1842\\
1.3522	1.1839\\
1.3547	1.1836\\
1.3572	1.1833\\
1.3597	1.183\\
1.3622	1.1827\\
1.3647	1.1824\\
1.3672	1.1821\\
1.3697	1.1818\\
1.3722	1.1814\\
1.3747	1.1811\\
1.3772	1.1807\\
1.3797	1.1804\\
1.3822	1.18\\
1.3847	1.1796\\
1.3872	1.1792\\
1.3897	1.1788\\
1.3922	1.1784\\
1.3947	1.178\\
1.3972	1.1776\\
1.3993	1.1773\\
1.4025	1.1767\\
1.405	1.1763\\
1.4075	1.1758\\
1.41	1.1754\\
1.4125	1.1749\\
1.415	1.1745\\
1.4175	1.174\\
1.42	1.1735\\
1.4225	1.1731\\
1.425	1.1726\\
1.4275	1.1721\\
1.43	1.1716\\
1.4325	1.1711\\
1.435	1.1706\\
1.4375	1.1701\\
1.44	1.1696\\
1.4425	1.169\\
1.445	1.1685\\
1.4475	1.168\\
1.45	1.1674\\
1.4525	1.1669\\
1.455	1.1663\\
1.4575	1.1658\\
1.46	1.1652\\
1.4625	1.1647\\
1.465	1.1641\\
1.4675	1.1635\\
1.47	1.1629\\
1.4725	1.1623\\
1.475	1.1617\\
1.4775	1.1611\\
1.48	1.1605\\
1.4825	1.1599\\
1.485	1.1593\\
1.4875	1.1587\\
1.49	1.158\\
1.4925	1.1574\\
1.495	1.1568\\
1.4975	1.1561\\
1.5	1.1555\\
1.5025	1.1548\\
1.505	1.1541\\
1.5075	1.1535\\
1.51	1.1528\\
1.5125	1.1521\\
1.515	1.1515\\
1.5175	1.1508\\
1.52	1.1501\\
1.5225	1.1494\\
1.525	1.1487\\
1.5275	1.148\\
1.53	1.1473\\
1.5325	1.1466\\
1.535	1.1459\\
1.5375	1.1452\\
1.54	1.1445\\
1.5425	1.1438\\
1.545	1.1431\\
1.5475	1.1424\\
1.55	1.1417\\
1.5525	1.1409\\
1.555	1.1402\\
1.5575	1.1395\\
1.56	1.1387\\
1.5625	1.138\\
1.565	1.1372\\
1.5675	1.1365\\
1.57	1.1357\\
1.5725	1.135\\
1.575	1.1342\\
1.5775	1.1335\\
1.58	1.1327\\
1.5825	1.1319\\
1.585	1.1311\\
1.5875	1.1304\\
1.59	1.1296\\
1.5925	1.1288\\
1.595	1.128\\
1.5975	1.1272\\
1.6	1.1264\\
1.6025	1.1256\\
1.605	1.1248\\
1.6075	1.124\\
1.61	1.1232\\
1.6125	1.1224\\
1.615	1.1216\\
1.6175	1.1208\\
1.62	1.12\\
1.6225	1.1192\\
1.625	1.1184\\
1.6275	1.1176\\
1.63	1.1168\\
1.6325	1.116\\
1.635	1.1151\\
1.6375	1.1143\\
1.64	1.1135\\
1.6425	1.1127\\
1.645	1.1119\\
1.6475	1.111\\
1.65	1.1102\\
1.6525	1.1094\\
1.655	1.1086\\
1.6575	1.1077\\
1.66	1.1069\\
1.6625	1.1061\\
1.665	1.1052\\
1.6675	1.1044\\
1.67	1.1036\\
1.6725	1.1027\\
1.675	1.1019\\
1.6775	1.1011\\
1.68	1.1002\\
1.6825	1.0994\\
1.685	1.0985\\
1.6875	1.0977\\
1.69	1.0968\\
1.6925	1.096\\
1.695	1.0951\\
1.6975	1.0943\\
1.7	1.0934\\
1.7025	1.0926\\
1.705	1.0917\\
1.7075	1.0909\\
1.71	1.09\\
1.7125	1.0892\\
1.715	1.0883\\
1.7175	1.0875\\
1.72	1.0866\\
1.7225	1.0858\\
1.725	1.0849\\
1.7275	1.084\\
1.73	1.0832\\
1.7325	1.0823\\
1.735	1.0815\\
1.7375	1.0806\\
1.74	1.0798\\
1.7425	1.0789\\
1.745	1.0781\\
1.7475	1.0773\\
1.75	1.0764\\
1.7525	1.0756\\
1.755	1.0747\\
1.7575	1.0739\\
1.76	1.073\\
1.7625	1.0722\\
1.765	1.0713\\
1.7675	1.0705\\
1.77	1.0696\\
1.7725	1.0688\\
1.775	1.0679\\
1.7775	1.0671\\
1.78	1.0662\\
1.7825	1.0654\\
1.785	1.0646\\
1.7875	1.0637\\
1.79	1.0629\\
1.7925	1.062\\
1.795	1.0612\\
1.7975	1.0603\\
1.8	1.0595\\
1.8025	1.0587\\
1.805	1.0578\\
1.8075	1.057\\
1.81	1.0561\\
1.8125	1.0553\\
1.815	1.0545\\
1.8175	1.0537\\
1.82	1.0528\\
1.8225	1.052\\
1.825	1.0512\\
1.8275	1.0503\\
1.83	1.0495\\
1.8325	1.0487\\
1.835	1.0479\\
1.8375	1.0471\\
1.84	1.0463\\
1.8425	1.0454\\
1.845	1.0446\\
1.8475	1.0438\\
1.85	1.043\\
1.8525	1.0422\\
1.855	1.0414\\
1.8575	1.0406\\
1.86	1.0398\\
1.8625	1.039\\
1.865	1.0382\\
1.8675	1.0374\\
1.87	1.0366\\
1.8725	1.0358\\
1.875	1.035\\
1.8775	1.0342\\
1.88	1.0335\\
1.8825	1.0327\\
1.885	1.0319\\
1.8875	1.0311\\
1.89	1.0303\\
1.8925	1.0296\\
1.895	1.0288\\
1.8975	1.028\\
1.9	1.0272\\
1.9025	1.0265\\
1.905	1.0257\\
1.9075	1.0249\\
1.91	1.0242\\
1.9125	1.0234\\
1.915	1.0227\\
1.9175	1.0219\\
1.92	1.0211\\
1.9225	1.0204\\
1.925	1.0197\\
1.9275	1.0189\\
1.93	1.0182\\
1.9325	1.0174\\
1.935	1.0167\\
1.9375	1.016\\
1.94	1.0152\\
1.9425	1.0145\\
1.945	1.0138\\
1.9475	1.0131\\
1.95	1.0124\\
1.9525	1.0116\\
1.955	1.0109\\
1.9575	1.0102\\
1.96	1.0095\\
1.9625	1.0088\\
1.965	1.0081\\
1.9675	1.0074\\
1.97	1.0067\\
1.9725	1.006\\
1.975	1.0053\\
1.9775	1.0047\\
1.98	1.004\\
1.9825	1.0033\\
1.985	1.0026\\
1.9875	1.0019\\
1.99	1.0013\\
1.9925	1.0006\\
1.995	0.9999\\
1.9975	0.9993\\
2	0.9986\\
2.0025	0.998\\
2.005	0.9973\\
2.0075	0.9967\\
2.01	0.996\\
2.0125	0.9954\\
2.015	0.9947\\
2.0175	0.9941\\
2.02	0.9935\\
2.0225	0.9928\\
2.025	0.9922\\
2.0275	0.9916\\
2.03	0.991\\
2.0325	0.9903\\
2.035	0.9897\\
2.0375	0.9891\\
2.04	0.9885\\
2.0425	0.9879\\
2.045	0.9873\\
2.0475	0.9867\\
2.05	0.9861\\
2.0525	0.9855\\
2.055	0.985\\
2.0575	0.9844\\
2.06	0.9838\\
2.0625	0.9832\\
2.065	0.9827\\
2.0675	0.9821\\
2.07	0.9815\\
2.0725	0.981\\
2.075	0.9804\\
2.0775	0.9799\\
2.08	0.9793\\
2.0825	0.9788\\
2.085	0.9782\\
2.0875	0.9777\\
2.09	0.9772\\
2.0925	0.9766\\
2.095	0.9761\\
2.0975	0.9756\\
2.1	0.975\\
2.1025	0.9745\\
2.105	0.974\\
2.1075	0.9735\\
2.11	0.973\\
2.1125	0.9725\\
2.115	0.972\\
2.1175	0.9715\\
2.12	0.971\\
2.1225	0.9705\\
2.125	0.97\\
2.1275	0.9696\\
2.13	0.9691\\
2.1325	0.9686\\
2.135	0.9681\\
2.1375	0.9677\\
2.14	0.9672\\
2.1425	0.9668\\
2.145	0.9663\\
2.1475	0.9659\\
2.15	0.9654\\
2.1525	0.965\\
2.155	0.9645\\
2.1575	0.9641\\
2.16	0.9637\\
2.1625	0.9632\\
2.165	0.9628\\
2.1675	0.9624\\
2.17	0.962\\
2.1725	0.9616\\
2.175	0.9612\\
2.1775	0.9608\\
2.18	0.9604\\
2.1825	0.96\\
2.185	0.9596\\
2.1875	0.9592\\
2.19	0.9588\\
2.1925	0.9584\\
2.195	0.958\\
2.1975	0.9577\\
2.2	0.9573\\
2.2025	0.9569\\
2.205	0.9566\\
2.2075	0.9562\\
2.21	0.9559\\
2.2125	0.9555\\
2.215	0.9552\\
2.2175	0.9548\\
2.22	0.9545\\
2.2225	0.9541\\
2.225	0.9538\\
2.2275	0.9535\\
2.23	0.9532\\
2.2325	0.9528\\
2.235	0.9525\\
2.2375	0.9522\\
2.24	0.9519\\
2.2425	0.9516\\
2.245	0.9513\\
2.2475	0.951\\
2.25	0.9507\\
2.2525	0.9504\\
2.255	0.9501\\
2.2575	0.9498\\
2.26	0.9496\\
2.2625	0.9493\\
2.265	0.949\\
2.2675	0.9487\\
2.27	0.9485\\
2.2725	0.9482\\
2.275	0.948\\
2.2775	0.9477\\
2.28	0.9475\\
2.2825	0.9472\\
2.285	0.947\\
2.2875	0.9467\\
2.29	0.9465\\
2.2925	0.9463\\
2.295	0.946\\
2.2975	0.9458\\
2.3	0.9456\\
2.3025	0.9454\\
2.305	0.9452\\
2.3075	0.945\\
2.31	0.9448\\
2.3125	0.9446\\
2.315	0.9444\\
2.3175	0.9442\\
2.32	0.944\\
2.3225	0.9438\\
2.325	0.9436\\
2.3275	0.9434\\
2.33	0.9433\\
2.3325	0.9431\\
2.335	0.9429\\
2.3375	0.9427\\
2.34	0.9426\\
2.3425	0.9424\\
2.345	0.9423\\
2.3475	0.9421\\
2.35	0.942\\
2.3525	0.9418\\
2.355	0.9417\\
2.3575	0.9415\\
2.36	0.9414\\
2.3625	0.9413\\
2.365	0.9411\\
2.3675	0.941\\
2.37	0.9409\\
2.3725	0.9408\\
2.375	0.9407\\
2.3775	0.9406\\
2.38	0.9404\\
2.3825	0.9403\\
2.385	0.9402\\
2.3875	0.9401\\
2.39	0.9401\\
2.3925	0.94\\
2.395	0.9399\\
2.3975	0.9398\\
2.4	0.9397\\
2.4025	0.9396\\
2.405	0.9396\\
2.4075	0.9395\\
2.41	0.9394\\
2.4125	0.9394\\
2.415	0.9393\\
2.4175	0.9392\\
2.42	0.9392\\
2.4225	0.9391\\
2.425	0.9391\\
2.4275	0.939\\
2.43	0.939\\
2.4325	0.939\\
2.435	0.9389\\
2.4375	0.9389\\
2.44	0.9389\\
2.4425	0.9388\\
2.445	0.9388\\
2.4475	0.9388\\
2.45	0.9388\\
2.4525	0.9387\\
2.455	0.9387\\
2.4575	0.9387\\
2.46	0.9387\\
2.4625	0.9387\\
2.465	0.9387\\
2.4675	0.9387\\
2.47	0.9387\\
2.4725	0.9387\\
2.475	0.9387\\
2.4775	0.9388\\
2.48	0.9388\\
2.4825	0.9388\\
2.485	0.9388\\
2.4875	0.9388\\
2.49	0.9389\\
2.4925	0.9389\\
2.495	0.9389\\
2.4975	0.939\\
2.5	0.939\\
2.5048	0.9391\\
2.5096	0.9392\\
2.5121	0.9393\\
2.5146	0.9393\\
2.5171	0.9394\\
2.5196	0.9394\\
2.5221	0.9395\\
2.5246	0.9396\\
2.5271	0.9396\\
2.5296	0.9397\\
2.5321	0.9398\\
2.5346	0.9398\\
2.5371	0.9399\\
2.5396	0.94\\
2.5421	0.9401\\
2.5446	0.9402\\
2.5471	0.9402\\
2.5496	0.9403\\
2.5521	0.9404\\
2.5546	0.9405\\
2.5571	0.9406\\
2.5596	0.9407\\
2.5621	0.9408\\
2.5646	0.9409\\
2.5671	0.941\\
2.5696	0.9411\\
2.5721	0.9412\\
2.5746	0.9414\\
2.5771	0.9415\\
2.5796	0.9416\\
2.5821	0.9417\\
2.5846	0.9418\\
2.5871	0.942\\
2.5896	0.9421\\
2.5922	0.9422\\
2.5948	0.9424\\
2.5974	0.9425\\
2.6	0.9426\\
2.6025	0.9428\\
2.605	0.9429\\
2.6075	0.9431\\
2.61	0.9432\\
2.6125	0.9434\\
2.615	0.9435\\
2.6175	0.9436\\
2.62	0.9438\\
2.6225	0.944\\
2.625	0.9441\\
2.6275	0.9443\\
2.63	0.9444\\
2.6325	0.9446\\
2.635	0.9447\\
2.6375	0.9449\\
2.64	0.9451\\
2.6425	0.9452\\
2.645	0.9454\\
2.6475	0.9456\\
2.65	0.9457\\
2.6525	0.9459\\
2.655	0.9461\\
2.6575	0.9463\\
2.66	0.9465\\
2.6625	0.9466\\
2.665	0.9468\\
2.6675	0.947\\
2.67	0.9472\\
2.6725	0.9474\\
2.675	0.9476\\
2.6775	0.9478\\
2.68	0.9479\\
2.6825	0.9481\\
2.685	0.9483\\
2.6875	0.9485\\
2.69	0.9487\\
2.6925	0.9489\\
2.695	0.9491\\
2.6975	0.9493\\
2.7	0.9495\\
2.7025	0.9498\\
2.705	0.95\\
2.7075	0.9502\\
2.71	0.9504\\
2.7125	0.9506\\
2.715	0.9508\\
2.7175	0.951\\
2.72	0.9512\\
2.7225	0.9515\\
2.725	0.9517\\
2.7275	0.9519\\
2.73	0.9521\\
2.7325	0.9523\\
2.735	0.9526\\
2.7375	0.9528\\
2.74	0.953\\
2.7425	0.9532\\
2.745	0.9534\\
2.7475	0.9537\\
2.75	0.9539\\
2.7525	0.9541\\
2.755	0.9544\\
2.7575	0.9546\\
2.76	0.9548\\
2.7625	0.9551\\
2.765	0.9553\\
2.7675	0.9555\\
2.77	0.9558\\
2.7725	0.956\\
2.775	0.9562\\
2.7775	0.9565\\
2.78	0.9567\\
2.7825	0.957\\
2.785	0.9572\\
2.7875	0.9574\\
2.79	0.9577\\
2.7925	0.9579\\
2.795	0.9582\\
2.7975	0.9584\\
2.8	0.9587\\
2.8025	0.9589\\
2.805	0.9592\\
2.8075	0.9594\\
2.81	0.9597\\
2.8125	0.9599\\
2.815	0.9602\\
2.8175	0.9604\\
2.82	0.9607\\
2.8225	0.9609\\
2.825	0.9612\\
2.8275	0.9614\\
2.83	0.9617\\
2.8325	0.9619\\
2.835	0.9622\\
2.8375	0.9625\\
2.84	0.9627\\
2.8425	0.963\\
2.845	0.9632\\
2.8475	0.9635\\
2.85	0.9637\\
2.8525	0.964\\
2.855	0.9643\\
2.8575	0.9645\\
2.86	0.9648\\
2.8625	0.965\\
2.865	0.9653\\
2.8675	0.9656\\
2.87	0.9658\\
2.8725	0.9661\\
2.875	0.9663\\
2.8775	0.9666\\
2.88	0.9669\\
2.8825	0.9671\\
2.885	0.9674\\
2.8875	0.9676\\
2.89	0.9679\\
2.8925	0.9682\\
2.895	0.9684\\
2.8975	0.9687\\
2.9	0.969\\
2.9025	0.9692\\
2.905	0.9695\\
2.9075	0.9698\\
2.91	0.97\\
2.9125	0.9703\\
2.915	0.9706\\
2.9175	0.9708\\
2.92	0.9711\\
2.9225	0.9714\\
2.925	0.9716\\
2.9275	0.9719\\
2.93	0.9721\\
2.9325	0.9724\\
2.935	0.9727\\
2.9375	0.9729\\
2.94	0.9732\\
2.9425	0.9735\\
2.945	0.9737\\
2.9475	0.974\\
2.95	0.9743\\
2.9525	0.9745\\
2.955	0.9748\\
2.9575	0.975\\
2.96	0.9753\\
2.9625	0.9756\\
2.965	0.9758\\
2.9675	0.9761\\
2.97	0.9764\\
2.9725	0.9766\\
2.975	0.9769\\
2.9775	0.9771\\
2.98	0.9774\\
2.9825	0.9777\\
2.985	0.9779\\
2.9875	0.9782\\
2.99	0.9784\\
2.9925	0.9787\\
2.995	0.979\\
2.9975	0.9792\\
3	0.9795\\
3.0025	0.9797\\
3.005	0.98\\
3.0075	0.9803\\
3.01	0.9805\\
3.0125	0.9808\\
3.015	0.981\\
3.0175	0.9813\\
3.02	0.9816\\
3.0225	0.9818\\
3.025	0.9821\\
3.0275	0.9823\\
3.03	0.9826\\
3.0325	0.9828\\
3.035	0.9831\\
3.0375	0.9833\\
3.04	0.9836\\
3.0425	0.9838\\
3.045	0.9841\\
3.0475	0.9843\\
3.05	0.9846\\
3.0525	0.9848\\
3.055	0.9851\\
3.0575	0.9853\\
3.06	0.9856\\
3.0625	0.9858\\
3.065	0.9861\\
3.0675	0.9863\\
3.07	0.9866\\
3.0725	0.9868\\
3.075	0.987\\
3.0775	0.9873\\
3.08	0.9875\\
3.0825	0.9878\\
3.085	0.988\\
3.0875	0.9883\\
3.09	0.9885\\
3.0925	0.9887\\
3.095	0.989\\
3.0975	0.9892\\
3.1	0.9894\\
3.1025	0.9897\\
3.105	0.9899\\
3.1075	0.9902\\
3.11	0.9904\\
3.1125	0.9906\\
3.115	0.9909\\
3.1175	0.9911\\
3.12	0.9913\\
3.1225	0.9915\\
3.125	0.9918\\
3.1275	0.992\\
3.13	0.9922\\
3.1325	0.9925\\
3.135	0.9927\\
3.1375	0.9929\\
3.14	0.9931\\
3.1425	0.9934\\
3.145	0.9936\\
3.1475	0.9938\\
3.15	0.994\\
3.1525	0.9942\\
3.155	0.9945\\
3.1575	0.9947\\
3.16	0.9949\\
3.1625	0.9951\\
3.165	0.9953\\
3.1675	0.9955\\
3.17	0.9957\\
3.1725	0.996\\
3.175	0.9962\\
3.1775	0.9964\\
3.18	0.9966\\
3.1825	0.9968\\
3.185	0.997\\
3.1875	0.9972\\
3.19	0.9974\\
3.1925	0.9976\\
3.195	0.9978\\
3.1975	0.998\\
3.2	0.9982\\
3.2025	0.9984\\
3.205	0.9986\\
3.2075	0.9988\\
3.21	0.999\\
3.2125	0.9992\\
3.215	0.9994\\
3.2175	0.9996\\
3.22	0.9998\\
3.2225	1\\
3.225	1.0002\\
3.2275	1.0004\\
3.23	1.0006\\
3.2325	1.0008\\
3.235	1.0009\\
3.2375	1.0011\\
3.24	1.0013\\
3.2425	1.0015\\
3.245	1.0017\\
3.2475	1.0019\\
3.25	1.002\\
3.2525	1.0022\\
3.255	1.0024\\
3.2575	1.0026\\
3.26	1.0028\\
3.2625	1.0029\\
3.265	1.0031\\
3.2675	1.0033\\
3.27	1.0035\\
3.2725	1.0036\\
3.275	1.0038\\
3.2775	1.004\\
3.28	1.0041\\
3.2825	1.0043\\
3.285	1.0045\\
3.2875	1.0046\\
3.29	1.0048\\
3.2925	1.0049\\
3.295	1.0051\\
3.2975	1.0053\\
3.3	1.0054\\
3.3025	1.0056\\
3.305	1.0057\\
3.3075	1.0059\\
3.31	1.006\\
3.3125	1.0062\\
3.315	1.0064\\
3.3175	1.0065\\
3.32	1.0066\\
3.3225	1.0068\\
3.325	1.0069\\
3.3275	1.0071\\
3.33	1.0072\\
3.3325	1.0074\\
3.335	1.0075\\
3.3375	1.0077\\
3.34	1.0078\\
3.3425	1.0079\\
3.345	1.0081\\
3.3475	1.0082\\
3.35	1.0083\\
3.3525	1.0085\\
3.355	1.0086\\
3.3575	1.0087\\
3.36	1.0089\\
3.3625	1.009\\
3.365	1.0091\\
3.3675	1.0093\\
3.37	1.0094\\
3.3725	1.0095\\
3.375	1.0096\\
3.3775	1.0098\\
3.38	1.0099\\
3.3825	1.01\\
3.385	1.0101\\
3.3875	1.0102\\
3.39	1.0103\\
3.3925	1.0105\\
3.395	1.0106\\
3.3975	1.0107\\
3.4	1.0108\\
3.4025	1.0109\\
3.405	1.011\\
3.4075	1.0111\\
3.41	1.0112\\
3.4125	1.0113\\
3.415	1.0114\\
3.4175	1.0115\\
3.42	1.0116\\
3.4225	1.0117\\
3.425	1.0118\\
3.4275	1.0119\\
3.43	1.012\\
3.4325	1.0121\\
3.435	1.0122\\
3.4375	1.0123\\
3.44	1.0124\\
3.4425	1.0125\\
3.445	1.0126\\
3.4475	1.0127\\
3.45	1.0128\\
3.4525	1.0129\\
3.455	1.0129\\
3.4575	1.013\\
3.46	1.0131\\
3.4625	1.0132\\
3.465	1.0133\\
3.4675	1.0134\\
3.47	1.0134\\
3.4725	1.0135\\
3.475	1.0136\\
3.4775	1.0137\\
3.48	1.0137\\
3.4825	1.0138\\
3.485	1.0139\\
3.4875	1.014\\
3.49	1.014\\
3.4925	1.0141\\
3.495	1.0142\\
3.4975	1.0142\\
3.5	1.0143\\
3.5025	1.0144\\
3.505	1.0144\\
3.5075	1.0145\\
3.51	1.0145\\
3.5125	1.0146\\
3.515	1.0147\\
3.5175	1.0147\\
3.52	1.0148\\
3.5225	1.0148\\
3.525	1.0149\\
3.5275	1.0149\\
3.53	1.015\\
3.5325	1.015\\
3.535	1.0151\\
3.5375	1.0151\\
3.54	1.0152\\
3.5425	1.0152\\
3.545	1.0153\\
3.5475	1.0153\\
3.55	1.0154\\
3.5525	1.0154\\
3.555	1.0154\\
3.5575	1.0155\\
3.56	1.0155\\
3.5625	1.0156\\
3.565	1.0156\\
3.5675	1.0156\\
3.57	1.0157\\
3.5725	1.0157\\
3.575	1.0157\\
3.5775	1.0158\\
3.58	1.0158\\
3.5825	1.0158\\
3.585	1.0158\\
3.5875	1.0159\\
3.59	1.0159\\
3.5925	1.0159\\
3.595	1.0159\\
3.5975	1.016\\
3.6	1.016\\
3.6025	1.016\\
3.605	1.016\\
3.6075	1.016\\
3.61	1.0161\\
3.6125	1.0161\\
3.615	1.0161\\
3.6175	1.0161\\
3.62	1.0161\\
3.6225	1.0161\\
3.625	1.0161\\
3.6275	1.0162\\
3.63	1.0162\\
3.6325	1.0162\\
3.635	1.0162\\
3.6375	1.0162\\
3.64	1.0162\\
3.6425	1.0162\\
3.645	1.0162\\
3.6475	1.0162\\
3.65	1.0162\\
3.6525	1.0162\\
3.655	1.0162\\
3.6575	1.0162\\
3.66	1.0162\\
3.6625	1.0162\\
3.665	1.0162\\
3.6675	1.0162\\
3.67	1.0162\\
3.6725	1.0162\\
3.675	1.0162\\
3.6775	1.0162\\
3.68	1.0162\\
3.6825	1.0162\\
3.685	1.0162\\
3.6875	1.0162\\
3.69	1.0161\\
3.6925	1.0161\\
3.695	1.0161\\
3.6975	1.0161\\
3.7	1.0161\\
3.7044	1.0161\\
3.7088	1.016\\
3.7113	1.016\\
3.7138	1.016\\
3.7163	1.016\\
3.7188	1.0159\\
3.7213	1.0159\\
3.7238	1.0159\\
3.7263	1.0159\\
3.7288	1.0159\\
3.7313	1.0158\\
3.7338	1.0158\\
3.7363	1.0158\\
3.7388	1.0158\\
3.7413	1.0157\\
3.7438	1.0157\\
3.7463	1.0157\\
3.7488	1.0156\\
3.7513	1.0156\\
3.7538	1.0156\\
3.7563	1.0155\\
3.7588	1.0155\\
3.7613	1.0155\\
3.7638	1.0154\\
3.7663	1.0154\\
3.7688	1.0154\\
3.7713	1.0153\\
3.7738	1.0153\\
3.7763	1.0153\\
3.7788	1.0152\\
3.7813	1.0152\\
3.7838	1.0151\\
3.7863	1.0151\\
3.7888	1.0151\\
3.7913	1.015\\
3.7938	1.015\\
3.7963	1.0149\\
3.7988	1.0149\\
3.8025	1.0148\\
3.805	1.0148\\
3.8075	1.0147\\
3.81	1.0147\\
3.8125	1.0146\\
3.815	1.0146\\
3.8175	1.0145\\
3.82	1.0145\\
3.8225	1.0144\\
3.825	1.0144\\
3.8275	1.0143\\
3.83	1.0143\\
3.8325	1.0142\\
3.835	1.0142\\
3.8375	1.0141\\
3.84	1.0141\\
3.8425	1.014\\
3.845	1.014\\
3.8475	1.0139\\
3.85	1.0139\\
3.8525	1.0138\\
3.855	1.0137\\
3.8575	1.0137\\
3.86	1.0136\\
3.8625	1.0136\\
3.865	1.0135\\
3.8675	1.0135\\
3.87	1.0134\\
3.8725	1.0133\\
3.875	1.0133\\
3.8775	1.0132\\
3.88	1.0132\\
3.8825	1.0131\\
3.885	1.013\\
3.8875	1.013\\
3.89	1.0129\\
3.8925	1.0128\\
3.895	1.0128\\
3.8975	1.0127\\
3.9	1.0126\\
3.9025	1.0126\\
3.905	1.0125\\
3.9075	1.0124\\
3.91	1.0124\\
3.9125	1.0123\\
3.915	1.0122\\
3.9175	1.0122\\
3.92	1.0121\\
3.9225	1.012\\
3.925	1.012\\
3.9275	1.0119\\
3.93	1.0118\\
3.9325	1.0118\\
3.935	1.0117\\
3.9375	1.0116\\
3.94	1.0116\\
3.9425	1.0115\\
3.945	1.0114\\
3.9475	1.0113\\
3.95	1.0113\\
3.9525	1.0112\\
3.955	1.0111\\
3.9575	1.011\\
3.96	1.011\\
3.9625	1.0109\\
3.965	1.0108\\
3.9675	1.0108\\
3.97	1.0107\\
3.9725	1.0106\\
3.975	1.0105\\
3.9775	1.0105\\
3.98	1.0104\\
3.9825	1.0103\\
3.985	1.0102\\
3.9875	1.0101\\
3.99	1.0101\\
3.9925	1.01\\
3.995	1.0099\\
3.9975	1.0098\\
4	1.0098\\
4.0025	1.0097\\
4.005	1.0096\\
4.0075	1.0095\\
4.01	1.0094\\
4.0125	1.0094\\
4.015	1.0093\\
4.0175	1.0092\\
4.02	1.0091\\
4.0225	1.0091\\
4.025	1.009\\
4.0275	1.0089\\
4.03	1.0088\\
4.0325	1.0087\\
4.035	1.0087\\
4.0375	1.0086\\
4.04	1.0085\\
4.0425	1.0084\\
4.045	1.0083\\
4.0475	1.0083\\
4.05	1.0082\\
4.0525	1.0081\\
4.055	1.008\\
4.0575	1.0079\\
4.06	1.0078\\
4.0625	1.0078\\
4.065	1.0077\\
4.0675	1.0076\\
4.07	1.0075\\
4.0725	1.0074\\
4.075	1.0074\\
4.0775	1.0073\\
4.08	1.0072\\
4.0825	1.0071\\
4.085	1.007\\
4.0875	1.0069\\
4.09	1.0069\\
4.0925	1.0068\\
4.095	1.0067\\
4.0975	1.0066\\
4.1	1.0065\\
4.1025	1.0065\\
4.105	1.0064\\
4.1075	1.0063\\
4.11	1.0062\\
4.1125	1.0061\\
4.115	1.006\\
4.1175	1.006\\
4.12	1.0059\\
4.1225	1.0058\\
4.125	1.0057\\
4.1275	1.0056\\
4.13	1.0055\\
4.1325	1.0055\\
4.135	1.0054\\
4.1375	1.0053\\
4.14	1.0052\\
4.1425	1.0051\\
4.145	1.005\\
4.1475	1.005\\
4.15	1.0049\\
4.1525	1.0048\\
4.155	1.0047\\
4.1575	1.0046\\
4.16	1.0046\\
4.1625	1.0045\\
4.165	1.0044\\
4.1675	1.0043\\
4.17	1.0042\\
4.1725	1.0041\\
4.175	1.0041\\
4.1775	1.004\\
4.18	1.0039\\
4.1825	1.0038\\
4.185	1.0037\\
4.1875	1.0037\\
4.19	1.0036\\
4.1925	1.0035\\
4.195	1.0034\\
4.1975	1.0033\\
4.2	1.0033\\
4.2025	1.0032\\
4.205	1.0031\\
4.2075	1.003\\
4.21	1.0029\\
4.2125	1.0029\\
4.215	1.0028\\
4.2175	1.0027\\
4.22	1.0026\\
4.2225	1.0025\\
4.225	1.0025\\
4.2275	1.0024\\
4.23	1.0023\\
4.2325	1.0022\\
4.235	1.0021\\
4.2375	1.0021\\
4.24	1.002\\
4.2425	1.0019\\
4.245	1.0018\\
4.2475	1.0018\\
4.25	1.0017\\
4.2525	1.0016\\
4.255	1.0015\\
4.2575	1.0014\\
4.26	1.0014\\
4.2625	1.0013\\
4.265	1.0012\\
4.2675	1.0011\\
4.27	1.0011\\
4.2725	1.001\\
4.275	1.0009\\
4.2775	1.0008\\
4.28	1.0008\\
4.2825	1.0007\\
4.285	1.0006\\
4.2875	1.0005\\
4.29	1.0005\\
4.2925	1.0004\\
4.295	1.0003\\
4.2975	1.0002\\
4.3	1.0002\\
4.3025	1.0001\\
4.305	1\\
4.3075	0.9999\\
4.31	0.9999\\
4.3125	0.9998\\
4.315	0.9997\\
4.3175	0.9997\\
4.32	0.9996\\
4.3225	0.9995\\
4.325	0.9994\\
4.3275	0.9994\\
4.33	0.9993\\
4.3325	0.9992\\
4.335	0.9992\\
4.3375	0.9991\\
4.34	0.999\\
4.3425	0.999\\
4.345	0.9989\\
4.3475	0.9988\\
4.35	0.9988\\
4.3525	0.9987\\
4.355	0.9986\\
4.3575	0.9986\\
4.36	0.9985\\
4.3625	0.9984\\
4.365	0.9984\\
4.3675	0.9983\\
4.37	0.9982\\
4.3725	0.9982\\
4.375	0.9981\\
4.3775	0.998\\
4.38	0.998\\
4.3825	0.9979\\
4.385	0.9978\\
4.3875	0.9978\\
4.39	0.9977\\
4.3925	0.9976\\
4.395	0.9976\\
4.3975	0.9975\\
4.4	0.9975\\
4.4025	0.9974\\
4.405	0.9973\\
4.4075	0.9973\\
4.41	0.9972\\
4.4125	0.9971\\
4.415	0.9971\\
4.4175	0.997\\
4.42	0.997\\
4.4225	0.9969\\
4.425	0.9969\\
4.4275	0.9968\\
4.43	0.9967\\
4.4325	0.9967\\
4.435	0.9966\\
4.4375	0.9966\\
4.44	0.9965\\
4.4425	0.9964\\
4.445	0.9964\\
4.4475	0.9963\\
4.45	0.9963\\
4.4525	0.9962\\
4.455	0.9962\\
4.4575	0.9961\\
4.46	0.9961\\
4.4625	0.996\\
4.465	0.996\\
4.4675	0.9959\\
4.47	0.9959\\
4.4725	0.9958\\
4.475	0.9957\\
4.4775	0.9957\\
4.48	0.9956\\
4.4825	0.9956\\
4.485	0.9955\\
4.4875	0.9955\\
4.49	0.9954\\
4.4925	0.9954\\
4.495	0.9953\\
4.4975	0.9953\\
4.5	0.9952\\
4.5025	0.9952\\
4.505	0.9951\\
4.5075	0.9951\\
4.51	0.9951\\
4.5125	0.995\\
4.515	0.995\\
4.5175	0.9949\\
4.52	0.9949\\
4.5225	0.9948\\
4.525	0.9948\\
4.5275	0.9947\\
4.53	0.9947\\
4.5325	0.9946\\
4.535	0.9946\\
4.5375	0.9946\\
4.54	0.9945\\
4.5425	0.9945\\
4.545	0.9944\\
4.5475	0.9944\\
4.55	0.9944\\
4.5525	0.9943\\
4.555	0.9943\\
4.5575	0.9942\\
4.56	0.9942\\
4.5625	0.9941\\
4.565	0.9941\\
4.5675	0.9941\\
4.57	0.994\\
4.5725	0.994\\
4.575	0.994\\
4.5775	0.9939\\
4.58	0.9939\\
4.5825	0.9938\\
4.585	0.9938\\
4.5875	0.9938\\
4.59	0.9937\\
4.5925	0.9937\\
4.595	0.9937\\
4.5975	0.9936\\
4.6	0.9936\\
4.6025	0.9936\\
4.605	0.9935\\
4.6075	0.9935\\
4.61	0.9935\\
4.6125	0.9934\\
4.615	0.9934\\
4.6175	0.9934\\
4.62	0.9933\\
4.6225	0.9933\\
4.625	0.9933\\
4.6275	0.9933\\
4.63	0.9932\\
4.6325	0.9932\\
4.635	0.9932\\
4.6375	0.9931\\
4.64	0.9931\\
4.6425	0.9931\\
4.645	0.9931\\
4.6475	0.993\\
4.65	0.993\\
4.6525	0.993\\
4.655	0.9929\\
4.6575	0.9929\\
4.66	0.9929\\
4.6625	0.9929\\
4.665	0.9928\\
4.6675	0.9928\\
4.67	0.9928\\
4.6725	0.9928\\
4.675	0.9928\\
4.6775	0.9927\\
4.68	0.9927\\
4.6825	0.9927\\
4.685	0.9927\\
4.6875	0.9926\\
4.69	0.9926\\
4.6925	0.9926\\
4.695	0.9926\\
4.6975	0.9926\\
4.7	0.9925\\
4.7025	0.9925\\
4.705	0.9925\\
4.7075	0.9925\\
4.71	0.9925\\
4.7125	0.9925\\
4.715	0.9924\\
4.7175	0.9924\\
4.72	0.9924\\
4.7225	0.9924\\
4.725	0.9924\\
4.7275	0.9924\\
4.73	0.9923\\
4.7325	0.9923\\
4.735	0.9923\\
4.7375	0.9923\\
4.74	0.9923\\
4.7425	0.9923\\
4.745	0.9923\\
4.7475	0.9922\\
4.75	0.9922\\
4.7525	0.9922\\
4.755	0.9922\\
4.7575	0.9922\\
4.76	0.9922\\
4.7625	0.9922\\
4.765	0.9922\\
4.7675	0.9921\\
4.77	0.9921\\
4.7725	0.9921\\
4.775	0.9921\\
4.7775	0.9921\\
4.78	0.9921\\
4.7825	0.9921\\
4.785	0.9921\\
4.7875	0.9921\\
4.79	0.9921\\
4.7925	0.9921\\
4.795	0.9921\\
4.7975	0.992\\
4.8	0.992\\
4.8036	0.992\\
4.8074	0.992\\
4.8099	0.992\\
4.8124	0.992\\
4.8149	0.992\\
4.8174	0.992\\
4.8199	0.992\\
4.8224	0.992\\
4.8249	0.992\\
4.8274	0.992\\
4.8299	0.992\\
4.8324	0.992\\
4.8349	0.992\\
4.8374	0.992\\
4.8399	0.992\\
4.8424	0.992\\
4.8449	0.992\\
4.8474	0.992\\
4.8499	0.992\\
4.8524	0.992\\
4.8549	0.992\\
4.8574	0.992\\
4.8599	0.992\\
4.8624	0.992\\
4.8649	0.992\\
4.8674	0.992\\
4.8699	0.992\\
4.8724	0.992\\
4.8749	0.992\\
4.8774	0.992\\
4.8799	0.992\\
4.8824	0.992\\
4.8849	0.992\\
4.8874	0.992\\
4.8899	0.992\\
4.8924	0.992\\
4.8949	0.992\\
4.8974	0.992\\
4.9	0.992\\
4.9025	0.992\\
4.905	0.992\\
4.9075	0.992\\
4.91	0.9921\\
4.9125	0.9921\\
4.915	0.9921\\
4.9175	0.9921\\
4.92	0.9921\\
4.9225	0.9921\\
4.925	0.9921\\
4.9275	0.9921\\
4.93	0.9921\\
4.9325	0.9921\\
4.935	0.9921\\
4.9375	0.9921\\
4.94	0.9921\\
4.9425	0.9922\\
4.945	0.9922\\
4.9475	0.9922\\
4.95	0.9922\\
4.9525	0.9922\\
4.955	0.9922\\
4.9575	0.9922\\
4.96	0.9922\\
4.9625	0.9922\\
4.965	0.9922\\
4.9675	0.9923\\
4.97	0.9923\\
4.9725	0.9923\\
4.975	0.9923\\
4.9775	0.9923\\
4.98	0.9923\\
4.9825	0.9923\\
4.985	0.9923\\
4.9875	0.9924\\
4.99	0.9924\\
4.9925	0.9924\\
4.995	0.9924\\
4.9975	0.9924\\
5	0.9924\\
};
\addlegendentry{Simulations}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.4\\
0.0009	0.4004\\
0.0019	0.4008\\
0.0028	0.4011\\
0.0038	0.4015\\
0.0063	0.4026\\
0.0088	0.4036\\
0.0113	0.4047\\
0.0138	0.4058\\
0.0163	0.407\\
0.0188	0.4081\\
0.0213	0.4093\\
0.0238	0.4105\\
0.0263	0.4117\\
0.0288	0.4129\\
0.0313	0.4142\\
0.0338	0.4154\\
0.0363	0.4167\\
0.0388	0.4181\\
0.0413	0.4194\\
0.0438	0.4208\\
0.0463	0.4221\\
0.0488	0.4235\\
0.0513	0.425\\
0.0538	0.4264\\
0.0563	0.4279\\
0.0588	0.4294\\
0.0613	0.4309\\
0.0638	0.4324\\
0.0663	0.434\\
0.0688	0.4356\\
0.0713	0.4371\\
0.0738	0.4388\\
0.0763	0.4404\\
0.0788	0.4421\\
0.0813	0.4437\\
0.0838	0.4455\\
0.0863	0.4472\\
0.0888	0.4489\\
0.0913	0.4507\\
0.0938	0.4525\\
0.0953	0.4536\\
0.0969	0.4547\\
0.0984	0.4559\\
0.1	0.457\\
0.1025	0.4589\\
0.105	0.4608\\
0.1075	0.4627\\
0.11	0.4646\\
0.1125	0.4665\\
0.115	0.4684\\
0.1175	0.4703\\
0.12	0.4723\\
0.1225	0.4743\\
0.125	0.4763\\
0.1275	0.4783\\
0.13	0.4803\\
0.1325	0.4823\\
0.135	0.4844\\
0.1375	0.4864\\
0.14	0.4885\\
0.1425	0.4906\\
0.145	0.4927\\
0.1475	0.4948\\
0.15	0.4969\\
0.1525	0.4991\\
0.155	0.5012\\
0.1575	0.5034\\
0.16	0.5056\\
0.1625	0.5078\\
0.165	0.51\\
0.1675	0.5122\\
0.17	0.5145\\
0.1725	0.5167\\
0.175	0.519\\
0.1775	0.5213\\
0.18	0.5236\\
0.1825	0.5259\\
0.185	0.5282\\
0.1875	0.5306\\
0.19	0.5329\\
0.1925	0.5353\\
0.195	0.5377\\
0.1975	0.5401\\
0.2	0.5425\\
0.2016	0.5441\\
0.2033	0.5457\\
0.2049	0.5473\\
0.2066	0.5489\\
0.2091	0.5513\\
0.2116	0.5538\\
0.2141	0.5562\\
0.2166	0.5587\\
0.2191	0.5611\\
0.2216	0.5636\\
0.2241	0.5661\\
0.2266	0.5686\\
0.2291	0.5711\\
0.2316	0.5736\\
0.2341	0.5761\\
0.2366	0.5787\\
0.2391	0.5812\\
0.2416	0.5837\\
0.2441	0.5863\\
0.2466	0.5888\\
0.2491	0.5914\\
0.2516	0.594\\
0.2541	0.5965\\
0.2566	0.5991\\
0.2591	0.6017\\
0.2616	0.6043\\
0.2641	0.6069\\
0.2666	0.6095\\
0.2691	0.6122\\
0.2716	0.6148\\
0.2741	0.6174\\
0.2766	0.6201\\
0.2791	0.6227\\
0.2816	0.6254\\
0.2841	0.628\\
0.2866	0.6307\\
0.2891	0.6334\\
0.2916	0.6361\\
0.2941	0.6388\\
0.2966	0.6415\\
0.2974	0.6424\\
0.2983	0.6433\\
0.2991	0.6443\\
0.3	0.6452\\
0.3025	0.6479\\
0.305	0.6506\\
0.3075	0.6534\\
0.31	0.6561\\
0.3125	0.6588\\
0.315	0.6615\\
0.3175	0.6643\\
0.32	0.667\\
0.3225	0.6697\\
0.325	0.6724\\
0.3275	0.6752\\
0.33	0.6779\\
0.3325	0.6806\\
0.335	0.6834\\
0.3375	0.6861\\
0.34	0.6888\\
0.3425	0.6916\\
0.345	0.6943\\
0.3475	0.697\\
0.35	0.6998\\
0.3525	0.7025\\
0.355	0.7053\\
0.3575	0.708\\
0.36	0.7107\\
0.3625	0.7135\\
0.365	0.7162\\
0.3675	0.719\\
0.37	0.7217\\
0.3725	0.7245\\
0.375	0.7272\\
0.3775	0.73\\
0.38	0.7327\\
0.3825	0.7355\\
0.385	0.7383\\
0.3875	0.741\\
0.39	0.7438\\
0.3925	0.7465\\
0.395	0.7493\\
0.3975	0.7521\\
0.4	0.7548\\
0.4016	0.7566\\
0.4031	0.7583\\
0.4047	0.76\\
0.4063	0.7618\\
0.4088	0.7645\\
0.4113	0.7673\\
0.4138	0.77\\
0.4163	0.7727\\
0.4188	0.7755\\
0.4213	0.7782\\
0.4238	0.7809\\
0.4263	0.7837\\
0.4288	0.7864\\
0.4313	0.7891\\
0.4338	0.7918\\
0.4363	0.7945\\
0.4388	0.7972\\
0.4413	0.7999\\
0.4438	0.8026\\
0.4463	0.8053\\
0.4488	0.808\\
0.4513	0.8107\\
0.4538	0.8134\\
0.4563	0.8161\\
0.4588	0.8187\\
0.4613	0.8214\\
0.4638	0.8241\\
0.4663	0.8267\\
0.4688	0.8294\\
0.4713	0.8321\\
0.4738	0.8347\\
0.4763	0.8374\\
0.4788	0.84\\
0.4813	0.8426\\
0.4838	0.8453\\
0.4863	0.8479\\
0.4888	0.8505\\
0.4913	0.8532\\
0.4938	0.8558\\
0.4963	0.8584\\
0.4972	0.8594\\
0.4981	0.8603\\
0.4991	0.8613\\
0.5	0.8623\\
0.5017	0.8641\\
0.5034	0.8658\\
0.5051	0.8676\\
0.5068	0.8694\\
0.5093	0.872\\
0.5118	0.8745\\
0.5143	0.8771\\
0.5168	0.8797\\
0.5193	0.8822\\
0.5218	0.8848\\
0.5243	0.8873\\
0.5268	0.8898\\
0.5293	0.8923\\
0.5318	0.8949\\
0.5343	0.8974\\
0.5368	0.8999\\
0.5393	0.9023\\
0.5418	0.9048\\
0.5443	0.9073\\
0.5468	0.9098\\
0.5493	0.9122\\
0.5518	0.9147\\
0.5543	0.9171\\
0.5568	0.9195\\
0.5593	0.922\\
0.5618	0.9244\\
0.5643	0.9268\\
0.5668	0.9292\\
0.5693	0.9316\\
0.5718	0.934\\
0.5743	0.9363\\
0.5768	0.9387\\
0.5793	0.9411\\
0.5818	0.9434\\
0.5843	0.9458\\
0.5868	0.9481\\
0.5893	0.9505\\
0.5918	0.9528\\
0.5943	0.9551\\
0.5968	0.9574\\
0.5976	0.9581\\
0.5984	0.9589\\
0.5992	0.9596\\
0.6	0.9603\\
0.6014	0.9616\\
0.6029	0.9629\\
0.6043	0.9643\\
0.6058	0.9656\\
0.6083	0.9678\\
0.6108	0.9701\\
0.6133	0.9723\\
0.6158	0.9746\\
0.6183	0.9768\\
0.6208	0.979\\
0.6233	0.9812\\
0.6258	0.9834\\
0.6283	0.9856\\
0.6308	0.9877\\
0.6333	0.9899\\
0.6358	0.992\\
0.6383	0.9942\\
0.6408	0.9963\\
0.6433	0.9984\\
0.6458	1.0005\\
0.6483	1.0026\\
0.6508	1.0047\\
0.6533	1.0068\\
0.6558	1.0088\\
0.6583	1.0109\\
0.6608	1.0129\\
0.6633	1.0149\\
0.6658	1.017\\
0.6683	1.019\\
0.6708	1.021\\
0.6733	1.023\\
0.6758	1.0249\\
0.6783	1.0269\\
0.6808	1.0289\\
0.6833	1.0308\\
0.6858	1.0328\\
0.6883	1.0347\\
0.6908	1.0366\\
0.6933	1.0385\\
0.6958	1.0404\\
0.6968	1.0412\\
0.6979	1.042\\
0.6989	1.0428\\
0.7	1.0436\\
0.7024	1.0454\\
0.7049	1.0472\\
0.7073	1.049\\
0.7097	1.0508\\
0.7122	1.0526\\
0.7147	1.0544\\
0.7172	1.0562\\
0.7197	1.058\\
0.7222	1.0597\\
0.7247	1.0615\\
0.7272	1.0632\\
0.7297	1.065\\
0.7322	1.0667\\
0.7347	1.0684\\
0.7372	1.0701\\
0.7397	1.0718\\
0.7422	1.0734\\
0.7447	1.0751\\
0.7472	1.0768\\
0.7497	1.0784\\
0.7522	1.08\\
0.7547	1.0816\\
0.7572	1.0832\\
0.7597	1.0848\\
0.7622	1.0864\\
0.7647	1.088\\
0.7672	1.0895\\
0.7697	1.0911\\
0.7722	1.0926\\
0.7747	1.0941\\
0.7772	1.0956\\
0.7797	1.0971\\
0.7822	1.0986\\
0.7847	1.1001\\
0.7872	1.1015\\
0.7897	1.103\\
0.7923	1.1044\\
0.7949	1.1059\\
0.7974	1.1073\\
0.8	1.1088\\
0.8019	1.1098\\
0.8038	1.1109\\
0.8058	1.112\\
0.8077	1.113\\
0.8102	1.1143\\
0.8127	1.1157\\
0.8152	1.117\\
0.8177	1.1183\\
0.8202	1.1196\\
0.8227	1.1209\\
0.8252	1.1222\\
0.8277	1.1234\\
0.8302	1.1247\\
0.8327	1.1259\\
0.8352	1.1271\\
0.8377	1.1283\\
0.8402	1.1295\\
0.8427	1.1307\\
0.8452	1.1319\\
0.8477	1.133\\
0.8502	1.1342\\
0.8527	1.1353\\
0.8552	1.1365\\
0.8577	1.1376\\
0.8602	1.1387\\
0.8627	1.1398\\
0.8652	1.1408\\
0.8677	1.1419\\
0.8702	1.1429\\
0.8727	1.144\\
0.8752	1.145\\
0.8777	1.146\\
0.8802	1.147\\
0.8827	1.148\\
0.8852	1.149\\
0.8877	1.1499\\
0.8902	1.1509\\
0.8927	1.1518\\
0.8952	1.1527\\
0.8977	1.1537\\
0.8988	1.1541\\
0.9	1.1545\\
0.9025	1.1554\\
0.905	1.1563\\
0.9075	1.1571\\
0.91	1.158\\
0.9125	1.1588\\
0.915	1.1597\\
0.9175	1.1605\\
0.92	1.1613\\
0.9225	1.1621\\
0.925	1.1629\\
0.9275	1.1636\\
0.93	1.1644\\
0.9325	1.1651\\
0.935	1.1659\\
0.9375	1.1666\\
0.94	1.1673\\
0.9425	1.168\\
0.945	1.1687\\
0.9475	1.1694\\
0.95	1.1701\\
0.9525	1.1707\\
0.955	1.1714\\
0.9575	1.172\\
0.96	1.1726\\
0.9625	1.1732\\
0.965	1.1738\\
0.9675	1.1744\\
0.97	1.175\\
0.9725	1.1755\\
0.975	1.1761\\
0.9775	1.1766\\
0.98	1.1771\\
0.9825	1.1777\\
0.985	1.1782\\
0.9875	1.1786\\
0.99	1.1791\\
0.9925	1.1796\\
0.995	1.18\\
0.9975	1.1805\\
1	1.1809\\
1.0022	1.1813\\
1.0047	1.1817\\
1.0085	1.1823\\
1.011	1.1827\\
1.0135	1.1831\\
1.016	1.1834\\
1.0185	1.1838\\
1.021	1.1841\\
1.0235	1.1845\\
1.026	1.1848\\
1.0285	1.1851\\
1.031	1.1854\\
1.0335	1.1857\\
1.036	1.186\\
1.0385	1.1862\\
1.041	1.1865\\
1.0435	1.1868\\
1.046	1.187\\
1.0485	1.1872\\
1.051	1.1874\\
1.0535	1.1877\\
1.056	1.1878\\
1.0585	1.188\\
1.061	1.1882\\
1.0635	1.1884\\
1.066	1.1885\\
1.0685	1.1887\\
1.071	1.1888\\
1.0735	1.1889\\
1.076	1.1891\\
1.0785	1.1892\\
1.081	1.1893\\
1.0835	1.1893\\
1.086	1.1894\\
1.0885	1.1895\\
1.091	1.1895\\
1.0935	1.1896\\
1.096	1.1896\\
1.099	1.1896\\
1.1016	1.1896\\
1.1053	1.1896\\
1.1078	1.1896\\
1.1103	1.1896\\
1.1128	1.1896\\
1.1153	1.1895\\
1.1178	1.1895\\
1.1203	1.1894\\
1.1228	1.1894\\
1.1253	1.1893\\
1.1278	1.1892\\
1.1303	1.1891\\
1.1328	1.189\\
1.1353	1.1889\\
1.1378	1.1888\\
1.1403	1.1887\\
1.1428	1.1885\\
1.1453	1.1884\\
1.1478	1.1882\\
1.1503	1.1881\\
1.1528	1.1879\\
1.1553	1.1877\\
1.1578	1.1876\\
1.1603	1.1874\\
1.1628	1.1872\\
1.1653	1.187\\
1.1678	1.1867\\
1.1703	1.1865\\
1.1728	1.1863\\
1.1753	1.186\\
1.1778	1.1858\\
1.1803	1.1855\\
1.1828	1.1852\\
1.1853	1.185\\
1.1878	1.1847\\
1.1903	1.1844\\
1.1928	1.1841\\
1.1964	1.1836\\
1.2	1.1832\\
1.2025	1.1828\\
1.205	1.1825\\
1.2075	1.1821\\
1.21	1.1818\\
1.2125	1.1814\\
1.215	1.181\\
1.2175	1.1807\\
1.22	1.1803\\
1.2225	1.1799\\
1.225	1.1795\\
1.2275	1.1791\\
1.23	1.1787\\
1.2325	1.1783\\
1.235	1.1779\\
1.2375	1.1774\\
1.24	1.177\\
1.2425	1.1766\\
1.245	1.1761\\
1.2475	1.1757\\
1.25	1.1752\\
1.2525	1.1747\\
1.255	1.1743\\
1.2575	1.1738\\
1.26	1.1733\\
1.2625	1.1728\\
1.265	1.1723\\
1.2675	1.1718\\
1.27	1.1713\\
1.2725	1.1708\\
1.275	1.1703\\
1.2775	1.1697\\
1.28	1.1692\\
1.2825	1.1687\\
1.285	1.1681\\
1.2875	1.1676\\
1.29	1.167\\
1.2925	1.1664\\
1.295	1.1659\\
1.2975	1.1653\\
1.3	1.1647\\
1.3025	1.1641\\
1.305	1.1635\\
1.3075	1.1629\\
1.31	1.1623\\
1.3125	1.1617\\
1.315	1.1611\\
1.3175	1.1604\\
1.32	1.1598\\
1.3225	1.1592\\
1.325	1.1586\\
1.3275	1.1579\\
1.33	1.1573\\
1.3325	1.1566\\
1.335	1.156\\
1.3375	1.1553\\
1.34	1.1547\\
1.3425	1.154\\
1.345	1.1534\\
1.3475	1.1527\\
1.35	1.152\\
1.3525	1.1513\\
1.355	1.1507\\
1.3575	1.15\\
1.36	1.1493\\
1.3625	1.1486\\
1.365	1.1479\\
1.3675	1.1472\\
1.37	1.1465\\
1.3725	1.1458\\
1.375	1.1451\\
1.3775	1.1443\\
1.38	1.1436\\
1.3825	1.1429\\
1.385	1.1421\\
1.3875	1.1414\\
1.39	1.1407\\
1.3925	1.1399\\
1.395	1.1392\\
1.3975	1.1384\\
1.4	1.1377\\
1.4025	1.1369\\
1.405	1.1361\\
1.4075	1.1354\\
1.41	1.1346\\
1.4125	1.1338\\
1.415	1.1331\\
1.4175	1.1323\\
1.42	1.1315\\
1.4225	1.1307\\
1.425	1.1299\\
1.4275	1.1292\\
1.43	1.1284\\
1.4325	1.1276\\
1.435	1.1268\\
1.4375	1.126\\
1.44	1.1252\\
1.4425	1.1244\\
1.445	1.1236\\
1.4475	1.1228\\
1.45	1.122\\
1.4525	1.1212\\
1.455	1.1204\\
1.4575	1.1196\\
1.46	1.1188\\
1.4625	1.118\\
1.465	1.1172\\
1.4675	1.1164\\
1.47	1.1155\\
1.4725	1.1147\\
1.475	1.1139\\
1.4775	1.1131\\
1.48	1.1122\\
1.4825	1.1114\\
1.485	1.1106\\
1.4875	1.1097\\
1.49	1.1089\\
1.4925	1.1081\\
1.495	1.1072\\
1.4975	1.1064\\
1.5	1.1055\\
1.5025	1.1047\\
1.505	1.1038\\
1.5075	1.103\\
1.51	1.1022\\
1.5125	1.1013\\
1.515	1.1005\\
1.5175	1.0996\\
1.52	1.0988\\
1.5225	1.0979\\
1.525	1.0971\\
1.5275	1.0962\\
1.53	1.0954\\
1.5325	1.0945\\
1.535	1.0937\\
1.5375	1.0928\\
1.54	1.092\\
1.5425	1.0911\\
1.545	1.0903\\
1.5475	1.0894\\
1.55	1.0886\\
1.5525	1.0877\\
1.555	1.0869\\
1.5575	1.086\\
1.56	1.0852\\
1.5625	1.0843\\
1.565	1.0835\\
1.5675	1.0826\\
1.57	1.0818\\
1.5725	1.0809\\
1.575	1.0801\\
1.5775	1.0792\\
1.58	1.0783\\
1.5825	1.0775\\
1.585	1.0766\\
1.5875	1.0758\\
1.59	1.0749\\
1.5925	1.0741\\
1.595	1.0732\\
1.5975	1.0724\\
1.6	1.0715\\
1.6025	1.0707\\
1.605	1.0698\\
1.6075	1.0689\\
1.61	1.0681\\
1.6125	1.0672\\
1.615	1.0664\\
1.6175	1.0655\\
1.62	1.0647\\
1.6225	1.0639\\
1.625	1.063\\
1.6275	1.0622\\
1.63	1.0613\\
1.6325	1.0605\\
1.635	1.0597\\
1.6375	1.0588\\
1.64	1.058\\
1.6425	1.0572\\
1.645	1.0563\\
1.6475	1.0555\\
1.65	1.0547\\
1.6525	1.0538\\
1.655	1.053\\
1.6575	1.0522\\
1.66	1.0514\\
1.6625	1.0505\\
1.665	1.0497\\
1.6675	1.0489\\
1.67	1.0481\\
1.6725	1.0472\\
1.675	1.0464\\
1.6775	1.0456\\
1.68	1.0448\\
1.6825	1.044\\
1.685	1.0432\\
1.6875	1.0424\\
1.69	1.0416\\
1.6925	1.0407\\
1.695	1.0399\\
1.6975	1.0391\\
1.7	1.0383\\
1.7025	1.0375\\
1.705	1.0367\\
1.7075	1.0359\\
1.71	1.0351\\
1.7125	1.0344\\
1.715	1.0336\\
1.7175	1.0328\\
1.72	1.032\\
1.7225	1.0312\\
1.725	1.0304\\
1.7275	1.0297\\
1.73	1.0289\\
1.7325	1.0281\\
1.735	1.0273\\
1.7375	1.0266\\
1.74	1.0258\\
1.7425	1.0251\\
1.745	1.0243\\
1.7475	1.0235\\
1.75	1.0228\\
1.7525	1.022\\
1.755	1.0213\\
1.7575	1.0205\\
1.76	1.0198\\
1.7625	1.0191\\
1.765	1.0183\\
1.7675	1.0176\\
1.77	1.0168\\
1.7725	1.0161\\
1.775	1.0154\\
1.7775	1.0147\\
1.78	1.0139\\
1.7825	1.0132\\
1.785	1.0125\\
1.7875	1.0118\\
1.79	1.0111\\
1.7925	1.0104\\
1.795	1.0096\\
1.7975	1.0089\\
1.8	1.0082\\
1.8025	1.0075\\
1.805	1.0068\\
1.8075	1.0061\\
1.81	1.0055\\
1.8125	1.0048\\
1.815	1.0041\\
1.8175	1.0034\\
1.82	1.0027\\
1.8225	1.002\\
1.825	1.0014\\
1.8275	1.0007\\
1.83	1\\
1.8325	0.9994\\
1.835	0.9987\\
1.8375	0.9981\\
1.84	0.9974\\
1.8425	0.9968\\
1.845	0.9961\\
1.8475	0.9955\\
1.85	0.9949\\
1.8525	0.9942\\
1.855	0.9936\\
1.8575	0.993\\
1.86	0.9923\\
1.8625	0.9917\\
1.865	0.9911\\
1.8675	0.9905\\
1.87	0.9899\\
1.8725	0.9893\\
1.875	0.9887\\
1.8775	0.9881\\
1.88	0.9875\\
1.8825	0.9869\\
1.885	0.9863\\
1.8875	0.9857\\
1.89	0.9851\\
1.8925	0.9845\\
1.895	0.9839\\
1.8975	0.9834\\
1.9	0.9828\\
1.9025	0.9822\\
1.905	0.9817\\
1.9075	0.9811\\
1.91	0.9806\\
1.9125	0.98\\
1.915	0.9795\\
1.9175	0.9789\\
1.92	0.9784\\
1.9225	0.9778\\
1.925	0.9773\\
1.9275	0.9768\\
1.93	0.9762\\
1.9325	0.9757\\
1.935	0.9752\\
1.9375	0.9747\\
1.94	0.9742\\
1.9425	0.9737\\
1.945	0.9732\\
1.9475	0.9727\\
1.95	0.9722\\
1.9525	0.9717\\
1.955	0.9712\\
1.9575	0.9707\\
1.96	0.9702\\
1.9625	0.9697\\
1.965	0.9693\\
1.9675	0.9688\\
1.97	0.9683\\
1.9725	0.9679\\
1.975	0.9674\\
1.9775	0.9669\\
1.98	0.9665\\
1.9825	0.966\\
1.985	0.9656\\
1.9875	0.9652\\
1.99	0.9647\\
1.9925	0.9643\\
1.995	0.9639\\
1.9975	0.9634\\
2	0.963\\
2.0025	0.9626\\
2.005	0.9622\\
2.0075	0.9618\\
2.01	0.9614\\
2.0125	0.961\\
2.015	0.9606\\
2.0175	0.9602\\
2.02	0.9598\\
2.0225	0.9594\\
2.025	0.959\\
2.0275	0.9586\\
2.03	0.9583\\
2.0325	0.9579\\
2.035	0.9575\\
2.0375	0.9572\\
2.04	0.9568\\
2.0425	0.9564\\
2.045	0.9561\\
2.0475	0.9557\\
2.05	0.9554\\
2.0525	0.955\\
2.055	0.9547\\
2.0575	0.9544\\
2.06	0.954\\
2.0625	0.9537\\
2.065	0.9534\\
2.0675	0.9531\\
2.07	0.9528\\
2.0725	0.9525\\
2.075	0.9521\\
2.0775	0.9518\\
2.08	0.9515\\
2.0825	0.9513\\
2.085	0.951\\
2.0875	0.9507\\
2.09	0.9504\\
2.0925	0.9501\\
2.095	0.9498\\
2.0975	0.9496\\
2.1	0.9493\\
2.1025	0.949\\
2.105	0.9488\\
2.1075	0.9485\\
2.11	0.9483\\
2.1125	0.948\\
2.115	0.9478\\
2.1175	0.9475\\
2.12	0.9473\\
2.1225	0.947\\
2.125	0.9468\\
2.1275	0.9466\\
2.13	0.9464\\
2.1325	0.9461\\
2.135	0.9459\\
2.1375	0.9457\\
2.14	0.9455\\
2.1425	0.9453\\
2.145	0.9451\\
2.1475	0.9449\\
2.15	0.9447\\
2.1525	0.9445\\
2.155	0.9443\\
2.1575	0.9441\\
2.16	0.9439\\
2.1625	0.9438\\
2.165	0.9436\\
2.1675	0.9434\\
2.17	0.9432\\
2.1725	0.9431\\
2.175	0.9429\\
2.1775	0.9428\\
2.18	0.9426\\
2.1825	0.9425\\
2.185	0.9423\\
2.1875	0.9422\\
2.19	0.942\\
2.1925	0.9419\\
2.195	0.9418\\
2.1975	0.9416\\
2.2	0.9415\\
2.2025	0.9414\\
2.205	0.9413\\
2.2075	0.9412\\
2.21	0.9411\\
2.2125	0.941\\
2.215	0.9408\\
2.2175	0.9407\\
2.22	0.9407\\
2.2225	0.9406\\
2.225	0.9405\\
2.2275	0.9404\\
2.23	0.9403\\
2.2325	0.9402\\
2.235	0.9401\\
2.2375	0.9401\\
2.24	0.94\\
2.2425	0.9399\\
2.245	0.9398\\
2.2475	0.9398\\
2.25	0.9397\\
2.2525	0.9397\\
2.255	0.9396\\
2.2575	0.9396\\
2.26	0.9395\\
2.2625	0.9395\\
2.265	0.9394\\
2.2675	0.9394\\
2.27	0.9394\\
2.2725	0.9393\\
2.275	0.9393\\
2.2775	0.9393\\
2.28	0.9393\\
2.2825	0.9392\\
2.285	0.9392\\
2.2875	0.9392\\
2.29	0.9392\\
2.2925	0.9392\\
2.295	0.9392\\
2.2975	0.9392\\
2.3	0.9392\\
2.3031	0.9392\\
2.3064	0.9392\\
2.3089	0.9392\\
2.3114	0.9393\\
2.3139	0.9393\\
2.3164	0.9393\\
2.3189	0.9393\\
2.3214	0.9394\\
2.3239	0.9394\\
2.3264	0.9394\\
2.3289	0.9395\\
2.3314	0.9395\\
2.3339	0.9395\\
2.3364	0.9396\\
2.3389	0.9396\\
2.3414	0.9397\\
2.3439	0.9397\\
2.3464	0.9398\\
2.3489	0.9398\\
2.3514	0.9399\\
2.3539	0.9399\\
2.3564	0.94\\
2.3589	0.9401\\
2.3614	0.9401\\
2.3639	0.9402\\
2.3664	0.9403\\
2.3689	0.9404\\
2.3714	0.9404\\
2.3739	0.9405\\
2.3764	0.9406\\
2.3789	0.9407\\
2.3814	0.9408\\
2.3839	0.9409\\
2.3864	0.941\\
2.3889	0.9411\\
2.3914	0.9412\\
2.3939	0.9413\\
2.397	0.9414\\
2.4	0.9415\\
2.4025	0.9417\\
2.405	0.9418\\
2.4075	0.9419\\
2.41	0.942\\
2.4125	0.9421\\
2.415	0.9422\\
2.4175	0.9424\\
2.42	0.9425\\
2.4225	0.9426\\
2.425	0.9427\\
2.4275	0.9429\\
2.43	0.943\\
2.4325	0.9431\\
2.435	0.9433\\
2.4375	0.9434\\
2.44	0.9436\\
2.4425	0.9437\\
2.445	0.9439\\
2.4475	0.944\\
2.45	0.9441\\
2.4525	0.9443\\
2.455	0.9445\\
2.4575	0.9446\\
2.46	0.9448\\
2.4625	0.9449\\
2.465	0.9451\\
2.4675	0.9452\\
2.47	0.9454\\
2.4725	0.9456\\
2.475	0.9457\\
2.4775	0.9459\\
2.48	0.9461\\
2.4825	0.9463\\
2.485	0.9464\\
2.4875	0.9466\\
2.49	0.9468\\
2.4925	0.947\\
2.495	0.9472\\
2.4975	0.9473\\
2.5	0.9475\\
2.5025	0.9477\\
2.505	0.9479\\
2.5075	0.9481\\
2.51	0.9483\\
2.5125	0.9485\\
2.515	0.9487\\
2.5175	0.9489\\
2.52	0.9491\\
2.5225	0.9493\\
2.525	0.9495\\
2.5275	0.9497\\
2.53	0.9499\\
2.5325	0.9501\\
2.535	0.9503\\
2.5375	0.9505\\
2.54	0.9507\\
2.5425	0.9509\\
2.545	0.9511\\
2.5475	0.9514\\
2.55	0.9516\\
2.5525	0.9518\\
2.555	0.952\\
2.5575	0.9522\\
2.56	0.9524\\
2.5625	0.9527\\
2.565	0.9529\\
2.5675	0.9531\\
2.57	0.9533\\
2.5725	0.9535\\
2.575	0.9538\\
2.5775	0.954\\
2.58	0.9542\\
2.5825	0.9545\\
2.585	0.9547\\
2.5875	0.9549\\
2.59	0.9552\\
2.5925	0.9554\\
2.595	0.9556\\
2.5975	0.9559\\
2.6	0.9561\\
2.6025	0.9564\\
2.605	0.9566\\
2.6075	0.9568\\
2.61	0.9571\\
2.6125	0.9573\\
2.615	0.9576\\
2.6175	0.9578\\
2.62	0.958\\
2.6225	0.9583\\
2.625	0.9585\\
2.6275	0.9588\\
2.63	0.959\\
2.6325	0.9593\\
2.635	0.9595\\
2.6375	0.9598\\
2.64	0.96\\
2.6425	0.9603\\
2.645	0.9605\\
2.6475	0.9608\\
2.65	0.961\\
2.6525	0.9613\\
2.655	0.9615\\
2.6575	0.9618\\
2.66	0.962\\
2.6625	0.9623\\
2.665	0.9626\\
2.6675	0.9628\\
2.67	0.9631\\
2.6725	0.9633\\
2.675	0.9636\\
2.6775	0.9638\\
2.68	0.9641\\
2.6825	0.9644\\
2.685	0.9646\\
2.6875	0.9649\\
2.69	0.9651\\
2.6925	0.9654\\
2.695	0.9657\\
2.6975	0.9659\\
2.7	0.9662\\
2.7025	0.9665\\
2.705	0.9667\\
2.7075	0.967\\
2.71	0.9673\\
2.7125	0.9675\\
2.715	0.9678\\
2.7175	0.9681\\
2.72	0.9683\\
2.7225	0.9686\\
2.725	0.9688\\
2.7275	0.9691\\
2.73	0.9694\\
2.7325	0.9696\\
2.735	0.9699\\
2.7375	0.9702\\
2.74	0.9704\\
2.7425	0.9707\\
2.745	0.971\\
2.7475	0.9712\\
2.75	0.9715\\
2.7525	0.9718\\
2.755	0.972\\
2.7575	0.9723\\
2.76	0.9726\\
2.7625	0.9728\\
2.765	0.9731\\
2.7675	0.9734\\
2.77	0.9736\\
2.7725	0.9739\\
2.775	0.9742\\
2.7775	0.9744\\
2.78	0.9747\\
2.7825	0.9749\\
2.785	0.9752\\
2.7875	0.9755\\
2.79	0.9757\\
2.7925	0.976\\
2.795	0.9763\\
2.7975	0.9765\\
2.8	0.9768\\
2.8025	0.9771\\
2.805	0.9773\\
2.8075	0.9776\\
2.81	0.9779\\
2.8125	0.9781\\
2.815	0.9784\\
2.8175	0.9787\\
2.82	0.9789\\
2.8225	0.9792\\
2.825	0.9795\\
2.8275	0.9797\\
2.83	0.98\\
2.8325	0.9802\\
2.835	0.9805\\
2.8375	0.9808\\
2.84	0.981\\
2.8425	0.9813\\
2.845	0.9815\\
2.8475	0.9818\\
2.85	0.982\\
2.8525	0.9823\\
2.855	0.9826\\
2.8575	0.9828\\
2.86	0.9831\\
2.8625	0.9833\\
2.865	0.9836\\
2.8675	0.9838\\
2.87	0.9841\\
2.8725	0.9843\\
2.875	0.9846\\
2.8775	0.9848\\
2.88	0.9851\\
2.8825	0.9854\\
2.885	0.9856\\
2.8875	0.9859\\
2.89	0.9861\\
2.8925	0.9864\\
2.895	0.9866\\
2.8975	0.9869\\
2.9	0.9871\\
2.9025	0.9874\\
2.905	0.9876\\
2.9075	0.9878\\
2.91	0.9881\\
2.9125	0.9883\\
2.915	0.9886\\
2.9175	0.9888\\
2.92	0.9891\\
2.9225	0.9893\\
2.925	0.9895\\
2.9275	0.9898\\
2.93	0.99\\
2.9325	0.9903\\
2.935	0.9905\\
2.9375	0.9907\\
2.94	0.991\\
2.9425	0.9912\\
2.945	0.9914\\
2.9475	0.9917\\
2.95	0.9919\\
2.9525	0.9921\\
2.955	0.9924\\
2.9575	0.9926\\
2.96	0.9928\\
2.9625	0.9931\\
2.965	0.9933\\
2.9675	0.9935\\
2.97	0.9937\\
2.9725	0.994\\
2.975	0.9942\\
2.9775	0.9944\\
2.98	0.9946\\
2.9825	0.9949\\
2.985	0.9951\\
2.9875	0.9953\\
2.99	0.9955\\
2.9925	0.9957\\
2.995	0.996\\
2.9975	0.9962\\
3	0.9964\\
3.0025	0.9966\\
3.005	0.9968\\
3.0075	0.997\\
3.01	0.9973\\
3.0125	0.9975\\
3.015	0.9977\\
3.0175	0.9979\\
3.02	0.9981\\
3.0225	0.9983\\
3.025	0.9985\\
3.0275	0.9987\\
3.03	0.9989\\
3.0325	0.9991\\
3.035	0.9993\\
3.0375	0.9995\\
3.04	0.9997\\
3.0425	0.9999\\
3.045	1.0001\\
3.0475	1.0003\\
3.05	1.0005\\
3.0525	1.0007\\
3.055	1.0009\\
3.0575	1.0011\\
3.06	1.0013\\
3.0625	1.0015\\
3.065	1.0017\\
3.0675	1.0019\\
3.07	1.002\\
3.0725	1.0022\\
3.075	1.0024\\
3.0775	1.0026\\
3.08	1.0028\\
3.0825	1.003\\
3.085	1.0031\\
3.0875	1.0033\\
3.09	1.0035\\
3.0925	1.0037\\
3.095	1.0039\\
3.0975	1.004\\
3.1	1.0042\\
3.1025	1.0044\\
3.105	1.0046\\
3.1075	1.0047\\
3.11	1.0049\\
3.1125	1.0051\\
3.115	1.0052\\
3.1175	1.0054\\
3.12	1.0056\\
3.1225	1.0057\\
3.125	1.0059\\
3.1275	1.0061\\
3.13	1.0062\\
3.1325	1.0064\\
3.135	1.0065\\
3.1375	1.0067\\
3.14	1.0068\\
3.1425	1.007\\
3.145	1.0072\\
3.1475	1.0073\\
3.15	1.0075\\
3.1525	1.0076\\
3.155	1.0078\\
3.1575	1.0079\\
3.16	1.0081\\
3.1625	1.0082\\
3.165	1.0083\\
3.1675	1.0085\\
3.17	1.0086\\
3.1725	1.0088\\
3.175	1.0089\\
3.1775	1.009\\
3.18	1.0092\\
3.1825	1.0093\\
3.185	1.0095\\
3.1875	1.0096\\
3.19	1.0097\\
3.1925	1.0099\\
3.195	1.01\\
3.1975	1.0101\\
3.2	1.0102\\
3.2025	1.0104\\
3.205	1.0105\\
3.2075	1.0106\\
3.21	1.0107\\
3.2125	1.0109\\
3.215	1.011\\
3.2175	1.0111\\
3.22	1.0112\\
3.2225	1.0113\\
3.225	1.0115\\
3.2275	1.0116\\
3.23	1.0117\\
3.2325	1.0118\\
3.235	1.0119\\
3.2375	1.012\\
3.24	1.0121\\
3.2425	1.0122\\
3.245	1.0123\\
3.2475	1.0124\\
3.25	1.0126\\
3.2525	1.0127\\
3.255	1.0128\\
3.2575	1.0129\\
3.26	1.013\\
3.2625	1.0131\\
3.265	1.0132\\
3.2675	1.0133\\
3.27	1.0133\\
3.2725	1.0134\\
3.275	1.0135\\
3.2775	1.0136\\
3.28	1.0137\\
3.2825	1.0138\\
3.285	1.0139\\
3.2875	1.014\\
3.29	1.0141\\
3.2925	1.0141\\
3.295	1.0142\\
3.2975	1.0143\\
3.3	1.0144\\
3.3025	1.0145\\
3.305	1.0145\\
3.3075	1.0146\\
3.31	1.0147\\
3.3125	1.0148\\
3.315	1.0148\\
3.3175	1.0149\\
3.32	1.015\\
3.3225	1.0151\\
3.325	1.0151\\
3.3275	1.0152\\
3.33	1.0153\\
3.3325	1.0153\\
3.335	1.0154\\
3.3375	1.0155\\
3.34	1.0155\\
3.3425	1.0156\\
3.345	1.0156\\
3.3475	1.0157\\
3.35	1.0158\\
3.3525	1.0158\\
3.355	1.0159\\
3.3575	1.0159\\
3.36	1.016\\
3.3625	1.016\\
3.365	1.0161\\
3.3675	1.0161\\
3.37	1.0162\\
3.3725	1.0162\\
3.375	1.0163\\
3.3775	1.0163\\
3.38	1.0164\\
3.3825	1.0164\\
3.385	1.0165\\
3.3875	1.0165\\
3.39	1.0165\\
3.3925	1.0166\\
3.395	1.0166\\
3.3975	1.0167\\
3.4	1.0167\\
3.4025	1.0167\\
3.405	1.0168\\
3.4075	1.0168\\
3.41	1.0168\\
3.4125	1.0169\\
3.415	1.0169\\
3.4175	1.0169\\
3.42	1.0169\\
3.4225	1.017\\
3.425	1.017\\
3.4275	1.017\\
3.43	1.017\\
3.4325	1.0171\\
3.435	1.0171\\
3.4375	1.0171\\
3.44	1.0171\\
3.4425	1.0171\\
3.445	1.0172\\
3.4475	1.0172\\
3.45	1.0172\\
3.4525	1.0172\\
3.455	1.0172\\
3.4575	1.0172\\
3.46	1.0173\\
3.4625	1.0173\\
3.465	1.0173\\
3.4675	1.0173\\
3.47	1.0173\\
3.4725	1.0173\\
3.475	1.0173\\
3.4775	1.0173\\
3.48	1.0173\\
3.4825	1.0173\\
3.485	1.0173\\
3.4875	1.0173\\
3.49	1.0173\\
3.4925	1.0173\\
3.495	1.0173\\
3.4975	1.0173\\
3.5	1.0173\\
3.5032	1.0173\\
3.5068	1.0173\\
3.5093	1.0173\\
3.5118	1.0173\\
3.5143	1.0173\\
3.5168	1.0173\\
3.5193	1.0173\\
3.5218	1.0172\\
3.5243	1.0172\\
3.5268	1.0172\\
3.5293	1.0172\\
3.5318	1.0172\\
3.5343	1.0172\\
3.5368	1.0172\\
3.5393	1.0171\\
3.5418	1.0171\\
3.5443	1.0171\\
3.5468	1.0171\\
3.5493	1.0171\\
3.5518	1.0171\\
3.5543	1.017\\
3.5568	1.017\\
3.5593	1.017\\
3.5618	1.017\\
3.5643	1.0169\\
3.5668	1.0169\\
3.5693	1.0169\\
3.5718	1.0169\\
3.5743	1.0168\\
3.5768	1.0168\\
3.5793	1.0168\\
3.5818	1.0167\\
3.5843	1.0167\\
3.5868	1.0167\\
3.5893	1.0167\\
3.5918	1.0166\\
3.5943	1.0166\\
3.5971	1.0165\\
3.6	1.0165\\
3.6025	1.0165\\
3.605	1.0164\\
3.6075	1.0164\\
3.61	1.0164\\
3.6125	1.0163\\
3.615	1.0163\\
3.6175	1.0162\\
3.62	1.0162\\
3.6225	1.0162\\
3.625	1.0161\\
3.6275	1.0161\\
3.63	1.016\\
3.6325	1.016\\
3.635	1.0159\\
3.6375	1.0159\\
3.64	1.0158\\
3.6425	1.0158\\
3.645	1.0158\\
3.6475	1.0157\\
3.65	1.0157\\
3.6525	1.0156\\
3.655	1.0156\\
3.6575	1.0155\\
3.66	1.0155\\
3.6625	1.0154\\
3.665	1.0154\\
3.6675	1.0153\\
3.67	1.0153\\
3.6725	1.0152\\
3.675	1.0152\\
3.6775	1.0151\\
3.68	1.015\\
3.6825	1.015\\
3.685	1.0149\\
3.6875	1.0149\\
3.69	1.0148\\
3.6925	1.0148\\
3.695	1.0147\\
3.6975	1.0146\\
3.7	1.0146\\
3.7025	1.0145\\
3.705	1.0145\\
3.7075	1.0144\\
3.71	1.0143\\
3.7125	1.0143\\
3.715	1.0142\\
3.7175	1.0142\\
3.72	1.0141\\
3.7225	1.014\\
3.725	1.014\\
3.7275	1.0139\\
3.73	1.0138\\
3.7325	1.0138\\
3.735	1.0137\\
3.7375	1.0136\\
3.74	1.0136\\
3.7425	1.0135\\
3.745	1.0134\\
3.7475	1.0134\\
3.75	1.0133\\
3.7525	1.0132\\
3.755	1.0132\\
3.7575	1.0131\\
3.76	1.013\\
3.7625	1.013\\
3.765	1.0129\\
3.7675	1.0128\\
3.77	1.0128\\
3.7725	1.0127\\
3.775	1.0126\\
3.7775	1.0125\\
3.78	1.0125\\
3.7825	1.0124\\
3.785	1.0123\\
3.7875	1.0123\\
3.79	1.0122\\
3.7925	1.0121\\
3.795	1.012\\
3.7975	1.012\\
3.8	1.0119\\
3.8025	1.0118\\
3.805	1.0117\\
3.8075	1.0117\\
3.81	1.0116\\
3.8125	1.0115\\
3.815	1.0114\\
3.8175	1.0114\\
3.82	1.0113\\
3.8225	1.0112\\
3.825	1.0111\\
3.8275	1.011\\
3.83	1.011\\
3.8325	1.0109\\
3.835	1.0108\\
3.8375	1.0107\\
3.84	1.0107\\
3.8425	1.0106\\
3.845	1.0105\\
3.8475	1.0104\\
3.85	1.0103\\
3.8525	1.0103\\
3.855	1.0102\\
3.8575	1.0101\\
3.86	1.01\\
3.8625	1.0099\\
3.865	1.0099\\
3.8675	1.0098\\
3.87	1.0097\\
3.8725	1.0096\\
3.875	1.0095\\
3.8775	1.0095\\
3.88	1.0094\\
3.8825	1.0093\\
3.885	1.0092\\
3.8875	1.0091\\
3.89	1.0091\\
3.8925	1.009\\
3.895	1.0089\\
3.8975	1.0088\\
3.9	1.0087\\
3.9025	1.0087\\
3.905	1.0086\\
3.9075	1.0085\\
3.91	1.0084\\
3.9125	1.0083\\
3.915	1.0082\\
3.9175	1.0082\\
3.92	1.0081\\
3.9225	1.008\\
3.925	1.0079\\
3.9275	1.0078\\
3.93	1.0077\\
3.9325	1.0077\\
3.935	1.0076\\
3.9375	1.0075\\
3.94	1.0074\\
3.9425	1.0073\\
3.945	1.0073\\
3.9475	1.0072\\
3.95	1.0071\\
3.9525	1.007\\
3.955	1.0069\\
3.9575	1.0068\\
3.96	1.0068\\
3.9625	1.0067\\
3.965	1.0066\\
3.9675	1.0065\\
3.97	1.0064\\
3.9725	1.0063\\
3.975	1.0063\\
3.9775	1.0062\\
3.98	1.0061\\
3.9825	1.006\\
3.985	1.0059\\
3.9875	1.0059\\
3.99	1.0058\\
3.9925	1.0057\\
3.995	1.0056\\
3.9975	1.0055\\
4	1.0054\\
4.0025	1.0054\\
4.005	1.0053\\
4.0075	1.0052\\
4.01	1.0051\\
4.0125	1.005\\
4.015	1.005\\
4.0175	1.0049\\
4.02	1.0048\\
4.0225	1.0047\\
4.025	1.0046\\
4.0275	1.0045\\
4.03	1.0045\\
4.0325	1.0044\\
4.035	1.0043\\
4.0375	1.0042\\
4.04	1.0041\\
4.0425	1.0041\\
4.045	1.004\\
4.0475	1.0039\\
4.05	1.0038\\
4.0525	1.0037\\
4.055	1.0037\\
4.0575	1.0036\\
4.06	1.0035\\
4.0625	1.0034\\
4.065	1.0034\\
4.0675	1.0033\\
4.07	1.0032\\
4.0725	1.0031\\
4.075	1.003\\
4.0775	1.003\\
4.08	1.0029\\
4.0825	1.0028\\
4.085	1.0027\\
4.0875	1.0027\\
4.09	1.0026\\
4.0925	1.0025\\
4.095	1.0024\\
4.0975	1.0023\\
4.1	1.0023\\
4.1025	1.0022\\
4.105	1.0021\\
4.1075	1.002\\
4.11	1.002\\
4.1125	1.0019\\
4.115	1.0018\\
4.1175	1.0017\\
4.12	1.0017\\
4.1225	1.0016\\
4.125	1.0015\\
4.1275	1.0014\\
4.13	1.0014\\
4.1325	1.0013\\
4.135	1.0012\\
4.1375	1.0012\\
4.14	1.0011\\
4.1425	1.001\\
4.145	1.0009\\
4.1475	1.0009\\
4.15	1.0008\\
4.1525	1.0007\\
4.155	1.0007\\
4.1575	1.0006\\
4.16	1.0005\\
4.1625	1.0004\\
4.165	1.0004\\
4.1675	1.0003\\
4.17	1.0002\\
4.1725	1.0002\\
4.175	1.0001\\
4.1775	1\\
4.18	1\\
4.1825	0.9999\\
4.185	0.9998\\
4.1875	0.9998\\
4.19	0.9997\\
4.1925	0.9996\\
4.195	0.9996\\
4.1975	0.9995\\
4.2	0.9994\\
4.2025	0.9994\\
4.205	0.9993\\
4.2075	0.9992\\
4.21	0.9992\\
4.2125	0.9991\\
4.215	0.999\\
4.2175	0.999\\
4.22	0.9989\\
4.2225	0.9988\\
4.225	0.9988\\
4.2275	0.9987\\
4.23	0.9986\\
4.2325	0.9986\\
4.235	0.9985\\
4.2375	0.9985\\
4.24	0.9984\\
4.2425	0.9983\\
4.245	0.9983\\
4.2475	0.9982\\
4.25	0.9982\\
4.2525	0.9981\\
4.255	0.998\\
4.2575	0.998\\
4.26	0.9979\\
4.2625	0.9979\\
4.265	0.9978\\
4.2675	0.9978\\
4.27	0.9977\\
4.2725	0.9976\\
4.275	0.9976\\
4.2775	0.9975\\
4.28	0.9975\\
4.2825	0.9974\\
4.285	0.9974\\
4.2875	0.9973\\
4.29	0.9973\\
4.2925	0.9972\\
4.295	0.9971\\
4.2975	0.9971\\
4.3	0.997\\
4.3025	0.997\\
4.305	0.9969\\
4.3075	0.9969\\
4.31	0.9968\\
4.3125	0.9968\\
4.315	0.9967\\
4.3175	0.9967\\
4.32	0.9966\\
4.3225	0.9966\\
4.325	0.9965\\
4.3275	0.9965\\
4.33	0.9964\\
4.3325	0.9964\\
4.335	0.9963\\
4.3375	0.9963\\
4.34	0.9962\\
4.3425	0.9962\\
4.345	0.9961\\
4.3475	0.9961\\
4.35	0.9961\\
4.3525	0.996\\
4.355	0.996\\
4.3575	0.9959\\
4.36	0.9959\\
4.3625	0.9958\\
4.365	0.9958\\
4.3675	0.9957\\
4.37	0.9957\\
4.3725	0.9957\\
4.375	0.9956\\
4.3775	0.9956\\
4.38	0.9955\\
4.3825	0.9955\\
4.385	0.9954\\
4.3875	0.9954\\
4.39	0.9954\\
4.3925	0.9953\\
4.395	0.9953\\
4.3975	0.9953\\
4.4	0.9952\\
4.4025	0.9952\\
4.405	0.9951\\
4.4075	0.9951\\
4.41	0.9951\\
4.4125	0.995\\
4.415	0.995\\
4.4175	0.995\\
4.42	0.9949\\
4.4225	0.9949\\
4.425	0.9948\\
4.4275	0.9948\\
4.43	0.9948\\
4.4325	0.9947\\
4.435	0.9947\\
4.4375	0.9947\\
4.44	0.9946\\
4.4425	0.9946\\
4.445	0.9946\\
4.4475	0.9946\\
4.45	0.9945\\
4.4525	0.9945\\
4.455	0.9945\\
4.4575	0.9944\\
4.46	0.9944\\
4.4625	0.9944\\
4.465	0.9943\\
4.4675	0.9943\\
4.47	0.9943\\
4.4725	0.9943\\
4.475	0.9942\\
4.4775	0.9942\\
4.48	0.9942\\
4.4825	0.9941\\
4.485	0.9941\\
4.4875	0.9941\\
4.49	0.9941\\
4.4925	0.994\\
4.495	0.994\\
4.4975	0.994\\
4.5	0.994\\
4.5025	0.994\\
4.505	0.9939\\
4.5075	0.9939\\
4.51	0.9939\\
4.5125	0.9939\\
4.515	0.9938\\
4.5175	0.9938\\
4.52	0.9938\\
4.5225	0.9938\\
4.525	0.9938\\
4.5275	0.9937\\
4.53	0.9937\\
4.5325	0.9937\\
4.535	0.9937\\
4.5375	0.9937\\
4.54	0.9936\\
4.5425	0.9936\\
4.545	0.9936\\
4.5475	0.9936\\
4.55	0.9936\\
4.5525	0.9936\\
4.555	0.9935\\
4.5575	0.9935\\
4.56	0.9935\\
4.5625	0.9935\\
4.565	0.9935\\
4.5675	0.9935\\
4.57	0.9935\\
4.5725	0.9934\\
4.575	0.9934\\
4.5775	0.9934\\
4.58	0.9934\\
4.5825	0.9934\\
4.585	0.9934\\
4.5875	0.9934\\
4.59	0.9934\\
4.5925	0.9933\\
4.595	0.9933\\
4.5975	0.9933\\
4.6	0.9933\\
4.6025	0.9933\\
4.605	0.9933\\
4.6075	0.9933\\
4.61	0.9933\\
4.6125	0.9933\\
4.615	0.9933\\
4.6175	0.9932\\
4.62	0.9932\\
4.6225	0.9932\\
4.625	0.9932\\
4.6275	0.9932\\
4.63	0.9932\\
4.6325	0.9932\\
4.635	0.9932\\
4.6375	0.9932\\
4.64	0.9932\\
4.6425	0.9932\\
4.645	0.9932\\
4.6475	0.9932\\
4.65	0.9932\\
4.6525	0.9932\\
4.655	0.9932\\
4.6575	0.9932\\
4.66	0.9932\\
4.6625	0.9932\\
4.665	0.9932\\
4.6675	0.9932\\
4.67	0.9932\\
4.6725	0.9932\\
4.675	0.9932\\
4.6775	0.9932\\
4.68	0.9932\\
4.6825	0.9932\\
4.685	0.9932\\
4.6875	0.9932\\
4.69	0.9932\\
4.6925	0.9932\\
4.695	0.9932\\
4.6975	0.9932\\
4.7	0.9932\\
4.7026	0.9932\\
4.7051	0.9932\\
4.7076	0.9932\\
4.7101	0.9932\\
4.7126	0.9932\\
4.7151	0.9932\\
4.7176	0.9932\\
4.7201	0.9932\\
4.7226	0.9932\\
4.7251	0.9932\\
4.7276	0.9932\\
4.7301	0.9932\\
4.7326	0.9932\\
4.7351	0.9932\\
4.7376	0.9932\\
4.7401	0.9932\\
4.7426	0.9932\\
4.7451	0.9932\\
4.7476	0.9933\\
4.7501	0.9933\\
4.7526	0.9933\\
4.7551	0.9933\\
4.7576	0.9933\\
4.7601	0.9933\\
4.7626	0.9933\\
4.7651	0.9933\\
4.7676	0.9933\\
4.7701	0.9933\\
4.7726	0.9933\\
4.7751	0.9933\\
4.7776	0.9934\\
4.7801	0.9934\\
4.7826	0.9934\\
4.7851	0.9934\\
4.7876	0.9934\\
4.7901	0.9934\\
4.7926	0.9934\\
4.7951	0.9934\\
4.7988	0.9934\\
4.8025	0.9935\\
4.805	0.9935\\
4.8075	0.9935\\
4.81	0.9935\\
4.8125	0.9935\\
4.815	0.9935\\
4.8175	0.9935\\
4.82	0.9936\\
4.8225	0.9936\\
4.825	0.9936\\
4.8275	0.9936\\
4.83	0.9936\\
4.8325	0.9936\\
4.835	0.9936\\
4.8375	0.9937\\
4.84	0.9937\\
4.8425	0.9937\\
4.845	0.9937\\
4.8475	0.9937\\
4.85	0.9937\\
4.8525	0.9937\\
4.855	0.9938\\
4.8575	0.9938\\
4.86	0.9938\\
4.8625	0.9938\\
4.865	0.9938\\
4.8675	0.9938\\
4.87	0.9939\\
4.8725	0.9939\\
4.875	0.9939\\
4.8775	0.9939\\
4.88	0.9939\\
4.8825	0.9939\\
4.885	0.994\\
4.8875	0.994\\
4.89	0.994\\
4.8925	0.994\\
4.895	0.994\\
4.8975	0.9941\\
4.9	0.9941\\
4.9025	0.9941\\
4.905	0.9941\\
4.9075	0.9941\\
4.91	0.9942\\
4.9125	0.9942\\
4.915	0.9942\\
4.9175	0.9942\\
4.92	0.9942\\
4.9225	0.9943\\
4.925	0.9943\\
4.9275	0.9943\\
4.93	0.9943\\
4.9325	0.9943\\
4.935	0.9944\\
4.9375	0.9944\\
4.94	0.9944\\
4.9425	0.9944\\
4.945	0.9944\\
4.9475	0.9945\\
4.95	0.9945\\
4.9525	0.9945\\
4.955	0.9945\\
4.9575	0.9946\\
4.96	0.9946\\
4.9625	0.9946\\
4.965	0.9946\\
4.9675	0.9946\\
4.97	0.9947\\
4.9725	0.9947\\
4.975	0.9947\\
4.9775	0.9947\\
4.98	0.9948\\
4.9825	0.9948\\
4.985	0.9948\\
4.9875	0.9948\\
4.99	0.9948\\
4.9925	0.9949\\
4.995	0.9949\\
4.9975	0.9949\\
5	0.9949\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.4\\
0.0009	0.4004\\
0.0018	0.4007\\
0.0028	0.4011\\
0.0037	0.4015\\
0.0062	0.4025\\
0.0087	0.4036\\
0.0112	0.4047\\
0.0137	0.4058\\
0.0162	0.4069\\
0.0187	0.4081\\
0.0212	0.4092\\
0.0237	0.4104\\
0.0262	0.4116\\
0.0287	0.4129\\
0.0312	0.4141\\
0.0337	0.4154\\
0.0362	0.4167\\
0.0387	0.418\\
0.0412	0.4194\\
0.0437	0.4207\\
0.0462	0.4221\\
0.0487	0.4235\\
0.0512	0.4249\\
0.0537	0.4264\\
0.0562	0.4278\\
0.0587	0.4293\\
0.0612	0.4308\\
0.0637	0.4324\\
0.0662	0.4339\\
0.0687	0.4355\\
0.0712	0.4371\\
0.0737	0.4387\\
0.0762	0.4404\\
0.0787	0.442\\
0.0812	0.4437\\
0.0837	0.4454\\
0.0862	0.4471\\
0.0887	0.4489\\
0.0912	0.4506\\
0.0937	0.4524\\
0.0953	0.4536\\
0.0968	0.4547\\
0.0984	0.4559\\
0.1	0.457\\
0.1025	0.4589\\
0.105	0.4608\\
0.1075	0.4627\\
0.11	0.4646\\
0.1125	0.4665\\
0.115	0.4684\\
0.1175	0.4704\\
0.12	0.4723\\
0.1225	0.4743\\
0.125	0.4763\\
0.1275	0.4783\\
0.13	0.4803\\
0.1325	0.4823\\
0.135	0.4844\\
0.1375	0.4864\\
0.14	0.4885\\
0.1425	0.4906\\
0.145	0.4927\\
0.1475	0.4948\\
0.15	0.4969\\
0.1525	0.4991\\
0.155	0.5012\\
0.1575	0.5034\\
0.16	0.5056\\
0.1625	0.5078\\
0.165	0.51\\
0.1675	0.5122\\
0.17	0.5145\\
0.1725	0.5167\\
0.175	0.519\\
0.1775	0.5213\\
0.18	0.5236\\
0.1825	0.5259\\
0.185	0.5282\\
0.1875	0.5306\\
0.19	0.5329\\
0.1925	0.5353\\
0.195	0.5377\\
0.1975	0.5401\\
0.2	0.5425\\
0.2016	0.5441\\
0.2033	0.5457\\
0.2049	0.5473\\
0.2065	0.5489\\
0.209	0.5513\\
0.2115	0.5538\\
0.214	0.5562\\
0.2165	0.5587\\
0.219	0.5612\\
0.2215	0.5636\\
0.224	0.5661\\
0.2265	0.5686\\
0.229	0.5711\\
0.2315	0.5736\\
0.234	0.5762\\
0.2365	0.5787\\
0.239	0.5812\\
0.2415	0.5838\\
0.244	0.5863\\
0.2465	0.5889\\
0.249	0.5914\\
0.2515	0.594\\
0.254	0.5966\\
0.2565	0.5992\\
0.259	0.6017\\
0.2615	0.6043\\
0.264	0.607\\
0.2665	0.6096\\
0.269	0.6122\\
0.2715	0.6148\\
0.274	0.6175\\
0.2765	0.6201\\
0.279	0.6227\\
0.2815	0.6254\\
0.284	0.6281\\
0.2865	0.6307\\
0.289	0.6334\\
0.2915	0.6361\\
0.294	0.6388\\
0.2965	0.6415\\
0.2974	0.6424\\
0.2983	0.6434\\
0.2991	0.6443\\
0.3	0.6453\\
0.3025	0.648\\
0.305	0.6507\\
0.3075	0.6534\\
0.31	0.6561\\
0.3125	0.6588\\
0.315	0.6616\\
0.3175	0.6643\\
0.32	0.667\\
0.3225	0.6697\\
0.325	0.6725\\
0.3275	0.6752\\
0.33	0.6779\\
0.3325	0.6807\\
0.335	0.6834\\
0.3375	0.6861\\
0.34	0.6889\\
0.3425	0.6916\\
0.345	0.6943\\
0.3475	0.6971\\
0.35	0.6998\\
0.3525	0.7026\\
0.355	0.7053\\
0.3575	0.708\\
0.36	0.7108\\
0.3625	0.7135\\
0.365	0.7163\\
0.3675	0.719\\
0.37	0.7218\\
0.3725	0.7245\\
0.375	0.7273\\
0.3775	0.73\\
0.38	0.7328\\
0.3825	0.7356\\
0.385	0.7383\\
0.3875	0.7411\\
0.39	0.7438\\
0.3925	0.7466\\
0.395	0.7494\\
0.3975	0.7521\\
0.4	0.7549\\
0.4016	0.7566\\
0.4032	0.7584\\
0.4048	0.7602\\
0.4064	0.7619\\
0.4089	0.7647\\
0.4114	0.7674\\
0.4139	0.7702\\
0.4164	0.7729\\
0.4189	0.7757\\
0.4214	0.7784\\
0.4239	0.7811\\
0.4264	0.7838\\
0.4289	0.7866\\
0.4314	0.7893\\
0.4339	0.792\\
0.4364	0.7947\\
0.4389	0.7974\\
0.4414	0.8001\\
0.4439	0.8028\\
0.4464	0.8055\\
0.4489	0.8082\\
0.4514	0.8109\\
0.4539	0.8136\\
0.4564	0.8162\\
0.4589	0.8189\\
0.4614	0.8216\\
0.4639	0.8243\\
0.4664	0.8269\\
0.4689	0.8296\\
0.4714	0.8322\\
0.4739	0.8349\\
0.4764	0.8375\\
0.4789	0.8402\\
0.4814	0.8428\\
0.4839	0.8455\\
0.4864	0.8481\\
0.4889	0.8507\\
0.4914	0.8533\\
0.4939	0.856\\
0.4964	0.8586\\
0.4973	0.8595\\
0.4982	0.8605\\
0.4991	0.8614\\
0.5	0.8624\\
0.5017	0.8641\\
0.5034	0.8659\\
0.5051	0.8676\\
0.5067	0.8694\\
0.5092	0.8719\\
0.5117	0.8745\\
0.5142	0.8771\\
0.5167	0.8796\\
0.5192	0.8822\\
0.5217	0.8847\\
0.5242	0.8873\\
0.5267	0.8898\\
0.5292	0.8923\\
0.5317	0.8948\\
0.5342	0.8973\\
0.5367	0.8998\\
0.5392	0.9023\\
0.5417	0.9048\\
0.5442	0.9073\\
0.5467	0.9097\\
0.5492	0.9122\\
0.5517	0.9147\\
0.5542	0.9171\\
0.5567	0.9195\\
0.5592	0.922\\
0.5617	0.9244\\
0.5642	0.9268\\
0.5667	0.9292\\
0.5692	0.9316\\
0.5717	0.934\\
0.5742	0.9363\\
0.5767	0.9387\\
0.5792	0.9411\\
0.5817	0.9434\\
0.5842	0.9458\\
0.5867	0.9481\\
0.5892	0.9504\\
0.5917	0.9528\\
0.5942	0.9551\\
0.5967	0.9574\\
0.5976	0.9581\\
0.5984	0.9589\\
0.5992	0.9596\\
0.6	0.9604\\
0.6014	0.9617\\
0.6028	0.963\\
0.6043	0.9643\\
0.6057	0.9656\\
0.6082	0.9678\\
0.6107	0.9701\\
0.6132	0.9723\\
0.6157	0.9745\\
0.6182	0.9768\\
0.6207	0.979\\
0.6232	0.9812\\
0.6257	0.9834\\
0.6282	0.9855\\
0.6307	0.9877\\
0.6332	0.9899\\
0.6357	0.992\\
0.6382	0.9942\\
0.6407	0.9963\\
0.6432	0.9984\\
0.6457	1.0005\\
0.6482	1.0026\\
0.6507	1.0047\\
0.6532	1.0068\\
0.6557	1.0088\\
0.6582	1.0109\\
0.6607	1.0129\\
0.6632	1.0149\\
0.6657	1.017\\
0.6682	1.019\\
0.6707	1.021\\
0.6732	1.023\\
0.6757	1.0249\\
0.6782	1.0269\\
0.6807	1.0289\\
0.6832	1.0308\\
0.6857	1.0328\\
0.6882	1.0347\\
0.6907	1.0366\\
0.6932	1.0385\\
0.6957	1.0404\\
0.6968	1.0412\\
0.6978	1.042\\
0.6989	1.0428\\
0.7	1.0436\\
0.7024	1.0455\\
0.7049	1.0473\\
0.7073	1.0491\\
0.7097	1.0508\\
0.7122	1.0527\\
0.7147	1.0545\\
0.7172	1.0563\\
0.7197	1.058\\
0.7222	1.0598\\
0.7247	1.0616\\
0.7272	1.0633\\
0.7297	1.065\\
0.7322	1.0668\\
0.7347	1.0685\\
0.7372	1.0702\\
0.7397	1.0719\\
0.7422	1.0735\\
0.7447	1.0752\\
0.7472	1.0768\\
0.7497	1.0785\\
0.7522	1.0801\\
0.7547	1.0817\\
0.7572	1.0833\\
0.7597	1.0849\\
0.7622	1.0865\\
0.7647	1.088\\
0.7672	1.0896\\
0.7697	1.0911\\
0.7722	1.0927\\
0.7747	1.0942\\
0.7772	1.0957\\
0.7797	1.0972\\
0.7822	1.0987\\
0.7847	1.1001\\
0.7872	1.1016\\
0.7897	1.103\\
0.7923	1.1045\\
0.7949	1.106\\
0.7974	1.1074\\
0.8	1.1088\\
0.8019	1.1099\\
0.8038	1.1109\\
0.8057	1.112\\
0.8076	1.113\\
0.8101	1.1143\\
0.8126	1.1157\\
0.8151	1.117\\
0.8176	1.1183\\
0.8201	1.1196\\
0.8226	1.1209\\
0.8251	1.1222\\
0.8276	1.1234\\
0.8301	1.1247\\
0.8326	1.1259\\
0.8351	1.1271\\
0.8376	1.1283\\
0.8401	1.1295\\
0.8426	1.1307\\
0.8451	1.1319\\
0.8476	1.133\\
0.8501	1.1342\\
0.8526	1.1353\\
0.8551	1.1365\\
0.8576	1.1376\\
0.8601	1.1387\\
0.8626	1.1398\\
0.8651	1.1408\\
0.8676	1.1419\\
0.8701	1.1429\\
0.8726	1.144\\
0.8751	1.145\\
0.8776	1.146\\
0.8801	1.147\\
0.8826	1.148\\
0.8851	1.149\\
0.8876	1.1499\\
0.8901	1.1509\\
0.8926	1.1518\\
0.8951	1.1528\\
0.8976	1.1537\\
0.8988	1.1541\\
0.9	1.1545\\
0.9025	1.1554\\
0.905	1.1563\\
0.9075	1.1572\\
0.91	1.158\\
0.9125	1.1589\\
0.915	1.1597\\
0.9175	1.1605\\
0.92	1.1613\\
0.9225	1.1621\\
0.925	1.1629\\
0.9275	1.1637\\
0.93	1.1644\\
0.9325	1.1652\\
0.935	1.1659\\
0.9375	1.1666\\
0.94	1.1674\\
0.9425	1.1681\\
0.945	1.1688\\
0.9475	1.1694\\
0.95	1.1701\\
0.9525	1.1708\\
0.955	1.1714\\
0.9575	1.172\\
0.96	1.1726\\
0.9625	1.1733\\
0.965	1.1738\\
0.9675	1.1744\\
0.97	1.175\\
0.9725	1.1756\\
0.975	1.1761\\
0.9775	1.1767\\
0.98	1.1772\\
0.9825	1.1777\\
0.985	1.1782\\
0.9875	1.1787\\
0.99	1.1792\\
0.9925	1.1796\\
0.995	1.1801\\
0.9975	1.1805\\
1	1.181\\
1.0022	1.1813\\
1.0046	1.1817\\
1.0083	1.1823\\
1.0108	1.1827\\
1.0133	1.1831\\
1.0158	1.1834\\
1.0183	1.1838\\
1.0208	1.1841\\
1.0233	1.1845\\
1.0258	1.1848\\
1.0283	1.1851\\
1.0308	1.1854\\
1.0333	1.1857\\
1.0358	1.186\\
1.0383	1.1863\\
1.0408	1.1865\\
1.0433	1.1868\\
1.0458	1.187\\
1.0483	1.1872\\
1.0508	1.1875\\
1.0533	1.1877\\
1.0558	1.1879\\
1.0583	1.1881\\
1.0608	1.1882\\
1.0633	1.1884\\
1.0658	1.1886\\
1.0683	1.1887\\
1.0708	1.1888\\
1.0733	1.189\\
1.0758	1.1891\\
1.0783	1.1892\\
1.0808	1.1893\\
1.0833	1.1894\\
1.0858	1.1894\\
1.0883	1.1895\\
1.0908	1.1896\\
1.0933	1.1896\\
1.0958	1.1896\\
1.0989	1.1897\\
1.1017	1.1897\\
1.1053	1.1897\\
1.1078	1.1896\\
1.1103	1.1896\\
1.1128	1.1896\\
1.1153	1.1896\\
1.1178	1.1895\\
1.1203	1.1895\\
1.1228	1.1894\\
1.1253	1.1893\\
1.1278	1.1892\\
1.1303	1.1891\\
1.1328	1.189\\
1.1353	1.1889\\
1.1378	1.1888\\
1.1403	1.1887\\
1.1428	1.1886\\
1.1453	1.1884\\
1.1478	1.1883\\
1.1503	1.1881\\
1.1528	1.1879\\
1.1553	1.1878\\
1.1578	1.1876\\
1.1603	1.1874\\
1.1628	1.1872\\
1.1653	1.187\\
1.1678	1.1868\\
1.1703	1.1865\\
1.1728	1.1863\\
1.1753	1.1861\\
1.1778	1.1858\\
1.1803	1.1855\\
1.1828	1.1853\\
1.1853	1.185\\
1.1878	1.1847\\
1.1903	1.1844\\
1.1928	1.1841\\
1.1964	1.1837\\
1.2	1.1832\\
1.2025	1.1828\\
1.205	1.1825\\
1.2075	1.1822\\
1.21	1.1818\\
1.2125	1.1814\\
1.215	1.1811\\
1.2175	1.1807\\
1.22	1.1803\\
1.2225	1.1799\\
1.225	1.1795\\
1.2275	1.1791\\
1.23	1.1787\\
1.2325	1.1783\\
1.235	1.1779\\
1.2375	1.1775\\
1.24	1.177\\
1.2425	1.1766\\
1.245	1.1761\\
1.2475	1.1757\\
1.25	1.1752\\
1.2525	1.1748\\
1.255	1.1743\\
1.2575	1.1738\\
1.26	1.1733\\
1.2625	1.1728\\
1.265	1.1723\\
1.2675	1.1718\\
1.27	1.1713\\
1.2725	1.1708\\
1.275	1.1703\\
1.2775	1.1698\\
1.28	1.1692\\
1.2825	1.1687\\
1.285	1.1681\\
1.2875	1.1676\\
1.29	1.167\\
1.2925	1.1665\\
1.295	1.1659\\
1.2975	1.1653\\
1.3	1.1647\\
1.3025	1.1641\\
1.305	1.1635\\
1.3075	1.1629\\
1.31	1.1623\\
1.3125	1.1617\\
1.315	1.1611\\
1.3175	1.1605\\
1.32	1.1598\\
1.3225	1.1592\\
1.325	1.1586\\
1.3275	1.158\\
1.33	1.1573\\
1.3325	1.1567\\
1.335	1.156\\
1.3375	1.1554\\
1.34	1.1547\\
1.3425	1.154\\
1.345	1.1534\\
1.3475	1.1527\\
1.35	1.152\\
1.3525	1.1514\\
1.355	1.1507\\
1.3575	1.15\\
1.36	1.1493\\
1.3625	1.1486\\
1.365	1.1479\\
1.3675	1.1472\\
1.37	1.1465\\
1.3725	1.1458\\
1.375	1.1451\\
1.3775	1.1444\\
1.38	1.1436\\
1.3825	1.1429\\
1.385	1.1422\\
1.3875	1.1414\\
1.39	1.1407\\
1.3925	1.1399\\
1.395	1.1392\\
1.3975	1.1384\\
1.4	1.1377\\
1.4025	1.1369\\
1.405	1.1362\\
1.4075	1.1354\\
1.41	1.1346\\
1.4125	1.1338\\
1.415	1.1331\\
1.4175	1.1323\\
1.42	1.1315\\
1.4225	1.1307\\
1.425	1.13\\
1.4275	1.1292\\
1.43	1.1284\\
1.4325	1.1276\\
1.435	1.1268\\
1.4375	1.126\\
1.44	1.1252\\
1.4425	1.1244\\
1.445	1.1236\\
1.4475	1.1228\\
1.45	1.122\\
1.4525	1.1212\\
1.455	1.1204\\
1.4575	1.1196\\
1.46	1.1188\\
1.4625	1.118\\
1.465	1.1172\\
1.4675	1.1164\\
1.47	1.1155\\
1.4725	1.1147\\
1.475	1.1139\\
1.4775	1.1131\\
1.48	1.1122\\
1.4825	1.1114\\
1.485	1.1106\\
1.4875	1.1098\\
1.49	1.1089\\
1.4925	1.1081\\
1.495	1.1072\\
1.4975	1.1064\\
1.5	1.1056\\
1.5025	1.1047\\
1.505	1.1039\\
1.5075	1.103\\
1.51	1.1022\\
1.5125	1.1013\\
1.515	1.1005\\
1.5175	1.0996\\
1.52	1.0988\\
1.5225	1.0979\\
1.525	1.0971\\
1.5275	1.0962\\
1.53	1.0954\\
1.5325	1.0945\\
1.535	1.0937\\
1.5375	1.0928\\
1.54	1.092\\
1.5425	1.0911\\
1.545	1.0903\\
1.5475	1.0894\\
1.55	1.0886\\
1.5525	1.0877\\
1.555	1.0869\\
1.5575	1.086\\
1.56	1.0852\\
1.5625	1.0843\\
1.565	1.0835\\
1.5675	1.0826\\
1.57	1.0818\\
1.5725	1.0809\\
1.575	1.0801\\
1.5775	1.0792\\
1.58	1.0784\\
1.5825	1.0775\\
1.585	1.0766\\
1.5875	1.0758\\
1.59	1.0749\\
1.5925	1.0741\\
1.595	1.0732\\
1.5975	1.0724\\
1.6	1.0715\\
1.6025	1.0707\\
1.605	1.0698\\
1.6075	1.069\\
1.61	1.0681\\
1.6125	1.0673\\
1.615	1.0664\\
1.6175	1.0656\\
1.62	1.0647\\
1.6225	1.0639\\
1.625	1.063\\
1.6275	1.0622\\
1.63	1.0613\\
1.6325	1.0605\\
1.635	1.0597\\
1.6375	1.0588\\
1.64	1.058\\
1.6425	1.0572\\
1.645	1.0563\\
1.6475	1.0555\\
1.65	1.0547\\
1.6525	1.0538\\
1.655	1.053\\
1.6575	1.0522\\
1.66	1.0514\\
1.6625	1.0505\\
1.665	1.0497\\
1.6675	1.0489\\
1.67	1.0481\\
1.6725	1.0473\\
1.675	1.0464\\
1.6775	1.0456\\
1.68	1.0448\\
1.6825	1.044\\
1.685	1.0432\\
1.6875	1.0424\\
1.69	1.0416\\
1.6925	1.0408\\
1.695	1.0399\\
1.6975	1.0391\\
1.7	1.0383\\
1.7025	1.0375\\
1.705	1.0367\\
1.7075	1.0359\\
1.71	1.0351\\
1.7125	1.0344\\
1.715	1.0336\\
1.7175	1.0328\\
1.72	1.032\\
1.7225	1.0312\\
1.725	1.0304\\
1.7275	1.0297\\
1.73	1.0289\\
1.7325	1.0281\\
1.735	1.0273\\
1.7375	1.0266\\
1.74	1.0258\\
1.7425	1.0251\\
1.745	1.0243\\
1.7475	1.0235\\
1.75	1.0228\\
1.7525	1.022\\
1.755	1.0213\\
1.7575	1.0205\\
1.76	1.0198\\
1.7625	1.019\\
1.765	1.0183\\
1.7675	1.0176\\
1.77	1.0168\\
1.7725	1.0161\\
1.775	1.0154\\
1.7775	1.0147\\
1.78	1.0139\\
1.7825	1.0132\\
1.785	1.0125\\
1.7875	1.0118\\
1.79	1.0111\\
1.7925	1.0103\\
1.795	1.0096\\
1.7975	1.0089\\
1.8	1.0082\\
1.8025	1.0075\\
1.805	1.0068\\
1.8075	1.0061\\
1.81	1.0054\\
1.8125	1.0048\\
1.815	1.0041\\
1.8175	1.0034\\
1.82	1.0027\\
1.8225	1.002\\
1.825	1.0014\\
1.8275	1.0007\\
1.83	1\\
1.8325	0.9994\\
1.835	0.9987\\
1.8375	0.9981\\
1.84	0.9974\\
1.8425	0.9968\\
1.845	0.9961\\
1.8475	0.9955\\
1.85	0.9948\\
1.8525	0.9942\\
1.855	0.9936\\
1.8575	0.9929\\
1.86	0.9923\\
1.8625	0.9917\\
1.865	0.9911\\
1.8675	0.9905\\
1.87	0.9899\\
1.8725	0.9892\\
1.875	0.9886\\
1.8775	0.988\\
1.88	0.9874\\
1.8825	0.9868\\
1.885	0.9863\\
1.8875	0.9857\\
1.89	0.9851\\
1.8925	0.9845\\
1.895	0.9839\\
1.8975	0.9834\\
1.9	0.9828\\
1.9025	0.9822\\
1.905	0.9816\\
1.9075	0.9811\\
1.91	0.9805\\
1.9125	0.98\\
1.915	0.9794\\
1.9175	0.9789\\
1.92	0.9783\\
1.9225	0.9778\\
1.925	0.9773\\
1.9275	0.9767\\
1.93	0.9762\\
1.9325	0.9757\\
1.935	0.9752\\
1.9375	0.9747\\
1.94	0.9741\\
1.9425	0.9736\\
1.945	0.9731\\
1.9475	0.9726\\
1.95	0.9721\\
1.9525	0.9716\\
1.955	0.9711\\
1.9575	0.9707\\
1.96	0.9702\\
1.9625	0.9697\\
1.965	0.9692\\
1.9675	0.9688\\
1.97	0.9683\\
1.9725	0.9678\\
1.975	0.9674\\
1.9775	0.9669\\
1.98	0.9665\\
1.9825	0.966\\
1.985	0.9656\\
1.9875	0.9651\\
1.99	0.9647\\
1.9925	0.9643\\
1.995	0.9638\\
1.9975	0.9634\\
2	0.963\\
2.0025	0.9626\\
2.005	0.9621\\
2.0075	0.9617\\
2.01	0.9613\\
2.0125	0.9609\\
2.015	0.9605\\
2.0175	0.9601\\
2.02	0.9597\\
2.0225	0.9593\\
2.025	0.959\\
2.0275	0.9586\\
2.03	0.9582\\
2.0325	0.9578\\
2.035	0.9575\\
2.0375	0.9571\\
2.04	0.9567\\
2.0425	0.9564\\
2.045	0.956\\
2.0475	0.9557\\
2.05	0.9553\\
2.0525	0.955\\
2.055	0.9547\\
2.0575	0.9543\\
2.06	0.954\\
2.0625	0.9537\\
2.065	0.9533\\
2.0675	0.953\\
2.07	0.9527\\
2.0725	0.9524\\
2.075	0.9521\\
2.0775	0.9518\\
2.08	0.9515\\
2.0825	0.9512\\
2.085	0.9509\\
2.0875	0.9506\\
2.09	0.9503\\
2.0925	0.95\\
2.095	0.9498\\
2.0975	0.9495\\
2.1	0.9492\\
2.1025	0.949\\
2.105	0.9487\\
2.1075	0.9484\\
2.11	0.9482\\
2.1125	0.9479\\
2.115	0.9477\\
2.1175	0.9474\\
2.12	0.9472\\
2.1225	0.947\\
2.125	0.9467\\
2.1275	0.9465\\
2.13	0.9463\\
2.1325	0.9461\\
2.135	0.9458\\
2.1375	0.9456\\
2.14	0.9454\\
2.1425	0.9452\\
2.145	0.945\\
2.1475	0.9448\\
2.15	0.9446\\
2.1525	0.9444\\
2.155	0.9442\\
2.1575	0.944\\
2.16	0.9438\\
2.1625	0.9437\\
2.165	0.9435\\
2.1675	0.9433\\
2.17	0.9432\\
2.1725	0.943\\
2.175	0.9428\\
2.1775	0.9427\\
2.18	0.9425\\
2.1825	0.9424\\
2.185	0.9422\\
2.1875	0.9421\\
2.19	0.9419\\
2.1925	0.9418\\
2.195	0.9417\\
2.1975	0.9415\\
2.2	0.9414\\
2.2025	0.9413\\
2.205	0.9412\\
2.2075	0.9411\\
2.21	0.941\\
2.2125	0.9408\\
2.215	0.9407\\
2.2175	0.9406\\
2.22	0.9405\\
2.2225	0.9404\\
2.225	0.9404\\
2.2275	0.9403\\
2.23	0.9402\\
2.2325	0.9401\\
2.235	0.94\\
2.2375	0.9399\\
2.24	0.9399\\
2.2425	0.9398\\
2.245	0.9397\\
2.2475	0.9397\\
2.25	0.9396\\
2.2525	0.9396\\
2.255	0.9395\\
2.2575	0.9394\\
2.26	0.9394\\
2.2625	0.9394\\
2.265	0.9393\\
2.2675	0.9393\\
2.27	0.9392\\
2.2725	0.9392\\
2.275	0.9392\\
2.2775	0.9392\\
2.28	0.9391\\
2.2825	0.9391\\
2.285	0.9391\\
2.2875	0.9391\\
2.29	0.9391\\
2.2925	0.9391\\
2.295	0.9391\\
2.2975	0.9391\\
2.3	0.9391\\
2.3028	0.9391\\
2.3073	0.9391\\
2.3098	0.9391\\
2.3123	0.9391\\
2.3148	0.9391\\
2.3173	0.9392\\
2.3198	0.9392\\
2.3223	0.9392\\
2.3248	0.9393\\
2.3273	0.9393\\
2.3298	0.9393\\
2.3323	0.9394\\
2.3348	0.9394\\
2.3373	0.9394\\
2.3398	0.9395\\
2.3423	0.9395\\
2.3448	0.9396\\
2.3473	0.9396\\
2.3498	0.9397\\
2.3523	0.9398\\
2.3548	0.9398\\
2.3573	0.9399\\
2.3598	0.9399\\
2.3623	0.94\\
2.3648	0.9401\\
2.3673	0.9402\\
2.3698	0.9402\\
2.3723	0.9403\\
2.3748	0.9404\\
2.3773	0.9405\\
2.3798	0.9406\\
2.3823	0.9407\\
2.3848	0.9408\\
2.3873	0.9408\\
2.3898	0.9409\\
2.3923	0.941\\
2.3948	0.9411\\
2.3974	0.9413\\
2.4	0.9414\\
2.4025	0.9415\\
2.405	0.9416\\
2.4075	0.9417\\
2.41	0.9418\\
2.4125	0.9419\\
2.415	0.9421\\
2.4175	0.9422\\
2.42	0.9423\\
2.4225	0.9424\\
2.425	0.9426\\
2.4275	0.9427\\
2.43	0.9428\\
2.4325	0.943\\
2.435	0.9431\\
2.4375	0.9432\\
2.44	0.9434\\
2.4425	0.9435\\
2.445	0.9437\\
2.4475	0.9438\\
2.45	0.944\\
2.4525	0.9441\\
2.455	0.9443\\
2.4575	0.9444\\
2.46	0.9446\\
2.4625	0.9447\\
2.465	0.9449\\
2.4675	0.945\\
2.47	0.9452\\
2.4725	0.9454\\
2.475	0.9455\\
2.4775	0.9457\\
2.48	0.9459\\
2.4825	0.9461\\
2.485	0.9462\\
2.4875	0.9464\\
2.49	0.9466\\
2.4925	0.9468\\
2.495	0.947\\
2.4975	0.9471\\
2.5	0.9473\\
2.5025	0.9475\\
2.505	0.9477\\
2.5075	0.9479\\
2.51	0.9481\\
2.5125	0.9483\\
2.515	0.9485\\
2.5175	0.9487\\
2.52	0.9489\\
2.5225	0.9491\\
2.525	0.9493\\
2.5275	0.9495\\
2.53	0.9497\\
2.5325	0.9499\\
2.535	0.9501\\
2.5375	0.9503\\
2.54	0.9505\\
2.5425	0.9507\\
2.545	0.9509\\
2.5475	0.9511\\
2.55	0.9513\\
2.5525	0.9516\\
2.555	0.9518\\
2.5575	0.952\\
2.56	0.9522\\
2.5625	0.9524\\
2.565	0.9526\\
2.5675	0.9529\\
2.57	0.9531\\
2.5725	0.9533\\
2.575	0.9535\\
2.5775	0.9538\\
2.58	0.954\\
2.5825	0.9542\\
2.585	0.9545\\
2.5875	0.9547\\
2.59	0.9549\\
2.5925	0.9551\\
2.595	0.9554\\
2.5975	0.9556\\
2.6	0.9559\\
2.6025	0.9561\\
2.605	0.9563\\
2.6075	0.9566\\
2.61	0.9568\\
2.6125	0.9571\\
2.615	0.9573\\
2.6175	0.9575\\
2.62	0.9578\\
2.6225	0.958\\
2.625	0.9583\\
2.6275	0.9585\\
2.63	0.9588\\
2.6325	0.959\\
2.635	0.9593\\
2.6375	0.9595\\
2.64	0.9598\\
2.6425	0.96\\
2.645	0.9603\\
2.6475	0.9605\\
2.65	0.9608\\
2.6525	0.961\\
2.655	0.9613\\
2.6575	0.9615\\
2.66	0.9618\\
2.6625	0.962\\
2.665	0.9623\\
2.6675	0.9625\\
2.67	0.9628\\
2.6725	0.963\\
2.675	0.9633\\
2.6775	0.9636\\
2.68	0.9638\\
2.6825	0.9641\\
2.685	0.9643\\
2.6875	0.9646\\
2.69	0.9649\\
2.6925	0.9651\\
2.695	0.9654\\
2.6975	0.9656\\
2.7	0.9659\\
2.7025	0.9662\\
2.705	0.9664\\
2.7075	0.9667\\
2.71	0.967\\
2.7125	0.9672\\
2.715	0.9675\\
2.7175	0.9678\\
2.72	0.968\\
2.7225	0.9683\\
2.725	0.9686\\
2.7275	0.9688\\
2.73	0.9691\\
2.7325	0.9693\\
2.735	0.9696\\
2.7375	0.9699\\
2.74	0.9701\\
2.7425	0.9704\\
2.745	0.9707\\
2.7475	0.9709\\
2.75	0.9712\\
2.7525	0.9715\\
2.755	0.9717\\
2.7575	0.972\\
2.76	0.9723\\
2.7625	0.9725\\
2.765	0.9728\\
2.7675	0.973\\
2.77	0.9733\\
2.7725	0.9736\\
2.775	0.9738\\
2.7775	0.9741\\
2.78	0.9744\\
2.7825	0.9746\\
2.785	0.9749\\
2.7875	0.9752\\
2.79	0.9754\\
2.7925	0.9757\\
2.795	0.976\\
2.7975	0.9762\\
2.8	0.9765\\
2.8025	0.9768\\
2.805	0.977\\
2.8075	0.9773\\
2.81	0.9776\\
2.8125	0.9778\\
2.815	0.9781\\
2.8175	0.9783\\
2.82	0.9786\\
2.8225	0.9789\\
2.825	0.9791\\
2.8275	0.9794\\
2.83	0.9796\\
2.8325	0.9799\\
2.835	0.9802\\
2.8375	0.9804\\
2.84	0.9807\\
2.8425	0.9809\\
2.845	0.9812\\
2.8475	0.9815\\
2.85	0.9817\\
2.8525	0.982\\
2.855	0.9822\\
2.8575	0.9825\\
2.86	0.9827\\
2.8625	0.983\\
2.865	0.9832\\
2.8675	0.9835\\
2.87	0.9837\\
2.8725	0.984\\
2.875	0.9843\\
2.8775	0.9845\\
2.88	0.9848\\
2.8825	0.985\\
2.885	0.9853\\
2.8875	0.9855\\
2.89	0.9858\\
2.8925	0.986\\
2.895	0.9863\\
2.8975	0.9865\\
2.9	0.9868\\
2.9025	0.987\\
2.905	0.9872\\
2.9075	0.9875\\
2.91	0.9877\\
2.9125	0.988\\
2.915	0.9882\\
2.9175	0.9885\\
2.92	0.9887\\
2.9225	0.989\\
2.925	0.9892\\
2.9275	0.9894\\
2.93	0.9897\\
2.9325	0.9899\\
2.935	0.9901\\
2.9375	0.9904\\
2.94	0.9906\\
2.9425	0.9908\\
2.945	0.9911\\
2.9475	0.9913\\
2.95	0.9915\\
2.9525	0.9918\\
2.955	0.992\\
2.9575	0.9922\\
2.96	0.9925\\
2.9625	0.9927\\
2.965	0.9929\\
2.9675	0.9931\\
2.97	0.9934\\
2.9725	0.9936\\
2.975	0.9938\\
2.9775	0.994\\
2.98	0.9943\\
2.9825	0.9945\\
2.985	0.9947\\
2.9875	0.9949\\
2.99	0.9952\\
2.9925	0.9954\\
2.995	0.9956\\
2.9975	0.9958\\
3	0.996\\
3.0025	0.9962\\
3.005	0.9964\\
3.0075	0.9967\\
3.01	0.9969\\
3.0125	0.9971\\
3.015	0.9973\\
3.0175	0.9975\\
3.02	0.9977\\
3.0225	0.9979\\
3.025	0.9981\\
3.0275	0.9983\\
3.03	0.9985\\
3.0325	0.9987\\
3.035	0.9989\\
3.0375	0.9991\\
3.04	0.9993\\
3.0425	0.9995\\
3.045	0.9997\\
3.0475	0.9999\\
3.05	1.0001\\
3.0525	1.0003\\
3.055	1.0005\\
3.0575	1.0007\\
3.06	1.0009\\
3.0625	1.0011\\
3.065	1.0013\\
3.0675	1.0015\\
3.07	1.0016\\
3.0725	1.0018\\
3.075	1.002\\
3.0775	1.0022\\
3.08	1.0024\\
3.0825	1.0026\\
3.085	1.0027\\
3.0875	1.0029\\
3.09	1.0031\\
3.0925	1.0033\\
3.095	1.0035\\
3.0975	1.0036\\
3.1	1.0038\\
3.1025	1.004\\
3.105	1.0042\\
3.1075	1.0043\\
3.11	1.0045\\
3.1125	1.0047\\
3.115	1.0048\\
3.1175	1.005\\
3.12	1.0052\\
3.1225	1.0053\\
3.125	1.0055\\
3.1275	1.0057\\
3.13	1.0058\\
3.1325	1.006\\
3.135	1.0061\\
3.1375	1.0063\\
3.14	1.0064\\
3.1425	1.0066\\
3.145	1.0068\\
3.1475	1.0069\\
3.15	1.0071\\
3.1525	1.0072\\
3.155	1.0074\\
3.1575	1.0075\\
3.16	1.0076\\
3.1625	1.0078\\
3.165	1.0079\\
3.1675	1.0081\\
3.17	1.0082\\
3.1725	1.0084\\
3.175	1.0085\\
3.1775	1.0086\\
3.18	1.0088\\
3.1825	1.0089\\
3.185	1.009\\
3.1875	1.0092\\
3.19	1.0093\\
3.1925	1.0094\\
3.195	1.0096\\
3.1975	1.0097\\
3.2	1.0098\\
3.2025	1.01\\
3.205	1.0101\\
3.2075	1.0102\\
3.21	1.0103\\
3.2125	1.0105\\
3.215	1.0106\\
3.2175	1.0107\\
3.22	1.0108\\
3.2225	1.0109\\
3.225	1.011\\
3.2275	1.0112\\
3.23	1.0113\\
3.2325	1.0114\\
3.235	1.0115\\
3.2375	1.0116\\
3.24	1.0117\\
3.2425	1.0118\\
3.245	1.0119\\
3.2475	1.012\\
3.25	1.0121\\
3.2525	1.0122\\
3.255	1.0123\\
3.2575	1.0124\\
3.26	1.0125\\
3.2625	1.0126\\
3.265	1.0127\\
3.2675	1.0128\\
3.27	1.0129\\
3.2725	1.013\\
3.275	1.0131\\
3.2775	1.0132\\
3.28	1.0133\\
3.2825	1.0134\\
3.285	1.0135\\
3.2875	1.0136\\
3.29	1.0136\\
3.2925	1.0137\\
3.295	1.0138\\
3.2975	1.0139\\
3.3	1.014\\
3.3025	1.014\\
3.305	1.0141\\
3.3075	1.0142\\
3.31	1.0143\\
3.3125	1.0144\\
3.315	1.0144\\
3.3175	1.0145\\
3.32	1.0146\\
3.3225	1.0146\\
3.325	1.0147\\
3.3275	1.0148\\
3.33	1.0148\\
3.3325	1.0149\\
3.335	1.015\\
3.3375	1.015\\
3.34	1.0151\\
3.3425	1.0152\\
3.345	1.0152\\
3.3475	1.0153\\
3.35	1.0153\\
3.3525	1.0154\\
3.355	1.0154\\
3.3575	1.0155\\
3.36	1.0156\\
3.3625	1.0156\\
3.365	1.0157\\
3.3675	1.0157\\
3.37	1.0158\\
3.3725	1.0158\\
3.375	1.0159\\
3.3775	1.0159\\
3.38	1.0159\\
3.3825	1.016\\
3.385	1.016\\
3.3875	1.0161\\
3.39	1.0161\\
3.3925	1.0161\\
3.395	1.0162\\
3.3975	1.0162\\
3.4	1.0163\\
3.4025	1.0163\\
3.405	1.0163\\
3.4075	1.0164\\
3.41	1.0164\\
3.4125	1.0164\\
3.415	1.0165\\
3.4175	1.0165\\
3.42	1.0165\\
3.4225	1.0165\\
3.425	1.0166\\
3.4275	1.0166\\
3.43	1.0166\\
3.4325	1.0166\\
3.435	1.0167\\
3.4375	1.0167\\
3.44	1.0167\\
3.4425	1.0167\\
3.445	1.0167\\
3.4475	1.0167\\
3.45	1.0168\\
3.4525	1.0168\\
3.455	1.0168\\
3.4575	1.0168\\
3.46	1.0168\\
3.4625	1.0168\\
3.465	1.0168\\
3.4675	1.0168\\
3.47	1.0169\\
3.4725	1.0169\\
3.475	1.0169\\
3.4775	1.0169\\
3.48	1.0169\\
3.4825	1.0169\\
3.485	1.0169\\
3.4875	1.0169\\
3.49	1.0169\\
3.4925	1.0169\\
3.495	1.0169\\
3.4975	1.0169\\
3.5	1.0169\\
3.5031	1.0169\\
3.5056	1.0169\\
3.5081	1.0169\\
3.5106	1.0168\\
3.5131	1.0168\\
3.5156	1.0168\\
3.5181	1.0168\\
3.5206	1.0168\\
3.5231	1.0168\\
3.5256	1.0168\\
3.5281	1.0168\\
3.5306	1.0168\\
3.5331	1.0167\\
3.5356	1.0167\\
3.5381	1.0167\\
3.5406	1.0167\\
3.5431	1.0167\\
3.5456	1.0167\\
3.5481	1.0166\\
3.5506	1.0166\\
3.5531	1.0166\\
3.5556	1.0166\\
3.5581	1.0166\\
3.5606	1.0165\\
3.5631	1.0165\\
3.5656	1.0165\\
3.5681	1.0165\\
3.5706	1.0164\\
3.5731	1.0164\\
3.5756	1.0164\\
3.5781	1.0163\\
3.5806	1.0163\\
3.5831	1.0163\\
3.5856	1.0163\\
3.5881	1.0162\\
3.5906	1.0162\\
3.5931	1.0162\\
3.5966	1.0161\\
3.6	1.0161\\
3.6025	1.016\\
3.605	1.016\\
3.6075	1.0159\\
3.61	1.0159\\
3.6125	1.0159\\
3.615	1.0158\\
3.6175	1.0158\\
3.62	1.0158\\
3.6225	1.0157\\
3.625	1.0157\\
3.6275	1.0156\\
3.63	1.0156\\
3.6325	1.0155\\
3.635	1.0155\\
3.6375	1.0155\\
3.64	1.0154\\
3.6425	1.0154\\
3.645	1.0153\\
3.6475	1.0153\\
3.65	1.0152\\
3.6525	1.0152\\
3.655	1.0151\\
3.6575	1.0151\\
3.66	1.015\\
3.6625	1.015\\
3.665	1.0149\\
3.6675	1.0149\\
3.67	1.0148\\
3.6725	1.0148\\
3.675	1.0147\\
3.6775	1.0147\\
3.68	1.0146\\
3.6825	1.0145\\
3.685	1.0145\\
3.6875	1.0144\\
3.69	1.0144\\
3.6925	1.0143\\
3.695	1.0143\\
3.6975	1.0142\\
3.7	1.0141\\
3.7025	1.0141\\
3.705	1.014\\
3.7075	1.014\\
3.71	1.0139\\
3.7125	1.0138\\
3.715	1.0138\\
3.7175	1.0137\\
3.72	1.0136\\
3.7225	1.0136\\
3.725	1.0135\\
3.7275	1.0135\\
3.73	1.0134\\
3.7325	1.0133\\
3.735	1.0133\\
3.7375	1.0132\\
3.74	1.0131\\
3.7425	1.0131\\
3.745	1.013\\
3.7475	1.0129\\
3.75	1.0129\\
3.7525	1.0128\\
3.755	1.0127\\
3.7575	1.0127\\
3.76	1.0126\\
3.7625	1.0125\\
3.765	1.0124\\
3.7675	1.0124\\
3.77	1.0123\\
3.7725	1.0122\\
3.775	1.0122\\
3.7775	1.0121\\
3.78	1.012\\
3.7825	1.012\\
3.785	1.0119\\
3.7875	1.0118\\
3.79	1.0117\\
3.7925	1.0117\\
3.795	1.0116\\
3.7975	1.0115\\
3.8	1.0114\\
3.8025	1.0114\\
3.805	1.0113\\
3.8075	1.0112\\
3.81	1.0111\\
3.8125	1.0111\\
3.815	1.011\\
3.8175	1.0109\\
3.82	1.0108\\
3.8225	1.0107\\
3.825	1.0107\\
3.8275	1.0106\\
3.83	1.0105\\
3.8325	1.0104\\
3.835	1.0104\\
3.8375	1.0103\\
3.84	1.0102\\
3.8425	1.0101\\
3.845	1.0101\\
3.8475	1.01\\
3.85	1.0099\\
3.8525	1.0098\\
3.855	1.0097\\
3.8575	1.0097\\
3.86	1.0096\\
3.8625	1.0095\\
3.865	1.0094\\
3.8675	1.0093\\
3.87	1.0093\\
3.8725	1.0092\\
3.875	1.0091\\
3.8775	1.009\\
3.88	1.0089\\
3.8825	1.0089\\
3.885	1.0088\\
3.8875	1.0087\\
3.89	1.0086\\
3.8925	1.0085\\
3.895	1.0084\\
3.8975	1.0084\\
3.9	1.0083\\
3.9025	1.0082\\
3.905	1.0081\\
3.9075	1.008\\
3.91	1.008\\
3.9125	1.0079\\
3.915	1.0078\\
3.9175	1.0077\\
3.92	1.0076\\
3.9225	1.0075\\
3.925	1.0075\\
3.9275	1.0074\\
3.93	1.0073\\
3.9325	1.0072\\
3.935	1.0071\\
3.9375	1.007\\
3.94	1.007\\
3.9425	1.0069\\
3.945	1.0068\\
3.9475	1.0067\\
3.95	1.0066\\
3.9525	1.0066\\
3.955	1.0065\\
3.9575	1.0064\\
3.96	1.0063\\
3.9625	1.0062\\
3.965	1.0061\\
3.9675	1.0061\\
3.97	1.006\\
3.9725	1.0059\\
3.975	1.0058\\
3.9775	1.0057\\
3.98	1.0056\\
3.9825	1.0056\\
3.985	1.0055\\
3.9875	1.0054\\
3.99	1.0053\\
3.9925	1.0052\\
3.995	1.0052\\
3.9975	1.0051\\
4	1.005\\
4.0025	1.0049\\
4.005	1.0048\\
4.0075	1.0047\\
4.01	1.0047\\
4.0125	1.0046\\
4.015	1.0045\\
4.0175	1.0044\\
4.02	1.0043\\
4.0225	1.0043\\
4.025	1.0042\\
4.0275	1.0041\\
4.03	1.004\\
4.0325	1.0039\\
4.035	1.0038\\
4.0375	1.0038\\
4.04	1.0037\\
4.0425	1.0036\\
4.045	1.0035\\
4.0475	1.0034\\
4.05	1.0034\\
4.0525	1.0033\\
4.055	1.0032\\
4.0575	1.0031\\
4.06	1.0031\\
4.0625	1.003\\
4.065	1.0029\\
4.0675	1.0028\\
4.07	1.0027\\
4.0725	1.0027\\
4.075	1.0026\\
4.0775	1.0025\\
4.08	1.0024\\
4.0825	1.0023\\
4.085	1.0023\\
4.0875	1.0022\\
4.09	1.0021\\
4.0925	1.002\\
4.095	1.002\\
4.0975	1.0019\\
4.1	1.0018\\
4.1025	1.0017\\
4.105	1.0017\\
4.1075	1.0016\\
4.11	1.0015\\
4.1125	1.0014\\
4.115	1.0014\\
4.1175	1.0013\\
4.12	1.0012\\
4.1225	1.0011\\
4.125	1.0011\\
4.1275	1.001\\
4.13	1.0009\\
4.1325	1.0008\\
4.135	1.0008\\
4.1375	1.0007\\
4.14	1.0006\\
4.1425	1.0005\\
4.145	1.0005\\
4.1475	1.0004\\
4.15	1.0003\\
4.1525	1.0003\\
4.155	1.0002\\
4.1575	1.0001\\
4.16	1\\
4.1625	1\\
4.165	0.9999\\
4.1675	0.9998\\
4.17	0.9998\\
4.1725	0.9997\\
4.175	0.9996\\
4.1775	0.9996\\
4.18	0.9995\\
4.1825	0.9994\\
4.185	0.9994\\
4.1875	0.9993\\
4.19	0.9992\\
4.1925	0.9992\\
4.195	0.9991\\
4.1975	0.999\\
4.2	0.999\\
4.2025	0.9989\\
4.205	0.9988\\
4.2075	0.9988\\
4.21	0.9987\\
4.2125	0.9986\\
4.215	0.9986\\
4.2175	0.9985\\
4.22	0.9984\\
4.2225	0.9984\\
4.225	0.9983\\
4.2275	0.9982\\
4.23	0.9982\\
4.2325	0.9981\\
4.235	0.9981\\
4.2375	0.998\\
4.24	0.9979\\
4.2425	0.9979\\
4.245	0.9978\\
4.2475	0.9977\\
4.25	0.9977\\
4.2525	0.9976\\
4.255	0.9976\\
4.2575	0.9975\\
4.26	0.9975\\
4.2625	0.9974\\
4.265	0.9973\\
4.2675	0.9973\\
4.27	0.9972\\
4.2725	0.9972\\
4.275	0.9971\\
4.2775	0.9971\\
4.28	0.997\\
4.2825	0.9969\\
4.285	0.9969\\
4.2875	0.9968\\
4.29	0.9968\\
4.2925	0.9967\\
4.295	0.9967\\
4.2975	0.9966\\
4.3	0.9966\\
4.3025	0.9965\\
4.305	0.9965\\
4.3075	0.9964\\
4.31	0.9963\\
4.3125	0.9963\\
4.315	0.9962\\
4.3175	0.9962\\
4.32	0.9961\\
4.3225	0.9961\\
4.325	0.996\\
4.3275	0.996\\
4.33	0.9959\\
4.3325	0.9959\\
4.335	0.9959\\
4.3375	0.9958\\
4.34	0.9958\\
4.3425	0.9957\\
4.345	0.9957\\
4.3475	0.9956\\
4.35	0.9956\\
4.3525	0.9955\\
4.355	0.9955\\
4.3575	0.9954\\
4.36	0.9954\\
4.3625	0.9953\\
4.365	0.9953\\
4.3675	0.9953\\
4.37	0.9952\\
4.3725	0.9952\\
4.375	0.9951\\
4.3775	0.9951\\
4.38	0.995\\
4.3825	0.995\\
4.385	0.995\\
4.3875	0.9949\\
4.39	0.9949\\
4.3925	0.9948\\
4.395	0.9948\\
4.3975	0.9948\\
4.4	0.9947\\
4.4025	0.9947\\
4.405	0.9946\\
4.4075	0.9946\\
4.41	0.9946\\
4.4125	0.9945\\
4.415	0.9945\\
4.4175	0.9945\\
4.42	0.9944\\
4.4225	0.9944\\
4.425	0.9944\\
4.4275	0.9943\\
4.43	0.9943\\
4.4325	0.9943\\
4.435	0.9942\\
4.4375	0.9942\\
4.44	0.9942\\
4.4425	0.9941\\
4.445	0.9941\\
4.4475	0.9941\\
4.45	0.994\\
4.4525	0.994\\
4.455	0.994\\
4.4575	0.9939\\
4.46	0.9939\\
4.4625	0.9939\\
4.465	0.9938\\
4.4675	0.9938\\
4.47	0.9938\\
4.4725	0.9938\\
4.475	0.9937\\
4.4775	0.9937\\
4.48	0.9937\\
4.4825	0.9936\\
4.485	0.9936\\
4.4875	0.9936\\
4.49	0.9936\\
4.4925	0.9935\\
4.495	0.9935\\
4.4975	0.9935\\
4.5	0.9935\\
4.5025	0.9934\\
4.505	0.9934\\
4.5075	0.9934\\
4.51	0.9934\\
4.5125	0.9934\\
4.515	0.9933\\
4.5175	0.9933\\
4.52	0.9933\\
4.5225	0.9933\\
4.525	0.9933\\
4.5275	0.9932\\
4.53	0.9932\\
4.5325	0.9932\\
4.535	0.9932\\
4.5375	0.9932\\
4.54	0.9931\\
4.5425	0.9931\\
4.545	0.9931\\
4.5475	0.9931\\
4.55	0.9931\\
4.5525	0.993\\
4.555	0.993\\
4.5575	0.993\\
4.56	0.993\\
4.5625	0.993\\
4.565	0.993\\
4.5675	0.993\\
4.57	0.9929\\
4.5725	0.9929\\
4.575	0.9929\\
4.5775	0.9929\\
4.58	0.9929\\
4.5825	0.9929\\
4.585	0.9929\\
4.5875	0.9928\\
4.59	0.9928\\
4.5925	0.9928\\
4.595	0.9928\\
4.5975	0.9928\\
4.6	0.9928\\
4.6025	0.9928\\
4.605	0.9928\\
4.6075	0.9928\\
4.61	0.9928\\
4.6125	0.9927\\
4.615	0.9927\\
4.6175	0.9927\\
4.62	0.9927\\
4.6225	0.9927\\
4.625	0.9927\\
4.6275	0.9927\\
4.63	0.9927\\
4.6325	0.9927\\
4.635	0.9927\\
4.6375	0.9927\\
4.64	0.9927\\
4.6425	0.9927\\
4.645	0.9927\\
4.6475	0.9927\\
4.65	0.9926\\
4.6525	0.9926\\
4.655	0.9926\\
4.6575	0.9926\\
4.66	0.9926\\
4.6625	0.9926\\
4.665	0.9926\\
4.6675	0.9926\\
4.67	0.9926\\
4.6725	0.9926\\
4.675	0.9926\\
4.6775	0.9926\\
4.68	0.9926\\
4.6825	0.9926\\
4.685	0.9926\\
4.6875	0.9926\\
4.69	0.9926\\
4.6925	0.9926\\
4.695	0.9926\\
4.6975	0.9926\\
4.7	0.9926\\
4.7026	0.9926\\
4.7051	0.9926\\
4.7076	0.9926\\
4.7101	0.9926\\
4.7126	0.9926\\
4.7151	0.9926\\
4.7176	0.9926\\
4.7201	0.9927\\
4.7226	0.9927\\
4.7251	0.9927\\
4.7276	0.9927\\
4.7301	0.9927\\
4.7326	0.9927\\
4.7351	0.9927\\
4.7376	0.9927\\
4.7401	0.9927\\
4.7426	0.9927\\
4.7451	0.9927\\
4.7476	0.9927\\
4.7501	0.9927\\
4.7526	0.9927\\
4.7551	0.9927\\
4.7576	0.9927\\
4.7601	0.9927\\
4.7626	0.9928\\
4.7651	0.9928\\
4.7676	0.9928\\
4.7701	0.9928\\
4.7726	0.9928\\
4.7751	0.9928\\
4.7776	0.9928\\
4.7801	0.9928\\
4.7826	0.9928\\
4.7851	0.9928\\
4.7876	0.9928\\
4.7901	0.9929\\
4.7926	0.9929\\
4.7951	0.9929\\
4.7988	0.9929\\
4.8025	0.9929\\
4.805	0.9929\\
4.8075	0.9929\\
4.81	0.9929\\
4.8125	0.993\\
4.815	0.993\\
4.8175	0.993\\
4.82	0.993\\
4.8225	0.993\\
4.825	0.993\\
4.8275	0.993\\
4.83	0.9931\\
4.8325	0.9931\\
4.835	0.9931\\
4.8375	0.9931\\
4.84	0.9931\\
4.8425	0.9931\\
4.845	0.9931\\
4.8475	0.9932\\
4.85	0.9932\\
4.8525	0.9932\\
4.855	0.9932\\
4.8575	0.9932\\
4.86	0.9932\\
4.8625	0.9932\\
4.865	0.9933\\
4.8675	0.9933\\
4.87	0.9933\\
4.8725	0.9933\\
4.875	0.9933\\
4.8775	0.9934\\
4.88	0.9934\\
4.8825	0.9934\\
4.885	0.9934\\
4.8875	0.9934\\
4.89	0.9934\\
4.8925	0.9935\\
4.895	0.9935\\
4.8975	0.9935\\
4.9	0.9935\\
4.9025	0.9935\\
4.905	0.9936\\
4.9075	0.9936\\
4.91	0.9936\\
4.9125	0.9936\\
4.915	0.9936\\
4.9175	0.9936\\
4.92	0.9937\\
4.9225	0.9937\\
4.925	0.9937\\
4.9275	0.9937\\
4.93	0.9937\\
4.9325	0.9938\\
4.935	0.9938\\
4.9375	0.9938\\
4.94	0.9938\\
4.9425	0.9939\\
4.945	0.9939\\
4.9475	0.9939\\
4.95	0.9939\\
4.9525	0.9939\\
4.955	0.994\\
4.9575	0.994\\
4.96	0.994\\
4.9625	0.994\\
4.965	0.994\\
4.9675	0.9941\\
4.97	0.9941\\
4.9725	0.9941\\
4.975	0.9941\\
4.9775	0.9942\\
4.98	0.9942\\
4.9825	0.9942\\
4.985	0.9942\\
4.9875	0.9942\\
4.99	0.9943\\
4.9925	0.9943\\
4.995	0.9943\\
4.9975	0.9943\\
5	0.9944\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.4\\
0.0018	0.4007\\
0.0035	0.4014\\
0.006	0.4025\\
0.0085	0.4035\\
0.011	0.4046\\
0.0135	0.4057\\
0.016	0.4068\\
0.0185	0.408\\
0.021	0.4092\\
0.0235	0.4103\\
0.026	0.4116\\
0.0285	0.4128\\
0.031	0.414\\
0.0335	0.4153\\
0.036	0.4166\\
0.0385	0.4179\\
0.041	0.4193\\
0.0435	0.4206\\
0.046	0.422\\
0.0485	0.4234\\
0.051	0.4248\\
0.0535	0.4263\\
0.056	0.4277\\
0.0585	0.4292\\
0.061	0.4307\\
0.0635	0.4323\\
0.066	0.4338\\
0.0685	0.4354\\
0.071	0.437\\
0.0735	0.4386\\
0.076	0.4402\\
0.0785	0.4419\\
0.081	0.4436\\
0.0835	0.4453\\
0.086	0.447\\
0.0885	0.4488\\
0.091	0.4505\\
0.0935	0.4523\\
0.0951	0.4535\\
0.0968	0.4547\\
0.0984	0.4558\\
0.1	0.457\\
0.1025	0.4589\\
0.105	0.4608\\
0.1075	0.4627\\
0.11	0.4646\\
0.1125	0.4665\\
0.115	0.4684\\
0.1175	0.4704\\
0.12	0.4723\\
0.1225	0.4743\\
0.125	0.4763\\
0.1275	0.4783\\
0.13	0.4803\\
0.1325	0.4823\\
0.135	0.4844\\
0.1375	0.4864\\
0.14	0.4885\\
0.1425	0.4906\\
0.145	0.4927\\
0.1475	0.4948\\
0.15	0.4969\\
0.1525	0.4991\\
0.155	0.5012\\
0.1575	0.5034\\
0.16	0.5056\\
0.1625	0.5078\\
0.165	0.51\\
0.1675	0.5122\\
0.17	0.5145\\
0.1725	0.5167\\
0.175	0.519\\
0.1775	0.5213\\
0.18	0.5236\\
0.1825	0.5259\\
0.185	0.5282\\
0.1875	0.5306\\
0.19	0.5329\\
0.1925	0.5353\\
0.195	0.5377\\
0.1975	0.5401\\
0.2	0.5425\\
0.2015	0.544\\
0.203	0.5455\\
0.2046	0.5469\\
0.2061	0.5484\\
0.2086	0.5509\\
0.2111	0.5533\\
0.2136	0.5558\\
0.2161	0.5582\\
0.2186	0.5607\\
0.2211	0.5632\\
0.2236	0.5657\\
0.2261	0.5682\\
0.2286	0.5707\\
0.2311	0.5732\\
0.2336	0.5757\\
0.2361	0.5782\\
0.2386	0.5807\\
0.2411	0.5833\\
0.2436	0.5858\\
0.2461	0.5884\\
0.2486	0.5909\\
0.2511	0.5935\\
0.2536	0.5961\\
0.2561	0.5987\\
0.2586	0.6013\\
0.2611	0.6039\\
0.2636	0.6065\\
0.2661	0.6091\\
0.2686	0.6117\\
0.2711	0.6143\\
0.2736	0.617\\
0.2761	0.6196\\
0.2786	0.6223\\
0.2811	0.6249\\
0.2836	0.6276\\
0.2861	0.6302\\
0.2886	0.6329\\
0.2911	0.6356\\
0.2936	0.6383\\
0.2961	0.641\\
0.2971	0.6421\\
0.298	0.6431\\
0.299	0.6442\\
0.3	0.6453\\
0.3025	0.648\\
0.305	0.6507\\
0.3075	0.6534\\
0.31	0.6561\\
0.3125	0.6588\\
0.315	0.6616\\
0.3175	0.6643\\
0.32	0.667\\
0.3225	0.6697\\
0.325	0.6725\\
0.3275	0.6752\\
0.33	0.6779\\
0.3325	0.6807\\
0.335	0.6834\\
0.3375	0.6861\\
0.34	0.6889\\
0.3425	0.6916\\
0.345	0.6943\\
0.3475	0.6971\\
0.35	0.6998\\
0.3525	0.7026\\
0.355	0.7053\\
0.3575	0.708\\
0.36	0.7108\\
0.3625	0.7135\\
0.365	0.7163\\
0.3675	0.719\\
0.37	0.7218\\
0.3725	0.7245\\
0.375	0.7273\\
0.3775	0.73\\
0.38	0.7328\\
0.3825	0.7356\\
0.385	0.7383\\
0.3875	0.7411\\
0.39	0.7438\\
0.3925	0.7466\\
0.395	0.7494\\
0.3975	0.7521\\
0.4	0.7549\\
0.4015	0.7565\\
0.4029	0.7581\\
0.4044	0.7597\\
0.4058	0.7613\\
0.4083	0.7641\\
0.4108	0.7668\\
0.4133	0.7696\\
0.4158	0.7723\\
0.4183	0.775\\
0.4208	0.7778\\
0.4233	0.7805\\
0.4258	0.7832\\
0.4283	0.786\\
0.4308	0.7887\\
0.4333	0.7914\\
0.4358	0.7941\\
0.4383	0.7968\\
0.4408	0.7995\\
0.4433	0.8022\\
0.4458	0.8049\\
0.4483	0.8076\\
0.4508	0.8103\\
0.4533	0.813\\
0.4558	0.8156\\
0.4583	0.8183\\
0.4608	0.821\\
0.4633	0.8237\\
0.4658	0.8263\\
0.4683	0.829\\
0.4708	0.8316\\
0.4733	0.8343\\
0.4758	0.8369\\
0.4783	0.8396\\
0.4808	0.8422\\
0.4833	0.8449\\
0.4858	0.8475\\
0.4883	0.8501\\
0.4908	0.8527\\
0.4933	0.8554\\
0.4958	0.858\\
0.4969	0.8591\\
0.4979	0.8602\\
0.499	0.8613\\
0.5	0.8624\\
0.5019	0.8643\\
0.5038	0.8663\\
0.5057	0.8683\\
0.5076	0.8703\\
0.5101	0.8729\\
0.5126	0.8754\\
0.5151	0.878\\
0.5176	0.8806\\
0.5201	0.8831\\
0.5226	0.8856\\
0.5251	0.8882\\
0.5276	0.8907\\
0.5301	0.8932\\
0.5326	0.8957\\
0.5351	0.8982\\
0.5376	0.9007\\
0.5401	0.9032\\
0.5426	0.9057\\
0.5451	0.9082\\
0.5476	0.9106\\
0.5501	0.9131\\
0.5526	0.9155\\
0.5551	0.918\\
0.5576	0.9204\\
0.5601	0.9228\\
0.5626	0.9252\\
0.5651	0.9276\\
0.5676	0.93\\
0.5701	0.9324\\
0.5726	0.9348\\
0.5751	0.9372\\
0.5776	0.9395\\
0.5801	0.9419\\
0.5826	0.9443\\
0.5851	0.9466\\
0.5876	0.9489\\
0.5901	0.9513\\
0.5926	0.9536\\
0.5951	0.9559\\
0.5976	0.9582\\
0.5982	0.9587\\
0.5988	0.9593\\
0.5994	0.9598\\
0.6	0.9604\\
0.6014	0.9616\\
0.6027	0.9629\\
0.6041	0.9641\\
0.6055	0.9654\\
0.608	0.9676\\
0.6105	0.9699\\
0.613	0.9721\\
0.6155	0.9744\\
0.618	0.9766\\
0.6205	0.9788\\
0.623	0.981\\
0.6255	0.9832\\
0.628	0.9854\\
0.6305	0.9875\\
0.633	0.9897\\
0.6355	0.9918\\
0.638	0.994\\
0.6405	0.9961\\
0.643	0.9982\\
0.6455	1.0003\\
0.648	1.0024\\
0.6505	1.0045\\
0.653	1.0066\\
0.6555	1.0087\\
0.658	1.0107\\
0.6605	1.0127\\
0.663	1.0148\\
0.6655	1.0168\\
0.668	1.0188\\
0.6705	1.0208\\
0.673	1.0228\\
0.6755	1.0248\\
0.678	1.0268\\
0.6805	1.0287\\
0.683	1.0307\\
0.6855	1.0326\\
0.688	1.0345\\
0.6905	1.0364\\
0.693	1.0383\\
0.6955	1.0402\\
0.6966	1.0411\\
0.6977	1.0419\\
0.6989	1.0428\\
0.7	1.0436\\
0.7023	1.0453\\
0.7045	1.047\\
0.7068	1.0487\\
0.709	1.0503\\
0.7115	1.0521\\
0.714	1.0539\\
0.7165	1.0557\\
0.719	1.0575\\
0.7215	1.0593\\
0.724	1.0611\\
0.7265	1.0628\\
0.729	1.0645\\
0.7315	1.0663\\
0.734	1.068\\
0.7365	1.0697\\
0.739	1.0714\\
0.7415	1.0731\\
0.744	1.0747\\
0.7465	1.0764\\
0.749	1.078\\
0.7515	1.0796\\
0.754	1.0813\\
0.7565	1.0829\\
0.759	1.0845\\
0.7615	1.086\\
0.764	1.0876\\
0.7665	1.0892\\
0.769	1.0907\\
0.7715	1.0922\\
0.774	1.0938\\
0.7765	1.0953\\
0.779	1.0968\\
0.7815	1.0982\\
0.784	1.0997\\
0.7865	1.1012\\
0.789	1.1026\\
0.7918	1.1042\\
0.7945	1.1058\\
0.7973	1.1073\\
0.8	1.1088\\
0.8018	1.1098\\
0.8036	1.1108\\
0.8055	1.1118\\
0.8073	1.1128\\
0.8098	1.1142\\
0.8123	1.1155\\
0.8148	1.1168\\
0.8173	1.1181\\
0.8198	1.1194\\
0.8223	1.1207\\
0.8248	1.122\\
0.8273	1.1233\\
0.8298	1.1245\\
0.8323	1.1257\\
0.8348	1.127\\
0.8373	1.1282\\
0.8398	1.1294\\
0.8423	1.1306\\
0.8448	1.1317\\
0.8473	1.1329\\
0.8498	1.134\\
0.8523	1.1352\\
0.8548	1.1363\\
0.8573	1.1374\\
0.8598	1.1385\\
0.8623	1.1396\\
0.8648	1.1407\\
0.8673	1.1417\\
0.8698	1.1428\\
0.8723	1.1438\\
0.8748	1.1449\\
0.8773	1.1459\\
0.8798	1.1469\\
0.8823	1.1479\\
0.8848	1.1488\\
0.8873	1.1498\\
0.8898	1.1508\\
0.8923	1.1517\\
0.8948	1.1526\\
0.8973	1.1535\\
0.8986	1.154\\
0.9	1.1545\\
0.9025	1.1554\\
0.905	1.1563\\
0.9075	1.1572\\
0.91	1.158\\
0.9125	1.1588\\
0.915	1.1597\\
0.9175	1.1605\\
0.92	1.1613\\
0.9225	1.1621\\
0.925	1.1629\\
0.9275	1.1637\\
0.93	1.1644\\
0.9325	1.1652\\
0.935	1.1659\\
0.9375	1.1666\\
0.94	1.1673\\
0.9425	1.168\\
0.945	1.1687\\
0.9475	1.1694\\
0.95	1.1701\\
0.9525	1.1707\\
0.955	1.1714\\
0.9575	1.172\\
0.96	1.1726\\
0.9625	1.1732\\
0.965	1.1738\\
0.9675	1.1744\\
0.97	1.175\\
0.9725	1.1755\\
0.975	1.1761\\
0.9775	1.1766\\
0.98	1.1771\\
0.9825	1.1777\\
0.985	1.1782\\
0.9875	1.1786\\
0.99	1.1791\\
0.9925	1.1796\\
0.995	1.18\\
0.9975	1.1805\\
1	1.1809\\
1.0032	1.1815\\
1.005	1.1817\\
1.0067	1.182\\
1.0085	1.1823\\
1.011	1.1827\\
1.0135	1.1831\\
1.016	1.1834\\
1.0185	1.1838\\
1.021	1.1841\\
1.0235	1.1845\\
1.026	1.1848\\
1.0285	1.1851\\
1.031	1.1854\\
1.0335	1.1857\\
1.036	1.186\\
1.0385	1.1862\\
1.041	1.1865\\
1.0435	1.1867\\
1.046	1.187\\
1.0485	1.1872\\
1.051	1.1874\\
1.0535	1.1876\\
1.056	1.1878\\
1.0585	1.188\\
1.061	1.1882\\
1.0635	1.1884\\
1.066	1.1885\\
1.0685	1.1887\\
1.071	1.1888\\
1.0735	1.1889\\
1.076	1.189\\
1.0785	1.1891\\
1.081	1.1892\\
1.0835	1.1893\\
1.086	1.1894\\
1.0885	1.1894\\
1.091	1.1895\\
1.0935	1.1895\\
1.096	1.1896\\
1.0985	1.1896\\
1.1013	1.1896\\
1.106	1.1896\\
1.1085	1.1896\\
1.111	1.1895\\
1.1135	1.1895\\
1.116	1.1895\\
1.1185	1.1894\\
1.121	1.1894\\
1.1235	1.1893\\
1.126	1.1892\\
1.1285	1.1891\\
1.131	1.189\\
1.1335	1.1889\\
1.136	1.1888\\
1.1385	1.1887\\
1.141	1.1886\\
1.1435	1.1884\\
1.146	1.1883\\
1.1485	1.1881\\
1.151	1.188\\
1.1535	1.1878\\
1.156	1.1876\\
1.1585	1.1874\\
1.161	1.1872\\
1.1635	1.187\\
1.166	1.1868\\
1.1685	1.1866\\
1.171	1.1864\\
1.1735	1.1861\\
1.176	1.1859\\
1.1785	1.1856\\
1.181	1.1854\\
1.1835	1.1851\\
1.186	1.1848\\
1.1885	1.1845\\
1.191	1.1842\\
1.1935	1.1839\\
1.1968	1.1835\\
1.2	1.1831\\
1.2025	1.1827\\
1.205	1.1824\\
1.2075	1.182\\
1.21	1.1817\\
1.2125	1.1813\\
1.215	1.1809\\
1.2175	1.1806\\
1.22	1.1802\\
1.2225	1.1798\\
1.225	1.1794\\
1.2275	1.179\\
1.23	1.1786\\
1.2325	1.1782\\
1.235	1.1778\\
1.2375	1.1773\\
1.24	1.1769\\
1.2425	1.1765\\
1.245	1.176\\
1.2475	1.1756\\
1.25	1.1751\\
1.2525	1.1746\\
1.255	1.1742\\
1.2575	1.1737\\
1.26	1.1732\\
1.2625	1.1727\\
1.265	1.1722\\
1.2675	1.1717\\
1.27	1.1712\\
1.2725	1.1707\\
1.275	1.1701\\
1.2775	1.1696\\
1.28	1.1691\\
1.2825	1.1685\\
1.285	1.168\\
1.2875	1.1674\\
1.29	1.1669\\
1.2925	1.1663\\
1.295	1.1657\\
1.2975	1.1651\\
1.3	1.1645\\
1.3025	1.1639\\
1.305	1.1634\\
1.3075	1.1627\\
1.31	1.1621\\
1.3125	1.1615\\
1.315	1.1609\\
1.3175	1.1603\\
1.32	1.1597\\
1.3225	1.159\\
1.325	1.1584\\
1.3275	1.1578\\
1.33	1.1571\\
1.3325	1.1565\\
1.335	1.1558\\
1.3375	1.1552\\
1.34	1.1545\\
1.3425	1.1539\\
1.345	1.1532\\
1.3475	1.1525\\
1.35	1.1519\\
1.3525	1.1512\\
1.355	1.1505\\
1.3575	1.1498\\
1.36	1.1491\\
1.3625	1.1484\\
1.365	1.1477\\
1.3675	1.147\\
1.37	1.1463\\
1.3725	1.1456\\
1.375	1.1449\\
1.3775	1.1442\\
1.38	1.1434\\
1.3825	1.1427\\
1.385	1.142\\
1.3875	1.1412\\
1.39	1.1405\\
1.3925	1.1397\\
1.395	1.139\\
1.3975	1.1382\\
1.4	1.1375\\
1.4025	1.1367\\
1.405	1.1359\\
1.4075	1.1352\\
1.41	1.1344\\
1.4125	1.1336\\
1.415	1.1329\\
1.4175	1.1321\\
1.42	1.1313\\
1.4225	1.1305\\
1.425	1.1297\\
1.4275	1.129\\
1.43	1.1282\\
1.4325	1.1274\\
1.435	1.1266\\
1.4375	1.1258\\
1.44	1.125\\
1.4425	1.1242\\
1.445	1.1234\\
1.4475	1.1226\\
1.45	1.1218\\
1.4525	1.121\\
1.455	1.1202\\
1.4575	1.1194\\
1.46	1.1186\\
1.4625	1.1178\\
1.465	1.1169\\
1.4675	1.1161\\
1.47	1.1153\\
1.4725	1.1145\\
1.475	1.1137\\
1.4775	1.1128\\
1.48	1.112\\
1.4825	1.1112\\
1.485	1.1103\\
1.4875	1.1095\\
1.49	1.1087\\
1.4925	1.1078\\
1.495	1.107\\
1.4975	1.1061\\
1.5	1.1053\\
1.5025	1.1044\\
1.505	1.1036\\
1.5075	1.1027\\
1.51	1.1019\\
1.5125	1.1011\\
1.515	1.1002\\
1.5175	1.0994\\
1.52	1.0985\\
1.5225	1.0977\\
1.525	1.0968\\
1.5275	1.096\\
1.53	1.0951\\
1.5325	1.0943\\
1.535	1.0934\\
1.5375	1.0926\\
1.54	1.0917\\
1.5425	1.0909\\
1.545	1.09\\
1.5475	1.0892\\
1.55	1.0883\\
1.5525	1.0874\\
1.555	1.0866\\
1.5575	1.0857\\
1.56	1.0849\\
1.5625	1.084\\
1.565	1.0832\\
1.5675	1.0823\\
1.57	1.0815\\
1.5725	1.0806\\
1.575	1.0798\\
1.5775	1.0789\\
1.58	1.0781\\
1.5825	1.0772\\
1.585	1.0763\\
1.5875	1.0755\\
1.59	1.0746\\
1.5925	1.0738\\
1.595	1.0729\\
1.5975	1.0721\\
1.6	1.0712\\
1.6025	1.0704\\
1.605	1.0695\\
1.6075	1.0686\\
1.61	1.0678\\
1.6125	1.0669\\
1.615	1.0661\\
1.6175	1.0652\\
1.62	1.0644\\
1.6225	1.0636\\
1.625	1.0627\\
1.6275	1.0619\\
1.63	1.061\\
1.6325	1.0602\\
1.635	1.0593\\
1.6375	1.0585\\
1.64	1.0577\\
1.6425	1.0568\\
1.645	1.056\\
1.6475	1.0552\\
1.65	1.0543\\
1.6525	1.0535\\
1.655	1.0527\\
1.6575	1.0519\\
1.66	1.051\\
1.6625	1.0502\\
1.665	1.0494\\
1.6675	1.0486\\
1.67	1.0477\\
1.6725	1.0469\\
1.675	1.0461\\
1.6775	1.0453\\
1.68	1.0445\\
1.6825	1.0437\\
1.685	1.0428\\
1.6875	1.042\\
1.69	1.0412\\
1.6925	1.0404\\
1.695	1.0396\\
1.6975	1.0388\\
1.7	1.038\\
1.7025	1.0372\\
1.705	1.0364\\
1.7075	1.0356\\
1.71	1.0348\\
1.7125	1.034\\
1.715	1.0332\\
1.7175	1.0324\\
1.72	1.0316\\
1.7225	1.0309\\
1.725	1.0301\\
1.7275	1.0293\\
1.73	1.0285\\
1.7325	1.0278\\
1.735	1.027\\
1.7375	1.0262\\
1.74	1.0255\\
1.7425	1.0247\\
1.745	1.0239\\
1.7475	1.0232\\
1.75	1.0224\\
1.7525	1.0217\\
1.755	1.0209\\
1.7575	1.0202\\
1.76	1.0194\\
1.7625	1.0187\\
1.765	1.0179\\
1.7675	1.0172\\
1.77	1.0165\\
1.7725	1.0157\\
1.775	1.015\\
1.7775	1.0143\\
1.78	1.0136\\
1.7825	1.0128\\
1.785	1.0121\\
1.7875	1.0114\\
1.79	1.0107\\
1.7925	1.01\\
1.795	1.0093\\
1.7975	1.0086\\
1.8	1.0079\\
1.8025	1.0072\\
1.805	1.0065\\
1.8075	1.0058\\
1.81	1.0051\\
1.8125	1.0044\\
1.815	1.0037\\
1.8175	1.003\\
1.82	1.0023\\
1.8225	1.0017\\
1.825	1.001\\
1.8275	1.0003\\
1.83	0.9997\\
1.8325	0.999\\
1.835	0.9983\\
1.8375	0.9977\\
1.84	0.997\\
1.8425	0.9964\\
1.845	0.9957\\
1.8475	0.9951\\
1.85	0.9945\\
1.8525	0.9938\\
1.855	0.9932\\
1.8575	0.9926\\
1.86	0.9919\\
1.8625	0.9913\\
1.865	0.9907\\
1.8675	0.9901\\
1.87	0.9895\\
1.8725	0.9889\\
1.875	0.9883\\
1.8775	0.9877\\
1.88	0.9871\\
1.8825	0.9865\\
1.885	0.9859\\
1.8875	0.9853\\
1.89	0.9847\\
1.8925	0.9841\\
1.895	0.9835\\
1.8975	0.983\\
1.9	0.9824\\
1.9025	0.9818\\
1.905	0.9813\\
1.9075	0.9807\\
1.91	0.9801\\
1.9125	0.9796\\
1.915	0.979\\
1.9175	0.9785\\
1.92	0.978\\
1.9225	0.9774\\
1.925	0.9769\\
1.9275	0.9763\\
1.93	0.9758\\
1.9325	0.9753\\
1.935	0.9748\\
1.9375	0.9743\\
1.94	0.9737\\
1.9425	0.9732\\
1.945	0.9727\\
1.9475	0.9722\\
1.95	0.9717\\
1.9525	0.9712\\
1.955	0.9708\\
1.9575	0.9703\\
1.96	0.9698\\
1.9625	0.9693\\
1.965	0.9688\\
1.9675	0.9684\\
1.97	0.9679\\
1.9725	0.9674\\
1.975	0.967\\
1.9775	0.9665\\
1.98	0.9661\\
1.9825	0.9656\\
1.985	0.9652\\
1.9875	0.9647\\
1.99	0.9643\\
1.9925	0.9639\\
1.995	0.9634\\
1.9975	0.963\\
2	0.9626\\
2.0025	0.9622\\
2.005	0.9618\\
2.0075	0.9613\\
2.01	0.9609\\
2.0125	0.9605\\
2.015	0.9601\\
2.0175	0.9597\\
2.02	0.9593\\
2.0225	0.959\\
2.025	0.9586\\
2.0275	0.9582\\
2.03	0.9578\\
2.0325	0.9574\\
2.035	0.9571\\
2.0375	0.9567\\
2.04	0.9564\\
2.0425	0.956\\
2.045	0.9556\\
2.0475	0.9553\\
2.05	0.9549\\
2.0525	0.9546\\
2.055	0.9543\\
2.0575	0.9539\\
2.06	0.9536\\
2.0625	0.9533\\
2.065	0.953\\
2.0675	0.9526\\
2.07	0.9523\\
2.0725	0.952\\
2.075	0.9517\\
2.0775	0.9514\\
2.08	0.9511\\
2.0825	0.9508\\
2.085	0.9505\\
2.0875	0.9502\\
2.09	0.9499\\
2.0925	0.9497\\
2.095	0.9494\\
2.0975	0.9491\\
2.1	0.9488\\
2.1025	0.9486\\
2.105	0.9483\\
2.1075	0.9481\\
2.11	0.9478\\
2.1125	0.9475\\
2.115	0.9473\\
2.1175	0.9471\\
2.12	0.9468\\
2.1225	0.9466\\
2.125	0.9463\\
2.1275	0.9461\\
2.13	0.9459\\
2.1325	0.9457\\
2.135	0.9455\\
2.1375	0.9452\\
2.14	0.945\\
2.1425	0.9448\\
2.145	0.9446\\
2.1475	0.9444\\
2.15	0.9442\\
2.1525	0.944\\
2.155	0.9438\\
2.1575	0.9437\\
2.16	0.9435\\
2.1625	0.9433\\
2.165	0.9431\\
2.1675	0.9429\\
2.17	0.9428\\
2.1725	0.9426\\
2.175	0.9425\\
2.1775	0.9423\\
2.18	0.9421\\
2.1825	0.942\\
2.185	0.9419\\
2.1875	0.9417\\
2.19	0.9416\\
2.1925	0.9414\\
2.195	0.9413\\
2.1975	0.9412\\
2.2	0.9411\\
2.2025	0.9409\\
2.205	0.9408\\
2.2075	0.9407\\
2.21	0.9406\\
2.2125	0.9405\\
2.215	0.9404\\
2.2175	0.9403\\
2.22	0.9402\\
2.2225	0.9401\\
2.225	0.94\\
2.2275	0.9399\\
2.23	0.9398\\
2.2325	0.9397\\
2.235	0.9397\\
2.2375	0.9396\\
2.24	0.9395\\
2.2425	0.9394\\
2.245	0.9394\\
2.2475	0.9393\\
2.25	0.9393\\
2.2525	0.9392\\
2.255	0.9391\\
2.2575	0.9391\\
2.26	0.939\\
2.2625	0.939\\
2.265	0.939\\
2.2675	0.9389\\
2.27	0.9389\\
2.2725	0.9389\\
2.275	0.9388\\
2.2775	0.9388\\
2.28	0.9388\\
2.2825	0.9388\\
2.285	0.9388\\
2.2875	0.9387\\
2.29	0.9387\\
2.2925	0.9387\\
2.295	0.9387\\
2.2975	0.9387\\
2.3	0.9387\\
2.3032	0.9387\\
2.3067	0.9388\\
2.3109	0.9388\\
2.3134	0.9388\\
2.3159	0.9388\\
2.3184	0.9388\\
2.3209	0.9389\\
2.3234	0.9389\\
2.3259	0.9389\\
2.3284	0.939\\
2.3309	0.939\\
2.3334	0.939\\
2.3359	0.9391\\
2.3384	0.9391\\
2.3409	0.9392\\
2.3434	0.9392\\
2.3459	0.9393\\
2.3484	0.9393\\
2.3509	0.9394\\
2.3534	0.9395\\
2.3559	0.9395\\
2.3584	0.9396\\
2.3609	0.9397\\
2.3634	0.9397\\
2.3659	0.9398\\
2.3684	0.9399\\
2.3709	0.94\\
2.3734	0.94\\
2.3759	0.9401\\
2.3784	0.9402\\
2.3809	0.9403\\
2.3834	0.9404\\
2.3859	0.9405\\
2.3884	0.9406\\
2.3909	0.9407\\
2.3934	0.9408\\
2.3959	0.9409\\
2.3984	0.941\\
2.4025	0.9412\\
2.405	0.9413\\
2.4075	0.9414\\
2.41	0.9415\\
2.4125	0.9416\\
2.415	0.9418\\
2.4175	0.9419\\
2.42	0.942\\
2.4225	0.9421\\
2.425	0.9423\\
2.4275	0.9424\\
2.43	0.9425\\
2.4325	0.9427\\
2.435	0.9428\\
2.4375	0.9429\\
2.44	0.9431\\
2.4425	0.9432\\
2.445	0.9434\\
2.4475	0.9435\\
2.45	0.9437\\
2.4525	0.9438\\
2.455	0.944\\
2.4575	0.9441\\
2.46	0.9443\\
2.4625	0.9444\\
2.465	0.9446\\
2.4675	0.9448\\
2.47	0.9449\\
2.4725	0.9451\\
2.475	0.9453\\
2.4775	0.9454\\
2.48	0.9456\\
2.4825	0.9458\\
2.485	0.946\\
2.4875	0.9461\\
2.49	0.9463\\
2.4925	0.9465\\
2.495	0.9467\\
2.4975	0.9469\\
2.5	0.9471\\
2.5025	0.9472\\
2.505	0.9474\\
2.5075	0.9476\\
2.51	0.9478\\
2.5125	0.948\\
2.515	0.9482\\
2.5175	0.9484\\
2.52	0.9486\\
2.5225	0.9488\\
2.525	0.949\\
2.5275	0.9492\\
2.53	0.9494\\
2.5325	0.9496\\
2.535	0.9498\\
2.5375	0.95\\
2.54	0.9502\\
2.5425	0.9505\\
2.545	0.9507\\
2.5475	0.9509\\
2.55	0.9511\\
2.5525	0.9513\\
2.555	0.9515\\
2.5575	0.9517\\
2.56	0.952\\
2.5625	0.9522\\
2.565	0.9524\\
2.5675	0.9526\\
2.57	0.9528\\
2.5725	0.9531\\
2.575	0.9533\\
2.5775	0.9535\\
2.58	0.9538\\
2.5825	0.954\\
2.585	0.9542\\
2.5875	0.9544\\
2.59	0.9547\\
2.5925	0.9549\\
2.595	0.9552\\
2.5975	0.9554\\
2.6	0.9556\\
2.6025	0.9559\\
2.605	0.9561\\
2.6075	0.9564\\
2.61	0.9566\\
2.6125	0.9568\\
2.615	0.9571\\
2.6175	0.9573\\
2.62	0.9576\\
2.6225	0.9578\\
2.625	0.9581\\
2.6275	0.9583\\
2.63	0.9586\\
2.6325	0.9588\\
2.635	0.959\\
2.6375	0.9593\\
2.64	0.9595\\
2.6425	0.9598\\
2.645	0.96\\
2.6475	0.9603\\
2.65	0.9606\\
2.6525	0.9608\\
2.655	0.9611\\
2.6575	0.9613\\
2.66	0.9616\\
2.6625	0.9618\\
2.665	0.9621\\
2.6675	0.9623\\
2.67	0.9626\\
2.6725	0.9628\\
2.675	0.9631\\
2.6775	0.9634\\
2.68	0.9636\\
2.6825	0.9639\\
2.685	0.9641\\
2.6875	0.9644\\
2.69	0.9647\\
2.6925	0.9649\\
2.695	0.9652\\
2.6975	0.9655\\
2.7	0.9657\\
2.7025	0.966\\
2.705	0.9662\\
2.7075	0.9665\\
2.71	0.9668\\
2.7125	0.967\\
2.715	0.9673\\
2.7175	0.9676\\
2.72	0.9678\\
2.7225	0.9681\\
2.725	0.9684\\
2.7275	0.9686\\
2.73	0.9689\\
2.7325	0.9692\\
2.735	0.9694\\
2.7375	0.9697\\
2.74	0.97\\
2.7425	0.9702\\
2.745	0.9705\\
2.7475	0.9708\\
2.75	0.971\\
2.7525	0.9713\\
2.755	0.9715\\
2.7575	0.9718\\
2.76	0.9721\\
2.7625	0.9723\\
2.765	0.9726\\
2.7675	0.9729\\
2.77	0.9731\\
2.7725	0.9734\\
2.775	0.9737\\
2.7775	0.9739\\
2.78	0.9742\\
2.7825	0.9745\\
2.785	0.9747\\
2.7875	0.975\\
2.79	0.9753\\
2.7925	0.9755\\
2.795	0.9758\\
2.7975	0.9761\\
2.8	0.9763\\
2.8025	0.9766\\
2.805	0.9769\\
2.8075	0.9771\\
2.81	0.9774\\
2.8125	0.9777\\
2.815	0.9779\\
2.8175	0.9782\\
2.82	0.9784\\
2.8225	0.9787\\
2.825	0.979\\
2.8275	0.9792\\
2.83	0.9795\\
2.8325	0.9798\\
2.835	0.98\\
2.8375	0.9803\\
2.84	0.9805\\
2.8425	0.9808\\
2.845	0.9811\\
2.8475	0.9813\\
2.85	0.9816\\
2.8525	0.9818\\
2.855	0.9821\\
2.8575	0.9823\\
2.86	0.9826\\
2.8625	0.9828\\
2.865	0.9831\\
2.8675	0.9834\\
2.87	0.9836\\
2.8725	0.9839\\
2.875	0.9841\\
2.8775	0.9844\\
2.88	0.9846\\
2.8825	0.9849\\
2.885	0.9851\\
2.8875	0.9854\\
2.89	0.9856\\
2.8925	0.9859\\
2.895	0.9861\\
2.8975	0.9864\\
2.9	0.9866\\
2.9025	0.9869\\
2.905	0.9871\\
2.9075	0.9874\\
2.91	0.9876\\
2.9125	0.9879\\
2.915	0.9881\\
2.9175	0.9883\\
2.92	0.9886\\
2.9225	0.9888\\
2.925	0.9891\\
2.9275	0.9893\\
2.93	0.9895\\
2.9325	0.9898\\
2.935	0.99\\
2.9375	0.9903\\
2.94	0.9905\\
2.9425	0.9907\\
2.945	0.991\\
2.9475	0.9912\\
2.95	0.9914\\
2.9525	0.9917\\
2.955	0.9919\\
2.9575	0.9921\\
2.96	0.9924\\
2.9625	0.9926\\
2.965	0.9928\\
2.9675	0.993\\
2.97	0.9933\\
2.9725	0.9935\\
2.975	0.9937\\
2.9775	0.9939\\
2.98	0.9942\\
2.9825	0.9944\\
2.985	0.9946\\
2.9875	0.9948\\
2.99	0.995\\
2.9925	0.9953\\
2.995	0.9955\\
2.9975	0.9957\\
3	0.9959\\
3.0025	0.9961\\
3.005	0.9963\\
3.0075	0.9966\\
3.01	0.9968\\
3.0125	0.997\\
3.015	0.9972\\
3.0175	0.9974\\
3.02	0.9976\\
3.0225	0.9978\\
3.025	0.998\\
3.0275	0.9982\\
3.03	0.9984\\
3.0325	0.9986\\
3.035	0.9988\\
3.0375	0.999\\
3.04	0.9992\\
3.0425	0.9994\\
3.045	0.9996\\
3.0475	0.9998\\
3.05	1\\
3.0525	1.0002\\
3.055	1.0004\\
3.0575	1.0006\\
3.06	1.0008\\
3.0625	1.001\\
3.065	1.0012\\
3.0675	1.0014\\
3.07	1.0016\\
3.0725	1.0017\\
3.075	1.0019\\
3.0775	1.0021\\
3.08	1.0023\\
3.0825	1.0025\\
3.085	1.0027\\
3.0875	1.0028\\
3.09	1.003\\
3.0925	1.0032\\
3.095	1.0034\\
3.0975	1.0035\\
3.1	1.0037\\
3.1025	1.0039\\
3.105	1.0041\\
3.1075	1.0042\\
3.11	1.0044\\
3.1125	1.0046\\
3.115	1.0047\\
3.1175	1.0049\\
3.12	1.0051\\
3.1225	1.0052\\
3.125	1.0054\\
3.1275	1.0056\\
3.13	1.0057\\
3.1325	1.0059\\
3.135	1.006\\
3.1375	1.0062\\
3.14	1.0064\\
3.1425	1.0065\\
3.145	1.0067\\
3.1475	1.0068\\
3.15	1.007\\
3.1525	1.0071\\
3.155	1.0073\\
3.1575	1.0074\\
3.16	1.0076\\
3.1625	1.0077\\
3.165	1.0079\\
3.1675	1.008\\
3.17	1.0081\\
3.1725	1.0083\\
3.175	1.0084\\
3.1775	1.0086\\
3.18	1.0087\\
3.1825	1.0088\\
3.185	1.009\\
3.1875	1.0091\\
3.19	1.0092\\
3.1925	1.0094\\
3.195	1.0095\\
3.1975	1.0096\\
3.2	1.0098\\
3.2025	1.0099\\
3.205	1.01\\
3.2075	1.0101\\
3.21	1.0103\\
3.2125	1.0104\\
3.215	1.0105\\
3.2175	1.0106\\
3.22	1.0107\\
3.2225	1.0109\\
3.225	1.011\\
3.2275	1.0111\\
3.23	1.0112\\
3.2325	1.0113\\
3.235	1.0114\\
3.2375	1.0115\\
3.24	1.0116\\
3.2425	1.0117\\
3.245	1.0119\\
3.2475	1.012\\
3.25	1.0121\\
3.2525	1.0122\\
3.255	1.0123\\
3.2575	1.0124\\
3.26	1.0125\\
3.2625	1.0126\\
3.265	1.0127\\
3.2675	1.0128\\
3.27	1.0129\\
3.2725	1.0129\\
3.275	1.013\\
3.2775	1.0131\\
3.28	1.0132\\
3.2825	1.0133\\
3.285	1.0134\\
3.2875	1.0135\\
3.29	1.0136\\
3.2925	1.0137\\
3.295	1.0137\\
3.2975	1.0138\\
3.3	1.0139\\
3.3025	1.014\\
3.305	1.0141\\
3.3075	1.0141\\
3.31	1.0142\\
3.3125	1.0143\\
3.315	1.0144\\
3.3175	1.0144\\
3.32	1.0145\\
3.3225	1.0146\\
3.325	1.0146\\
3.3275	1.0147\\
3.33	1.0148\\
3.3325	1.0148\\
3.335	1.0149\\
3.3375	1.015\\
3.34	1.015\\
3.3425	1.0151\\
3.345	1.0151\\
3.3475	1.0152\\
3.35	1.0153\\
3.3525	1.0153\\
3.355	1.0154\\
3.3575	1.0154\\
3.36	1.0155\\
3.3625	1.0155\\
3.365	1.0156\\
3.3675	1.0156\\
3.37	1.0157\\
3.3725	1.0157\\
3.375	1.0158\\
3.3775	1.0158\\
3.38	1.0159\\
3.3825	1.0159\\
3.385	1.016\\
3.3875	1.016\\
3.39	1.016\\
3.3925	1.0161\\
3.395	1.0161\\
3.3975	1.0162\\
3.4	1.0162\\
3.4025	1.0162\\
3.405	1.0163\\
3.4075	1.0163\\
3.41	1.0163\\
3.4125	1.0164\\
3.415	1.0164\\
3.4175	1.0164\\
3.42	1.0164\\
3.4225	1.0165\\
3.425	1.0165\\
3.4275	1.0165\\
3.43	1.0165\\
3.4325	1.0166\\
3.435	1.0166\\
3.4375	1.0166\\
3.44	1.0166\\
3.4425	1.0166\\
3.445	1.0167\\
3.4475	1.0167\\
3.45	1.0167\\
3.4525	1.0167\\
3.455	1.0167\\
3.4575	1.0167\\
3.46	1.0167\\
3.4625	1.0168\\
3.465	1.0168\\
3.4675	1.0168\\
3.47	1.0168\\
3.4725	1.0168\\
3.475	1.0168\\
3.4775	1.0168\\
3.48	1.0168\\
3.4825	1.0168\\
3.485	1.0168\\
3.4875	1.0168\\
3.49	1.0168\\
3.4925	1.0168\\
3.495	1.0168\\
3.4975	1.0168\\
3.5	1.0168\\
3.5039	1.0168\\
3.5082	1.0168\\
3.5128	1.0168\\
3.5153	1.0168\\
3.5178	1.0167\\
3.5203	1.0167\\
3.5228	1.0167\\
3.5253	1.0167\\
3.5278	1.0167\\
3.5303	1.0167\\
3.5328	1.0167\\
3.5353	1.0167\\
3.5378	1.0166\\
3.5403	1.0166\\
3.5428	1.0166\\
3.5453	1.0166\\
3.5478	1.0166\\
3.5503	1.0165\\
3.5528	1.0165\\
3.5553	1.0165\\
3.5578	1.0165\\
3.5603	1.0165\\
3.5628	1.0164\\
3.5653	1.0164\\
3.5678	1.0164\\
3.5703	1.0164\\
3.5728	1.0163\\
3.5753	1.0163\\
3.5778	1.0163\\
3.5803	1.0162\\
3.5828	1.0162\\
3.5853	1.0162\\
3.5878	1.0161\\
3.5903	1.0161\\
3.5952	1.016\\
3.6	1.016\\
3.6025	1.0159\\
3.605	1.0159\\
3.6075	1.0159\\
3.61	1.0158\\
3.6125	1.0158\\
3.615	1.0158\\
3.6175	1.0157\\
3.62	1.0157\\
3.6225	1.0156\\
3.625	1.0156\\
3.6275	1.0155\\
3.63	1.0155\\
3.6325	1.0155\\
3.635	1.0154\\
3.6375	1.0154\\
3.64	1.0153\\
3.6425	1.0153\\
3.645	1.0152\\
3.6475	1.0152\\
3.65	1.0151\\
3.6525	1.0151\\
3.655	1.015\\
3.6575	1.015\\
3.66	1.0149\\
3.6625	1.0149\\
3.665	1.0148\\
3.6675	1.0148\\
3.67	1.0147\\
3.6725	1.0147\\
3.675	1.0146\\
3.6775	1.0146\\
3.68	1.0145\\
3.6825	1.0145\\
3.685	1.0144\\
3.6875	1.0143\\
3.69	1.0143\\
3.6925	1.0142\\
3.695	1.0142\\
3.6975	1.0141\\
3.7	1.014\\
3.7025	1.014\\
3.705	1.0139\\
3.7075	1.0139\\
3.71	1.0138\\
3.7125	1.0137\\
3.715	1.0137\\
3.7175	1.0136\\
3.72	1.0136\\
3.7225	1.0135\\
3.725	1.0134\\
3.7275	1.0134\\
3.73	1.0133\\
3.7325	1.0132\\
3.735	1.0132\\
3.7375	1.0131\\
3.74	1.013\\
3.7425	1.013\\
3.745	1.0129\\
3.7475	1.0128\\
3.75	1.0128\\
3.7525	1.0127\\
3.755	1.0126\\
3.7575	1.0126\\
3.76	1.0125\\
3.7625	1.0124\\
3.765	1.0124\\
3.7675	1.0123\\
3.77	1.0122\\
3.7725	1.0121\\
3.775	1.0121\\
3.7775	1.012\\
3.78	1.0119\\
3.7825	1.0119\\
3.785	1.0118\\
3.7875	1.0117\\
3.79	1.0116\\
3.7925	1.0116\\
3.795	1.0115\\
3.7975	1.0114\\
3.8	1.0113\\
3.8025	1.0113\\
3.805	1.0112\\
3.8075	1.0111\\
3.81	1.011\\
3.8125	1.011\\
3.815	1.0109\\
3.8175	1.0108\\
3.82	1.0107\\
3.8225	1.0106\\
3.825	1.0106\\
3.8275	1.0105\\
3.83	1.0104\\
3.8325	1.0103\\
3.835	1.0103\\
3.8375	1.0102\\
3.84	1.0101\\
3.8425	1.01\\
3.845	1.0099\\
3.8475	1.0099\\
3.85	1.0098\\
3.8525	1.0097\\
3.855	1.0096\\
3.8575	1.0096\\
3.86	1.0095\\
3.8625	1.0094\\
3.865	1.0093\\
3.8675	1.0092\\
3.87	1.0092\\
3.8725	1.0091\\
3.875	1.009\\
3.8775	1.0089\\
3.88	1.0088\\
3.8825	1.0087\\
3.885	1.0087\\
3.8875	1.0086\\
3.89	1.0085\\
3.8925	1.0084\\
3.895	1.0083\\
3.8975	1.0083\\
3.9	1.0082\\
3.9025	1.0081\\
3.905	1.008\\
3.9075	1.0079\\
3.91	1.0078\\
3.9125	1.0078\\
3.915	1.0077\\
3.9175	1.0076\\
3.92	1.0075\\
3.9225	1.0074\\
3.925	1.0073\\
3.9275	1.0073\\
3.93	1.0072\\
3.9325	1.0071\\
3.935	1.007\\
3.9375	1.0069\\
3.94	1.0069\\
3.9425	1.0068\\
3.945	1.0067\\
3.9475	1.0066\\
3.95	1.0065\\
3.9525	1.0064\\
3.955	1.0064\\
3.9575	1.0063\\
3.96	1.0062\\
3.9625	1.0061\\
3.965	1.006\\
3.9675	1.0059\\
3.97	1.0059\\
3.9725	1.0058\\
3.975	1.0057\\
3.9775	1.0056\\
3.98	1.0055\\
3.9825	1.0054\\
3.985	1.0054\\
3.9875	1.0053\\
3.99	1.0052\\
3.9925	1.0051\\
3.995	1.005\\
3.9975	1.005\\
4	1.0049\\
4.0025	1.0048\\
4.005	1.0047\\
4.0075	1.0046\\
4.01	1.0045\\
4.0125	1.0045\\
4.015	1.0044\\
4.0175	1.0043\\
4.02	1.0042\\
4.0225	1.0041\\
4.025	1.0041\\
4.0275	1.004\\
4.03	1.0039\\
4.0325	1.0038\\
4.035	1.0037\\
4.0375	1.0036\\
4.04	1.0036\\
4.0425	1.0035\\
4.045	1.0034\\
4.0475	1.0033\\
4.05	1.0032\\
4.0525	1.0032\\
4.055	1.0031\\
4.0575	1.003\\
4.06	1.0029\\
4.0625	1.0028\\
4.065	1.0028\\
4.0675	1.0027\\
4.07	1.0026\\
4.0725	1.0025\\
4.075	1.0025\\
4.0775	1.0024\\
4.08	1.0023\\
4.0825	1.0022\\
4.085	1.0021\\
4.0875	1.0021\\
4.09	1.002\\
4.0925	1.0019\\
4.095	1.0018\\
4.0975	1.0018\\
4.1	1.0017\\
4.1025	1.0016\\
4.105	1.0015\\
4.1075	1.0015\\
4.11	1.0014\\
4.1125	1.0013\\
4.115	1.0012\\
4.1175	1.0012\\
4.12	1.0011\\
4.1225	1.001\\
4.125	1.0009\\
4.1275	1.0009\\
4.13	1.0008\\
4.1325	1.0007\\
4.135	1.0006\\
4.1375	1.0006\\
4.14	1.0005\\
4.1425	1.0004\\
4.145	1.0003\\
4.1475	1.0003\\
4.15	1.0002\\
4.1525	1.0001\\
4.155	1.0001\\
4.1575	1\\
4.16	0.9999\\
4.1625	0.9998\\
4.165	0.9998\\
4.1675	0.9997\\
4.17	0.9996\\
4.1725	0.9996\\
4.175	0.9995\\
4.1775	0.9994\\
4.18	0.9994\\
4.1825	0.9993\\
4.185	0.9992\\
4.1875	0.9992\\
4.19	0.9991\\
4.1925	0.999\\
4.195	0.999\\
4.1975	0.9989\\
4.2	0.9988\\
4.2025	0.9988\\
4.205	0.9987\\
4.2075	0.9986\\
4.21	0.9986\\
4.2125	0.9985\\
4.215	0.9984\\
4.2175	0.9984\\
4.22	0.9983\\
4.2225	0.9982\\
4.225	0.9982\\
4.2275	0.9981\\
4.23	0.998\\
4.2325	0.998\\
4.235	0.9979\\
4.2375	0.9979\\
4.24	0.9978\\
4.2425	0.9977\\
4.245	0.9977\\
4.2475	0.9976\\
4.25	0.9976\\
4.2525	0.9975\\
4.255	0.9974\\
4.2575	0.9974\\
4.26	0.9973\\
4.2625	0.9973\\
4.265	0.9972\\
4.2675	0.9971\\
4.27	0.9971\\
4.2725	0.997\\
4.275	0.997\\
4.2775	0.9969\\
4.28	0.9969\\
4.2825	0.9968\\
4.285	0.9968\\
4.2875	0.9967\\
4.29	0.9966\\
4.2925	0.9966\\
4.295	0.9965\\
4.2975	0.9965\\
4.3	0.9964\\
4.3025	0.9964\\
4.305	0.9963\\
4.3075	0.9963\\
4.31	0.9962\\
4.3125	0.9962\\
4.315	0.9961\\
4.3175	0.9961\\
4.32	0.996\\
4.3225	0.996\\
4.325	0.9959\\
4.3275	0.9959\\
4.33	0.9958\\
4.3325	0.9958\\
4.335	0.9957\\
4.3375	0.9957\\
4.34	0.9956\\
4.3425	0.9956\\
4.345	0.9955\\
4.3475	0.9955\\
4.35	0.9954\\
4.3525	0.9954\\
4.355	0.9953\\
4.3575	0.9953\\
4.36	0.9953\\
4.3625	0.9952\\
4.365	0.9952\\
4.3675	0.9951\\
4.37	0.9951\\
4.3725	0.995\\
4.375	0.995\\
4.3775	0.995\\
4.38	0.9949\\
4.3825	0.9949\\
4.385	0.9948\\
4.3875	0.9948\\
4.39	0.9947\\
4.3925	0.9947\\
4.395	0.9947\\
4.3975	0.9946\\
4.4	0.9946\\
4.4025	0.9946\\
4.405	0.9945\\
4.4075	0.9945\\
4.41	0.9944\\
4.4125	0.9944\\
4.415	0.9944\\
4.4175	0.9943\\
4.42	0.9943\\
4.4225	0.9943\\
4.425	0.9942\\
4.4275	0.9942\\
4.43	0.9942\\
4.4325	0.9941\\
4.435	0.9941\\
4.4375	0.9941\\
4.44	0.994\\
4.4425	0.994\\
4.445	0.994\\
4.4475	0.9939\\
4.45	0.9939\\
4.4525	0.9939\\
4.455	0.9938\\
4.4575	0.9938\\
4.46	0.9938\\
4.4625	0.9937\\
4.465	0.9937\\
4.4675	0.9937\\
4.47	0.9937\\
4.4725	0.9936\\
4.475	0.9936\\
4.4775	0.9936\\
4.48	0.9935\\
4.4825	0.9935\\
4.485	0.9935\\
4.4875	0.9935\\
4.49	0.9934\\
4.4925	0.9934\\
4.495	0.9934\\
4.4975	0.9934\\
4.5	0.9933\\
4.5025	0.9933\\
4.505	0.9933\\
4.5075	0.9933\\
4.51	0.9932\\
4.5125	0.9932\\
4.515	0.9932\\
4.5175	0.9932\\
4.52	0.9932\\
4.5225	0.9931\\
4.525	0.9931\\
4.5275	0.9931\\
4.53	0.9931\\
4.5325	0.9931\\
4.535	0.993\\
4.5375	0.993\\
4.54	0.993\\
4.5425	0.993\\
4.545	0.993\\
4.5475	0.993\\
4.55	0.9929\\
4.5525	0.9929\\
4.555	0.9929\\
4.5575	0.9929\\
4.56	0.9929\\
4.5625	0.9929\\
4.565	0.9928\\
4.5675	0.9928\\
4.57	0.9928\\
4.5725	0.9928\\
4.575	0.9928\\
4.5775	0.9928\\
4.58	0.9928\\
4.5825	0.9927\\
4.585	0.9927\\
4.5875	0.9927\\
4.59	0.9927\\
4.5925	0.9927\\
4.595	0.9927\\
4.5975	0.9927\\
4.6	0.9927\\
4.6025	0.9927\\
4.605	0.9926\\
4.6075	0.9926\\
4.61	0.9926\\
4.6125	0.9926\\
4.615	0.9926\\
4.6175	0.9926\\
4.62	0.9926\\
4.6225	0.9926\\
4.625	0.9926\\
4.6275	0.9926\\
4.63	0.9926\\
4.6325	0.9926\\
4.635	0.9926\\
4.6375	0.9925\\
4.64	0.9925\\
4.6425	0.9925\\
4.645	0.9925\\
4.6475	0.9925\\
4.65	0.9925\\
4.6525	0.9925\\
4.655	0.9925\\
4.6575	0.9925\\
4.66	0.9925\\
4.6625	0.9925\\
4.665	0.9925\\
4.6675	0.9925\\
4.67	0.9925\\
4.6725	0.9925\\
4.675	0.9925\\
4.6775	0.9925\\
4.68	0.9925\\
4.6825	0.9925\\
4.685	0.9925\\
4.6875	0.9925\\
4.69	0.9925\\
4.6925	0.9925\\
4.695	0.9925\\
4.6975	0.9925\\
4.7	0.9925\\
4.7042	0.9925\\
4.7084	0.9925\\
4.7109	0.9925\\
4.7134	0.9925\\
4.7159	0.9925\\
4.7184	0.9925\\
4.7209	0.9925\\
4.7234	0.9925\\
4.7259	0.9925\\
4.7284	0.9925\\
4.7309	0.9926\\
4.7334	0.9926\\
4.7359	0.9926\\
4.7384	0.9926\\
4.7409	0.9926\\
4.7434	0.9926\\
4.7459	0.9926\\
4.7484	0.9926\\
4.7509	0.9926\\
4.7534	0.9926\\
4.7559	0.9926\\
4.7584	0.9926\\
4.7609	0.9926\\
4.7634	0.9926\\
4.7659	0.9926\\
4.7684	0.9927\\
4.7709	0.9927\\
4.7734	0.9927\\
4.7759	0.9927\\
4.7784	0.9927\\
4.7809	0.9927\\
4.7834	0.9927\\
4.7859	0.9927\\
4.7884	0.9927\\
4.7909	0.9927\\
4.7934	0.9928\\
4.7959	0.9928\\
4.7984	0.9928\\
4.8025	0.9928\\
4.805	0.9928\\
4.8075	0.9928\\
4.81	0.9928\\
4.8125	0.9929\\
4.815	0.9929\\
4.8175	0.9929\\
4.82	0.9929\\
4.8225	0.9929\\
4.825	0.9929\\
4.8275	0.9929\\
4.83	0.9929\\
4.8325	0.993\\
4.835	0.993\\
4.8375	0.993\\
4.84	0.993\\
4.8425	0.993\\
4.845	0.993\\
4.8475	0.993\\
4.85	0.9931\\
4.8525	0.9931\\
4.855	0.9931\\
4.8575	0.9931\\
4.86	0.9931\\
4.8625	0.9931\\
4.865	0.9932\\
4.8675	0.9932\\
4.87	0.9932\\
4.8725	0.9932\\
4.875	0.9932\\
4.8775	0.9932\\
4.88	0.9933\\
4.8825	0.9933\\
4.885	0.9933\\
4.8875	0.9933\\
4.89	0.9933\\
4.8925	0.9934\\
4.895	0.9934\\
4.8975	0.9934\\
4.9	0.9934\\
4.9025	0.9934\\
4.905	0.9934\\
4.9075	0.9935\\
4.91	0.9935\\
4.9125	0.9935\\
4.915	0.9935\\
4.9175	0.9935\\
4.92	0.9936\\
4.9225	0.9936\\
4.925	0.9936\\
4.9275	0.9936\\
4.93	0.9936\\
4.9325	0.9937\\
4.935	0.9937\\
4.9375	0.9937\\
4.94	0.9937\\
4.9425	0.9937\\
4.945	0.9938\\
4.9475	0.9938\\
4.95	0.9938\\
4.9525	0.9938\\
4.955	0.9939\\
4.9575	0.9939\\
4.96	0.9939\\
4.9625	0.9939\\
4.965	0.9939\\
4.9675	0.994\\
4.97	0.994\\
4.9725	0.994\\
4.975	0.994\\
4.9775	0.9941\\
4.98	0.9941\\
4.9825	0.9941\\
4.985	0.9941\\
4.9875	0.9941\\
4.99	0.9942\\
4.9925	0.9942\\
4.995	0.9942\\
4.9975	0.9942\\
5	0.9943\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.4\\
0.0034	-0.3986\\
0.0052	-0.3978\\
0.0071	-0.3969\\
0.0089	-0.3961\\
0.0114	-0.3948\\
0.0139	-0.3935\\
0.0164	-0.3922\\
0.0189	-0.3908\\
0.0214	-0.3893\\
0.0239	-0.3878\\
0.0264	-0.3862\\
0.0289	-0.3846\\
0.0314	-0.3829\\
0.0339	-0.3812\\
0.0364	-0.3794\\
0.0389	-0.3775\\
0.0414	-0.3756\\
0.0439	-0.3736\\
0.0464	-0.3716\\
0.0489	-0.3695\\
0.0514	-0.3674\\
0.0539	-0.3652\\
0.0564	-0.3629\\
0.0589	-0.3606\\
0.0614	-0.3582\\
0.0639	-0.3558\\
0.0664	-0.3533\\
0.0689	-0.3508\\
0.0714	-0.3482\\
0.0739	-0.3455\\
0.0764	-0.3428\\
0.0789	-0.34\\
0.0814	-0.3372\\
0.0839	-0.3343\\
0.0864	-0.3314\\
0.0889	-0.3284\\
0.0914	-0.3253\\
0.0939	-0.3222\\
0.0964	-0.319\\
0.0989	-0.3158\\
0.0997	-0.3148\\
0.1025	-0.3111\\
0.105	-0.3078\\
0.1075	-0.3044\\
0.11	-0.301\\
0.1125	-0.2975\\
0.115	-0.294\\
0.1175	-0.2905\\
0.12	-0.2869\\
0.1225	-0.2832\\
0.125	-0.2796\\
0.1275	-0.2759\\
0.13	-0.2721\\
0.1325	-0.2683\\
0.135	-0.2645\\
0.1375	-0.2606\\
0.14	-0.2567\\
0.1425	-0.2527\\
0.145	-0.2487\\
0.1475	-0.2447\\
0.15	-0.2406\\
0.1525	-0.2365\\
0.155	-0.2324\\
0.1575	-0.2281\\
0.16	-0.2239\\
0.1625	-0.2196\\
0.165	-0.2153\\
0.1675	-0.2109\\
0.17	-0.2065\\
0.1725	-0.2021\\
0.175	-0.1976\\
0.1775	-0.1931\\
0.18	-0.1885\\
0.1825	-0.1839\\
0.185	-0.1792\\
0.1875	-0.1745\\
0.19	-0.1698\\
0.1925	-0.165\\
0.195	-0.1602\\
0.1975	-0.1553\\
0.2	-0.1504\\
0.2018	-0.1468\\
0.2037	-0.1431\\
0.2055	-0.1395\\
0.2074	-0.1358\\
0.2099	-0.1308\\
0.2124	-0.1258\\
0.2149	-0.1207\\
0.2174	-0.1156\\
0.2199	-0.1105\\
0.2224	-0.1054\\
0.2249	-0.1002\\
0.2274	-0.0951\\
0.2299	-0.0898\\
0.2324	-0.0846\\
0.2349	-0.0794\\
0.2374	-0.0741\\
0.2399	-0.0688\\
0.2424	-0.0635\\
0.2449	-0.0581\\
0.2474	-0.0527\\
0.2499	-0.0473\\
0.2524	-0.0419\\
0.2549	-0.0364\\
0.2574	-0.031\\
0.2599	-0.0254\\
0.2624	-0.0199\\
0.2649	-0.0144\\
0.2674	-0.0088\\
0.2699	-0.0032\\
0.2724	0.0024\\
0.2749	0.0081\\
0.2774	0.0138\\
0.2799	0.0195\\
0.2824	0.0252\\
0.2849	0.031\\
0.2874	0.0367\\
0.2899	0.0425\\
0.2924	0.0484\\
0.2949	0.0542\\
0.2974	0.0601\\
0.298	0.0616\\
0.2987	0.0632\\
0.2993	0.0647\\
0.3	0.0663\\
0.3014	0.0696\\
0.3028	0.0729\\
0.3042	0.0763\\
0.3056	0.0796\\
0.3081	0.0856\\
0.3106	0.0915\\
0.3131	0.0975\\
0.3156	0.1034\\
0.3181	0.1094\\
0.3206	0.1154\\
0.3231	0.1214\\
0.3256	0.1274\\
0.3281	0.1335\\
0.3306	0.1395\\
0.3331	0.1455\\
0.3356	0.1516\\
0.3381	0.1577\\
0.3406	0.1637\\
0.3431	0.1698\\
0.3456	0.1759\\
0.3481	0.182\\
0.3506	0.1881\\
0.3531	0.1942\\
0.3556	0.2004\\
0.3581	0.2065\\
0.3606	0.2127\\
0.3631	0.2188\\
0.3656	0.225\\
0.3681	0.2312\\
0.3706	0.2374\\
0.3731	0.2436\\
0.3756	0.2498\\
0.3781	0.256\\
0.3806	0.2623\\
0.3831	0.2685\\
0.3856	0.2748\\
0.3881	0.281\\
0.3906	0.2873\\
0.3931	0.2936\\
0.3956	0.2999\\
0.3967	0.3026\\
0.3978	0.3054\\
0.3989	0.3081\\
0.4	0.3109\\
0.4025	0.3172\\
0.405	0.3235\\
0.4075	0.3298\\
0.41	0.3361\\
0.4125	0.3424\\
0.415	0.3487\\
0.4175	0.355\\
0.42	0.3613\\
0.4225	0.3676\\
0.425	0.3739\\
0.4275	0.3802\\
0.43	0.3864\\
0.4325	0.3927\\
0.435	0.399\\
0.4375	0.4053\\
0.44	0.4115\\
0.4425	0.4178\\
0.445	0.4241\\
0.4475	0.4303\\
0.45	0.4366\\
0.4525	0.4428\\
0.455	0.4491\\
0.4575	0.4553\\
0.46	0.4615\\
0.4625	0.4678\\
0.465	0.474\\
0.4675	0.4803\\
0.47	0.4865\\
0.4725	0.4927\\
0.475	0.4989\\
0.4775	0.5052\\
0.48	0.5114\\
0.4825	0.5176\\
0.485	0.5238\\
0.4875	0.53\\
0.49	0.5362\\
0.4925	0.5424\\
0.495	0.5486\\
0.4975	0.5548\\
0.5	0.561\\
0.5016	0.5649\\
0.5031	0.5688\\
0.5047	0.5726\\
0.5063	0.5765\\
0.5088	0.5827\\
0.5113	0.5888\\
0.5138	0.5949\\
0.5163	0.601\\
0.5188	0.6071\\
0.5213	0.6132\\
0.5238	0.6193\\
0.5263	0.6253\\
0.5288	0.6314\\
0.5313	0.6374\\
0.5338	0.6434\\
0.5363	0.6494\\
0.5388	0.6554\\
0.5413	0.6614\\
0.5438	0.6673\\
0.5463	0.6733\\
0.5488	0.6792\\
0.5513	0.6851\\
0.5538	0.691\\
0.5563	0.6969\\
0.5588	0.7028\\
0.5613	0.7087\\
0.5638	0.7145\\
0.5663	0.7203\\
0.5688	0.7262\\
0.5713	0.732\\
0.5738	0.7378\\
0.5763	0.7436\\
0.5788	0.7493\\
0.5813	0.7551\\
0.5838	0.7608\\
0.5863	0.7665\\
0.5888	0.7723\\
0.5913	0.778\\
0.5938	0.7836\\
0.5963	0.7893\\
0.5972	0.7914\\
0.5981	0.7935\\
0.5991	0.7956\\
0.6	0.7977\\
0.6015	0.801\\
0.6029	0.8043\\
0.6044	0.8076\\
0.6059	0.8109\\
0.6084	0.8165\\
0.6109	0.822\\
0.6134	0.8276\\
0.6159	0.8331\\
0.6184	0.8386\\
0.6209	0.8441\\
0.6234	0.8495\\
0.6259	0.855\\
0.6284	0.8604\\
0.6309	0.8658\\
0.6334	0.8712\\
0.6359	0.8765\\
0.6384	0.8818\\
0.6409	0.8871\\
0.6434	0.8924\\
0.6459	0.8977\\
0.6484	0.9029\\
0.6509	0.9082\\
0.6534	0.9134\\
0.6559	0.9185\\
0.6584	0.9237\\
0.6609	0.9288\\
0.6634	0.934\\
0.6659	0.9391\\
0.6684	0.9441\\
0.6709	0.9492\\
0.6734	0.9542\\
0.6759	0.9592\\
0.6784	0.9642\\
0.6809	0.9692\\
0.6834	0.9741\\
0.6859	0.979\\
0.6884	0.9839\\
0.6909	0.9888\\
0.6934	0.9937\\
0.6959	0.9985\\
0.6969	1.0005\\
0.6979	1.0025\\
0.699	1.0045\\
0.7	1.0065\\
0.7025	1.0113\\
0.705	1.016\\
0.7075	1.0207\\
0.71	1.0255\\
0.7125	1.0301\\
0.715	1.0348\\
0.7175	1.0394\\
0.72	1.044\\
0.7225	1.0486\\
0.725	1.0531\\
0.7275	1.0576\\
0.73	1.0621\\
0.7325	1.0666\\
0.735	1.071\\
0.7375	1.0754\\
0.74	1.0798\\
0.7425	1.0842\\
0.745	1.0885\\
0.7475	1.0928\\
0.75	1.0971\\
0.7525	1.1014\\
0.755	1.1056\\
0.7575	1.1098\\
0.76	1.114\\
0.7625	1.1181\\
0.765	1.1223\\
0.7675	1.1264\\
0.77	1.1305\\
0.7725	1.1345\\
0.775	1.1385\\
0.7775	1.1425\\
0.78	1.1465\\
0.7825	1.1504\\
0.785	1.1544\\
0.7875	1.1582\\
0.79	1.1621\\
0.7925	1.166\\
0.795	1.1698\\
0.7975	1.1736\\
0.8	1.1773\\
0.8009	1.1786\\
0.8018	1.1799\\
0.8026	1.1813\\
0.8035	1.1826\\
0.806	1.1863\\
0.8085	1.1899\\
0.811	1.1936\\
0.8135	1.1972\\
0.816	1.2008\\
0.8185	1.2043\\
0.821	1.2078\\
0.8235	1.2113\\
0.826	1.2148\\
0.8285	1.2182\\
0.831	1.2217\\
0.8335	1.225\\
0.836	1.2284\\
0.8385	1.2317\\
0.841	1.235\\
0.8435	1.2383\\
0.846	1.2415\\
0.8485	1.2448\\
0.851	1.248\\
0.8535	1.2511\\
0.856	1.2542\\
0.8585	1.2573\\
0.861	1.2604\\
0.8635	1.2635\\
0.866	1.2665\\
0.8685	1.2695\\
0.871	1.2724\\
0.8735	1.2754\\
0.876	1.2783\\
0.8785	1.2812\\
0.881	1.284\\
0.8835	1.2868\\
0.886	1.2896\\
0.8885	1.2924\\
0.891	1.2951\\
0.8935	1.2978\\
0.8951	1.2996\\
0.8968	1.3013\\
0.8984	1.303\\
0.9	1.3047\\
0.9025	1.3073\\
0.905	1.3099\\
0.9075	1.3125\\
0.91	1.315\\
0.9125	1.3175\\
0.915	1.32\\
0.9175	1.3224\\
0.92	1.3248\\
0.9225	1.3272\\
0.925	1.3296\\
0.9275	1.3319\\
0.93	1.3342\\
0.9325	1.3365\\
0.935	1.3387\\
0.9375	1.341\\
0.94	1.3431\\
0.9425	1.3453\\
0.945	1.3474\\
0.9475	1.3496\\
0.95	1.3516\\
0.9525	1.3537\\
0.955	1.3557\\
0.9575	1.3577\\
0.96	1.3597\\
0.9625	1.3616\\
0.965	1.3635\\
0.9675	1.3654\\
0.97	1.3673\\
0.9725	1.3691\\
0.975	1.3709\\
0.9775	1.3727\\
0.98	1.3744\\
0.9825	1.3762\\
0.985	1.3778\\
0.9875	1.3795\\
0.99	1.3811\\
0.9925	1.3828\\
0.995	1.3843\\
0.9975	1.3859\\
1	1.3874\\
1.0015	1.3883\\
1.0031	1.3893\\
1.0056	1.3907\\
1.0081	1.3922\\
1.0106	1.3936\\
1.0131	1.395\\
1.0156	1.3963\\
1.0181	1.3977\\
1.0206	1.399\\
1.0231	1.4003\\
1.0256	1.4015\\
1.0281	1.4028\\
1.0306	1.404\\
1.0331	1.4052\\
1.0356	1.4063\\
1.0381	1.4075\\
1.0406	1.4086\\
1.0431	1.4097\\
1.0456	1.4107\\
1.0481	1.4118\\
1.0506	1.4128\\
1.0531	1.4138\\
1.0556	1.4147\\
1.0581	1.4156\\
1.0606	1.4165\\
1.0631	1.4174\\
1.0656	1.4183\\
1.0681	1.4191\\
1.0706	1.4199\\
1.0731	1.4207\\
1.0756	1.4215\\
1.0781	1.4222\\
1.0806	1.4229\\
1.0831	1.4236\\
1.0856	1.4242\\
1.0881	1.4248\\
1.0906	1.4254\\
1.0931	1.426\\
1.0965	1.4268\\
1.1	1.4275\\
1.1025	1.428\\
1.105	1.4284\\
1.1075	1.4288\\
1.11	1.4293\\
1.1125	1.4297\\
1.115	1.43\\
1.1175	1.4304\\
1.12	1.4307\\
1.1225	1.431\\
1.125	1.4313\\
1.1275	1.4316\\
1.13	1.4318\\
1.1325	1.432\\
1.135	1.4322\\
1.1375	1.4324\\
1.14	1.4325\\
1.1425	1.4327\\
1.145	1.4328\\
1.1475	1.4329\\
1.15	1.4329\\
1.1525	1.433\\
1.155	1.433\\
1.1575	1.433\\
1.16	1.433\\
1.1625	1.433\\
1.165	1.4329\\
1.1675	1.4328\\
1.17	1.4327\\
1.1725	1.4326\\
1.175	1.4324\\
1.1775	1.4322\\
1.18	1.432\\
1.1825	1.4318\\
1.185	1.4316\\
1.1875	1.4313\\
1.19	1.4311\\
1.1925	1.4307\\
1.195	1.4304\\
1.1975	1.4301\\
1.2	1.4297\\
1.203	1.4292\\
1.2061	1.4287\\
1.2086	1.4283\\
1.2111	1.4279\\
1.2136	1.4274\\
1.2161	1.4269\\
1.2186	1.4264\\
1.2211	1.4259\\
1.2236	1.4254\\
1.2261	1.4248\\
1.2286	1.4242\\
1.2311	1.4237\\
1.2336	1.4231\\
1.2361	1.4224\\
1.2386	1.4218\\
1.2411	1.4211\\
1.2436	1.4205\\
1.2461	1.4198\\
1.2486	1.4191\\
1.2511	1.4184\\
1.2536	1.4176\\
1.2561	1.4169\\
1.2586	1.4161\\
1.2611	1.4153\\
1.2636	1.4145\\
1.2661	1.4137\\
1.2686	1.4128\\
1.2711	1.412\\
1.2736	1.4111\\
1.2761	1.4102\\
1.2786	1.4093\\
1.2811	1.4084\\
1.2836	1.4074\\
1.2861	1.4064\\
1.2886	1.4055\\
1.2911	1.4045\\
1.2936	1.4035\\
1.2961	1.4024\\
1.298	1.4016\\
1.3	1.4008\\
1.3025	1.3997\\
1.305	1.3986\\
1.3075	1.3975\\
1.31	1.3964\\
1.3125	1.3953\\
1.315	1.3941\\
1.3175	1.393\\
1.32	1.3918\\
1.3225	1.3907\\
1.325	1.3895\\
1.3275	1.3883\\
1.33	1.3871\\
1.3325	1.3859\\
1.335	1.3846\\
1.3375	1.3834\\
1.34	1.3821\\
1.3425	1.3809\\
1.345	1.3796\\
1.3475	1.3783\\
1.35	1.377\\
1.3525	1.3757\\
1.355	1.3743\\
1.3575	1.373\\
1.36	1.3716\\
1.3625	1.3703\\
1.365	1.3689\\
1.3675	1.3675\\
1.37	1.3661\\
1.3725	1.3647\\
1.375	1.3632\\
1.3775	1.3618\\
1.38	1.3604\\
1.3825	1.3589\\
1.385	1.3574\\
1.3875	1.3559\\
1.39	1.3544\\
1.3925	1.3529\\
1.395	1.3514\\
1.3975	1.3498\\
1.4	1.3483\\
1.4025	1.3467\\
1.405	1.3452\\
1.4075	1.3436\\
1.41	1.342\\
1.4125	1.3404\\
1.415	1.3388\\
1.4175	1.3372\\
1.42	1.3356\\
1.4225	1.334\\
1.425	1.3324\\
1.4275	1.3307\\
1.43	1.3291\\
1.4325	1.3275\\
1.435	1.3258\\
1.4375	1.3241\\
1.44	1.3225\\
1.4425	1.3208\\
1.445	1.3191\\
1.4475	1.3174\\
1.45	1.3157\\
1.4525	1.314\\
1.455	1.3123\\
1.4575	1.3106\\
1.46	1.3089\\
1.4625	1.3071\\
1.465	1.3054\\
1.4675	1.3036\\
1.47	1.3019\\
1.4725	1.3001\\
1.475	1.2983\\
1.4775	1.2966\\
1.48	1.2948\\
1.4825	1.293\\
1.485	1.2912\\
1.4875	1.2894\\
1.49	1.2876\\
1.4925	1.2858\\
1.495	1.2839\\
1.4975	1.2821\\
1.5	1.2802\\
1.5024	1.2785\\
1.5048	1.2767\\
1.5073	1.2749\\
1.5097	1.2731\\
1.5122	1.2712\\
1.5147	1.2694\\
1.5172	1.2675\\
1.5197	1.2656\\
1.5222	1.2638\\
1.5247	1.2619\\
1.5272	1.26\\
1.5297	1.2581\\
1.5322	1.2563\\
1.5347	1.2544\\
1.5372	1.2525\\
1.5397	1.2506\\
1.5422	1.2487\\
1.5447	1.2468\\
1.5472	1.2449\\
1.5497	1.243\\
1.5522	1.2411\\
1.5547	1.2392\\
1.5572	1.2373\\
1.5597	1.2354\\
1.5622	1.2335\\
1.5647	1.2316\\
1.5672	1.2297\\
1.5697	1.2277\\
1.5722	1.2258\\
1.5747	1.2239\\
1.5772	1.222\\
1.5797	1.22\\
1.5822	1.2181\\
1.5847	1.2162\\
1.5872	1.2142\\
1.5897	1.2123\\
1.5923	1.2103\\
1.5948	1.2083\\
1.5974	1.2063\\
1.6	1.2043\\
1.6025	1.2023\\
1.605	1.2004\\
1.6075	1.1984\\
1.61	1.1965\\
1.6125	1.1945\\
1.615	1.1926\\
1.6175	1.1906\\
1.62	1.1887\\
1.6225	1.1867\\
1.625	1.1848\\
1.6275	1.1828\\
1.63	1.1809\\
1.6325	1.179\\
1.635	1.177\\
1.6375	1.1751\\
1.64	1.1732\\
1.6425	1.1712\\
1.645	1.1693\\
1.6475	1.1674\\
1.65	1.1654\\
1.6525	1.1635\\
1.655	1.1616\\
1.6575	1.1597\\
1.66	1.1577\\
1.6625	1.1558\\
1.665	1.1539\\
1.6675	1.152\\
1.67	1.1501\\
1.6725	1.1481\\
1.675	1.1462\\
1.6775	1.1443\\
1.68	1.1424\\
1.6825	1.1405\\
1.685	1.1386\\
1.6875	1.1367\\
1.69	1.1348\\
1.6925	1.1328\\
1.695	1.1309\\
1.6975	1.129\\
1.7	1.1271\\
1.7024	1.1253\\
1.7049	1.1235\\
1.7073	1.1216\\
1.7097	1.1198\\
1.7122	1.1179\\
1.7147	1.116\\
1.7172	1.1141\\
1.7197	1.1123\\
1.7222	1.1104\\
1.7247	1.1085\\
1.7272	1.1067\\
1.7297	1.1048\\
1.7322	1.103\\
1.7347	1.1012\\
1.7372	1.0993\\
1.7397	1.0975\\
1.7422	1.0956\\
1.7447	1.0938\\
1.7472	1.092\\
1.7497	1.0902\\
1.7522	1.0884\\
1.7547	1.0866\\
1.7572	1.0848\\
1.7597	1.083\\
1.7622	1.0812\\
1.7647	1.0794\\
1.7672	1.0776\\
1.7697	1.0758\\
1.7722	1.074\\
1.7747	1.0723\\
1.7772	1.0705\\
1.7797	1.0687\\
1.7822	1.067\\
1.7847	1.0652\\
1.7872	1.0635\\
1.7897	1.0617\\
1.7923	1.0599\\
1.7949	1.0581\\
1.7974	1.0564\\
1.8	1.0546\\
1.8025	1.0529\\
1.805	1.0511\\
1.8075	1.0494\\
1.81	1.0477\\
1.8125	1.046\\
1.815	1.0444\\
1.8175	1.0427\\
1.82	1.041\\
1.8225	1.0393\\
1.825	1.0377\\
1.8275	1.036\\
1.83	1.0344\\
1.8325	1.0327\\
1.835	1.0311\\
1.8375	1.0295\\
1.84	1.0278\\
1.8425	1.0262\\
1.845	1.0246\\
1.8475	1.023\\
1.85	1.0214\\
1.8525	1.0198\\
1.855	1.0183\\
1.8575	1.0167\\
1.86	1.0151\\
1.8625	1.0135\\
1.865	1.012\\
1.8675	1.0104\\
1.87	1.0089\\
1.8725	1.0074\\
1.875	1.0058\\
1.8775	1.0043\\
1.88	1.0028\\
1.8825	1.0013\\
1.885	0.9998\\
1.8875	0.9983\\
1.89	0.9968\\
1.8925	0.9953\\
1.895	0.9939\\
1.8975	0.9924\\
1.9	0.9909\\
1.9025	0.9895\\
1.905	0.988\\
1.9075	0.9866\\
1.91	0.9852\\
1.9125	0.9838\\
1.915	0.9824\\
1.9175	0.9809\\
1.92	0.9796\\
1.9225	0.9782\\
1.925	0.9768\\
1.9275	0.9754\\
1.93	0.974\\
1.9325	0.9727\\
1.935	0.9713\\
1.9375	0.97\\
1.94	0.9687\\
1.9425	0.9674\\
1.945	0.966\\
1.9475	0.9647\\
1.95	0.9634\\
1.9525	0.9621\\
1.955	0.9609\\
1.9575	0.9596\\
1.96	0.9583\\
1.9625	0.9571\\
1.965	0.9558\\
1.9675	0.9546\\
1.97	0.9533\\
1.9725	0.9521\\
1.975	0.9509\\
1.9775	0.9497\\
1.98	0.9485\\
1.9825	0.9473\\
1.985	0.9461\\
1.9875	0.9449\\
1.99	0.9438\\
1.9925	0.9426\\
1.995	0.9415\\
1.9975	0.9403\\
2	0.9392\\
2.0025	0.938\\
2.005	0.9369\\
2.0075	0.9358\\
2.01	0.9347\\
2.0125	0.9336\\
2.015	0.9325\\
2.0175	0.9315\\
2.02	0.9304\\
2.0225	0.9293\\
2.025	0.9283\\
2.0275	0.9272\\
2.03	0.9262\\
2.0325	0.9252\\
2.035	0.9242\\
2.0375	0.9232\\
2.04	0.9222\\
2.0425	0.9212\\
2.045	0.9202\\
2.0475	0.9192\\
2.05	0.9183\\
2.0525	0.9173\\
2.055	0.9164\\
2.0575	0.9154\\
2.06	0.9145\\
2.0625	0.9136\\
2.065	0.9127\\
2.0675	0.9118\\
2.07	0.9109\\
2.0725	0.91\\
2.075	0.9091\\
2.0775	0.9083\\
2.08	0.9074\\
2.0825	0.9065\\
2.085	0.9057\\
2.0875	0.9049\\
2.09	0.904\\
2.0925	0.9032\\
2.095	0.9024\\
2.0975	0.9016\\
2.1	0.9008\\
2.1025	0.9001\\
2.105	0.8993\\
2.1075	0.8985\\
2.11	0.8978\\
2.1125	0.897\\
2.115	0.8963\\
2.1175	0.8956\\
2.12	0.8948\\
2.1225	0.8941\\
2.125	0.8934\\
2.1275	0.8927\\
2.13	0.892\\
2.1325	0.8914\\
2.135	0.8907\\
2.1375	0.89\\
2.14	0.8894\\
2.1425	0.8887\\
2.145	0.8881\\
2.1475	0.8875\\
2.15	0.8869\\
2.1525	0.8863\\
2.155	0.8857\\
2.1575	0.8851\\
2.16	0.8845\\
2.1625	0.8839\\
2.165	0.8833\\
2.1675	0.8828\\
2.17	0.8822\\
2.1725	0.8817\\
2.175	0.8812\\
2.1775	0.8806\\
2.18	0.8801\\
2.1825	0.8796\\
2.185	0.8791\\
2.1875	0.8786\\
2.19	0.8781\\
2.1925	0.8777\\
2.195	0.8772\\
2.1975	0.8767\\
2.2	0.8763\\
2.2025	0.8759\\
2.205	0.8754\\
2.2075	0.875\\
2.21	0.8746\\
2.2125	0.8742\\
2.215	0.8738\\
2.2175	0.8734\\
2.22	0.873\\
2.2225	0.8726\\
2.225	0.8723\\
2.2275	0.8719\\
2.23	0.8715\\
2.2325	0.8712\\
2.235	0.8709\\
2.2375	0.8705\\
2.24	0.8702\\
2.2425	0.8699\\
2.245	0.8696\\
2.2475	0.8693\\
2.25	0.869\\
2.2525	0.8687\\
2.255	0.8684\\
2.2575	0.8682\\
2.26	0.8679\\
2.2625	0.8677\\
2.265	0.8674\\
2.2675	0.8672\\
2.27	0.867\\
2.2725	0.8667\\
2.275	0.8665\\
2.2775	0.8663\\
2.28	0.8661\\
2.2825	0.8659\\
2.285	0.8658\\
2.2875	0.8656\\
2.29	0.8654\\
2.2925	0.8653\\
2.295	0.8651\\
2.2975	0.865\\
2.3	0.8648\\
2.3025	0.8647\\
2.305	0.8646\\
2.3075	0.8645\\
2.31	0.8644\\
2.3125	0.8643\\
2.315	0.8642\\
2.3175	0.8641\\
2.32	0.864\\
2.3225	0.8639\\
2.325	0.8639\\
2.3275	0.8638\\
2.33	0.8638\\
2.3325	0.8637\\
2.335	0.8637\\
2.3375	0.8636\\
2.34	0.8636\\
2.3425	0.8636\\
2.345	0.8636\\
2.3475	0.8636\\
2.35	0.8636\\
2.3525	0.8636\\
2.355	0.8636\\
2.3575	0.8636\\
2.36	0.8636\\
2.3625	0.8637\\
2.365	0.8637\\
2.3675	0.8638\\
2.37	0.8638\\
2.3725	0.8639\\
2.375	0.8639\\
2.3775	0.864\\
2.38	0.8641\\
2.3825	0.8642\\
2.385	0.8643\\
2.3875	0.8644\\
2.39	0.8645\\
2.3925	0.8646\\
2.395	0.8647\\
2.3975	0.8648\\
2.4	0.865\\
2.4025	0.8651\\
2.405	0.8652\\
2.4075	0.8654\\
2.41	0.8655\\
2.4125	0.8657\\
2.415	0.8659\\
2.4175	0.866\\
2.42	0.8662\\
2.4225	0.8664\\
2.425	0.8666\\
2.4275	0.8668\\
2.43	0.867\\
2.4325	0.8672\\
2.435	0.8674\\
2.4375	0.8676\\
2.44	0.8678\\
2.4425	0.868\\
2.445	0.8683\\
2.4475	0.8685\\
2.45	0.8687\\
2.4525	0.869\\
2.455	0.8692\\
2.4575	0.8695\\
2.46	0.8697\\
2.4625	0.87\\
2.465	0.8703\\
2.4675	0.8705\\
2.47	0.8708\\
2.4725	0.8711\\
2.475	0.8714\\
2.4775	0.8717\\
2.48	0.872\\
2.4825	0.8723\\
2.485	0.8726\\
2.4875	0.8729\\
2.49	0.8733\\
2.4925	0.8736\\
2.495	0.8739\\
2.4975	0.8743\\
2.5	0.8746\\
2.5025	0.8749\\
2.505	0.8753\\
2.5075	0.8756\\
2.51	0.876\\
2.5125	0.8764\\
2.515	0.8767\\
2.5175	0.8771\\
2.52	0.8775\\
2.5225	0.8779\\
2.525	0.8782\\
2.5275	0.8786\\
2.53	0.879\\
2.5325	0.8794\\
2.535	0.8798\\
2.5375	0.8802\\
2.54	0.8806\\
2.5425	0.881\\
2.545	0.8814\\
2.5475	0.8818\\
2.55	0.8822\\
2.5525	0.8827\\
2.555	0.8831\\
2.5575	0.8835\\
2.56	0.884\\
2.5625	0.8844\\
2.565	0.8848\\
2.5675	0.8853\\
2.57	0.8857\\
2.5725	0.8862\\
2.575	0.8866\\
2.5775	0.8871\\
2.58	0.8875\\
2.5825	0.888\\
2.585	0.8885\\
2.5875	0.8889\\
2.59	0.8894\\
2.5925	0.8899\\
2.595	0.8904\\
2.5975	0.8909\\
2.6	0.8914\\
2.6025	0.8919\\
2.605	0.8924\\
2.6075	0.8929\\
2.61	0.8934\\
2.6125	0.8939\\
2.615	0.8944\\
2.6175	0.8949\\
2.62	0.8954\\
2.6225	0.8959\\
2.625	0.8964\\
2.6275	0.8969\\
2.63	0.8974\\
2.6325	0.898\\
2.635	0.8985\\
2.6375	0.899\\
2.64	0.8995\\
2.6425	0.9001\\
2.645	0.9006\\
2.6475	0.9011\\
2.65	0.9017\\
2.6525	0.9022\\
2.655	0.9027\\
2.6575	0.9033\\
2.66	0.9038\\
2.6625	0.9044\\
2.665	0.9049\\
2.6675	0.9055\\
2.67	0.906\\
2.6725	0.9066\\
2.675	0.9071\\
2.6775	0.9077\\
2.68	0.9083\\
2.6825	0.9088\\
2.685	0.9094\\
2.6875	0.9099\\
2.69	0.9105\\
2.6925	0.9111\\
2.695	0.9117\\
2.6975	0.9122\\
2.7	0.9128\\
2.7025	0.9134\\
2.705	0.914\\
2.7075	0.9146\\
2.71	0.9151\\
2.7125	0.9157\\
2.715	0.9163\\
2.7175	0.9169\\
2.72	0.9175\\
2.7225	0.9181\\
2.725	0.9186\\
2.7275	0.9192\\
2.73	0.9198\\
2.7325	0.9204\\
2.735	0.921\\
2.7375	0.9216\\
2.74	0.9222\\
2.7425	0.9228\\
2.745	0.9234\\
2.7475	0.924\\
2.75	0.9246\\
2.7525	0.9251\\
2.755	0.9257\\
2.7575	0.9263\\
2.76	0.9269\\
2.7625	0.9275\\
2.765	0.9281\\
2.7675	0.9287\\
2.77	0.9293\\
2.7725	0.9299\\
2.775	0.9305\\
2.7775	0.9311\\
2.78	0.9317\\
2.7825	0.9323\\
2.785	0.9329\\
2.7875	0.9335\\
2.79	0.9342\\
2.7925	0.9348\\
2.795	0.9354\\
2.7975	0.936\\
2.8	0.9366\\
2.8025	0.9372\\
2.805	0.9378\\
2.8075	0.9384\\
2.81	0.939\\
2.8125	0.9396\\
2.815	0.9402\\
2.8175	0.9408\\
2.82	0.9414\\
2.8225	0.942\\
2.825	0.9426\\
2.8275	0.9433\\
2.83	0.9439\\
2.8325	0.9445\\
2.835	0.9451\\
2.8375	0.9457\\
2.84	0.9463\\
2.8425	0.9469\\
2.845	0.9475\\
2.8475	0.9481\\
2.85	0.9487\\
2.8525	0.9493\\
2.855	0.9499\\
2.8575	0.9505\\
2.86	0.9511\\
2.8625	0.9517\\
2.865	0.9523\\
2.8675	0.9529\\
2.87	0.9534\\
2.8725	0.954\\
2.875	0.9546\\
2.8775	0.9552\\
2.88	0.9558\\
2.8825	0.9564\\
2.885	0.957\\
2.8875	0.9576\\
2.89	0.9582\\
2.8925	0.9588\\
2.895	0.9594\\
2.8975	0.96\\
2.9	0.9606\\
2.9025	0.9612\\
2.905	0.9617\\
2.9075	0.9623\\
2.91	0.9629\\
2.9125	0.9635\\
2.915	0.9641\\
2.9175	0.9647\\
2.92	0.9652\\
2.9225	0.9658\\
2.925	0.9664\\
2.9275	0.967\\
2.93	0.9675\\
2.9325	0.9681\\
2.935	0.9687\\
2.9375	0.9693\\
2.94	0.9698\\
2.9425	0.9704\\
2.945	0.9709\\
2.9475	0.9715\\
2.95	0.9721\\
2.9525	0.9726\\
2.955	0.9732\\
2.9575	0.9738\\
2.96	0.9743\\
2.9625	0.9749\\
2.965	0.9754\\
2.9675	0.976\\
2.97	0.9765\\
2.9725	0.9771\\
2.975	0.9776\\
2.9775	0.9782\\
2.98	0.9787\\
2.9825	0.9792\\
2.985	0.9798\\
2.9875	0.9803\\
2.99	0.9809\\
2.9925	0.9814\\
2.995	0.9819\\
2.9975	0.9825\\
3	0.983\\
3.0025	0.9835\\
3.005	0.9841\\
3.0075	0.9846\\
3.01	0.9851\\
3.0125	0.9856\\
3.015	0.9862\\
3.0175	0.9867\\
3.02	0.9872\\
3.0225	0.9877\\
3.025	0.9882\\
3.0275	0.9887\\
3.03	0.9892\\
3.0325	0.9897\\
3.035	0.9903\\
3.0375	0.9908\\
3.04	0.9913\\
3.0425	0.9918\\
3.045	0.9922\\
3.0475	0.9927\\
3.05	0.9932\\
3.0525	0.9937\\
3.055	0.9942\\
3.0575	0.9947\\
3.06	0.9952\\
3.0625	0.9957\\
3.065	0.9961\\
3.0675	0.9966\\
3.07	0.9971\\
3.0725	0.9975\\
3.075	0.998\\
3.0775	0.9985\\
3.08	0.999\\
3.0825	0.9994\\
3.085	0.9999\\
3.0875	1.0003\\
3.09	1.0008\\
3.0925	1.0012\\
3.095	1.0017\\
3.0975	1.0021\\
3.1	1.0026\\
3.1025	1.003\\
3.105	1.0035\\
3.1075	1.0039\\
3.11	1.0044\\
3.1125	1.0048\\
3.115	1.0052\\
3.1175	1.0057\\
3.12	1.0061\\
3.1225	1.0065\\
3.125	1.0069\\
3.1275	1.0074\\
3.13	1.0078\\
3.1325	1.0082\\
3.135	1.0086\\
3.1375	1.009\\
3.14	1.0094\\
3.1425	1.0098\\
3.145	1.0102\\
3.1475	1.0106\\
3.15	1.011\\
3.1525	1.0114\\
3.155	1.0118\\
3.1575	1.0122\\
3.16	1.0126\\
3.1625	1.013\\
3.165	1.0134\\
3.1675	1.0137\\
3.17	1.0141\\
3.1725	1.0145\\
3.175	1.0149\\
3.1775	1.0152\\
3.18	1.0156\\
3.1825	1.016\\
3.185	1.0163\\
3.1875	1.0167\\
3.19	1.017\\
3.1925	1.0174\\
3.195	1.0177\\
3.1975	1.0181\\
3.2	1.0184\\
3.2025	1.0188\\
3.205	1.0191\\
3.2075	1.0195\\
3.21	1.0198\\
3.2125	1.0201\\
3.215	1.0205\\
3.2175	1.0208\\
3.22	1.0211\\
3.2225	1.0214\\
3.225	1.0218\\
3.2275	1.0221\\
3.23	1.0224\\
3.2325	1.0227\\
3.235	1.023\\
3.2375	1.0233\\
3.24	1.0236\\
3.2425	1.0239\\
3.245	1.0242\\
3.2475	1.0245\\
3.25	1.0248\\
3.2525	1.0251\\
3.255	1.0254\\
3.2575	1.0257\\
3.26	1.0259\\
3.2625	1.0262\\
3.265	1.0265\\
3.2675	1.0268\\
3.27	1.027\\
3.2725	1.0273\\
3.275	1.0276\\
3.2775	1.0278\\
3.28	1.0281\\
3.2825	1.0283\\
3.285	1.0286\\
3.2875	1.0289\\
3.29	1.0291\\
3.2925	1.0293\\
3.295	1.0296\\
3.2975	1.0298\\
3.3	1.0301\\
3.3025	1.0303\\
3.305	1.0305\\
3.3075	1.0308\\
3.31	1.031\\
3.3125	1.0312\\
3.315	1.0314\\
3.3175	1.0317\\
3.32	1.0319\\
3.3225	1.0321\\
3.325	1.0323\\
3.3275	1.0325\\
3.33	1.0327\\
3.3325	1.0329\\
3.335	1.0331\\
3.3375	1.0333\\
3.34	1.0335\\
3.3425	1.0337\\
3.345	1.0339\\
3.3475	1.0341\\
3.35	1.0343\\
3.3525	1.0345\\
3.355	1.0346\\
3.3575	1.0348\\
3.36	1.035\\
3.3625	1.0352\\
3.365	1.0353\\
3.3675	1.0355\\
3.37	1.0357\\
3.3725	1.0358\\
3.375	1.036\\
3.3775	1.0361\\
3.38	1.0363\\
3.3825	1.0364\\
3.385	1.0366\\
3.3875	1.0367\\
3.39	1.0369\\
3.3925	1.037\\
3.395	1.0371\\
3.3975	1.0373\\
3.4	1.0374\\
3.4025	1.0375\\
3.405	1.0377\\
3.4075	1.0378\\
3.41	1.0379\\
3.4125	1.038\\
3.415	1.0382\\
3.4175	1.0383\\
3.42	1.0384\\
3.4225	1.0385\\
3.425	1.0386\\
3.4275	1.0387\\
3.43	1.0388\\
3.4325	1.0389\\
3.435	1.039\\
3.4375	1.0391\\
3.44	1.0392\\
3.4425	1.0393\\
3.445	1.0394\\
3.4475	1.0395\\
3.45	1.0395\\
3.4525	1.0396\\
3.455	1.0397\\
3.4575	1.0398\\
3.46	1.0399\\
3.4625	1.0399\\
3.465	1.04\\
3.4675	1.0401\\
3.47	1.0401\\
3.4725	1.0402\\
3.475	1.0402\\
3.4775	1.0403\\
3.48	1.0404\\
3.4825	1.0404\\
3.485	1.0405\\
3.4875	1.0405\\
3.49	1.0406\\
3.4925	1.0406\\
3.495	1.0406\\
3.4975	1.0407\\
3.5	1.0407\\
3.5039	1.0408\\
3.5077	1.0408\\
3.5102	1.0408\\
3.5127	1.0409\\
3.5152	1.0409\\
3.5177	1.0409\\
3.5202	1.0409\\
3.5227	1.0409\\
3.5252	1.041\\
3.5277	1.041\\
3.5302	1.041\\
3.5327	1.041\\
3.5352	1.041\\
3.5377	1.041\\
3.5402	1.041\\
3.5427	1.041\\
3.5452	1.041\\
3.5477	1.041\\
3.5502	1.041\\
3.5527	1.041\\
3.5552	1.041\\
3.5577	1.041\\
3.5602	1.0409\\
3.5627	1.0409\\
3.5652	1.0409\\
3.5677	1.0409\\
3.5702	1.0409\\
3.5727	1.0408\\
3.5752	1.0408\\
3.5777	1.0408\\
3.5802	1.0408\\
3.5827	1.0407\\
3.5852	1.0407\\
3.5877	1.0407\\
3.5902	1.0406\\
3.5927	1.0406\\
3.5952	1.0405\\
3.5977	1.0405\\
3.6025	1.0404\\
3.605	1.0403\\
3.6075	1.0403\\
3.61	1.0402\\
3.6125	1.0402\\
3.615	1.0401\\
3.6175	1.0401\\
3.62	1.04\\
3.6225	1.04\\
3.625	1.0399\\
3.6275	1.0398\\
3.63	1.0398\\
3.6325	1.0397\\
3.635	1.0396\\
3.6375	1.0396\\
3.64	1.0395\\
3.6425	1.0394\\
3.645	1.0393\\
3.6475	1.0393\\
3.65	1.0392\\
3.6525	1.0391\\
3.655	1.039\\
3.6575	1.0389\\
3.66	1.0389\\
3.6625	1.0388\\
3.665	1.0387\\
3.6675	1.0386\\
3.67	1.0385\\
3.6725	1.0384\\
3.675	1.0383\\
3.6775	1.0382\\
3.68	1.0381\\
3.6825	1.038\\
3.685	1.0379\\
3.6875	1.0378\\
3.69	1.0377\\
3.6925	1.0376\\
3.695	1.0375\\
3.6975	1.0374\\
3.7	1.0373\\
3.7025	1.0372\\
3.705	1.0371\\
3.7075	1.0369\\
3.71	1.0368\\
3.7125	1.0367\\
3.715	1.0366\\
3.7175	1.0365\\
3.72	1.0364\\
3.7225	1.0362\\
3.725	1.0361\\
3.7275	1.036\\
3.73	1.0359\\
3.7325	1.0357\\
3.735	1.0356\\
3.7375	1.0355\\
3.74	1.0354\\
3.7425	1.0352\\
3.745	1.0351\\
3.7475	1.035\\
3.75	1.0348\\
3.7525	1.0347\\
3.755	1.0346\\
3.7575	1.0344\\
3.76	1.0343\\
3.7625	1.0341\\
3.765	1.034\\
3.7675	1.0339\\
3.77	1.0337\\
3.7725	1.0336\\
3.775	1.0334\\
3.7775	1.0333\\
3.78	1.0331\\
3.7825	1.033\\
3.785	1.0329\\
3.7875	1.0327\\
3.79	1.0326\\
3.7925	1.0324\\
3.795	1.0322\\
3.7975	1.0321\\
3.8	1.0319\\
3.8025	1.0318\\
3.805	1.0316\\
3.8075	1.0315\\
3.81	1.0313\\
3.8125	1.0312\\
3.815	1.031\\
3.8175	1.0308\\
3.82	1.0307\\
3.8225	1.0305\\
3.825	1.0304\\
3.8275	1.0302\\
3.83	1.03\\
3.8325	1.0299\\
3.835	1.0297\\
3.8375	1.0295\\
3.84	1.0294\\
3.8425	1.0292\\
3.845	1.029\\
3.8475	1.0289\\
3.85	1.0287\\
3.8525	1.0285\\
3.855	1.0284\\
3.8575	1.0282\\
3.86	1.028\\
3.8625	1.0278\\
3.865	1.0277\\
3.8675	1.0275\\
3.87	1.0273\\
3.8725	1.0272\\
3.875	1.027\\
3.8775	1.0268\\
3.88	1.0266\\
3.8825	1.0265\\
3.885	1.0263\\
3.8875	1.0261\\
3.89	1.0259\\
3.8925	1.0257\\
3.895	1.0256\\
3.8975	1.0254\\
3.9	1.0252\\
3.9025	1.025\\
3.905	1.0248\\
3.9075	1.0247\\
3.91	1.0245\\
3.9125	1.0243\\
3.915	1.0241\\
3.9175	1.0239\\
3.92	1.0237\\
3.9225	1.0236\\
3.925	1.0234\\
3.9275	1.0232\\
3.93	1.023\\
3.9325	1.0228\\
3.935	1.0226\\
3.9375	1.0225\\
3.94	1.0223\\
3.9425	1.0221\\
3.945	1.0219\\
3.9475	1.0217\\
3.95	1.0215\\
3.9525	1.0214\\
3.955	1.0212\\
3.9575	1.021\\
3.96	1.0208\\
3.9625	1.0206\\
3.965	1.0204\\
3.9675	1.0202\\
3.97	1.0201\\
3.9725	1.0199\\
3.975	1.0197\\
3.9775	1.0195\\
3.98	1.0193\\
3.9825	1.0191\\
3.985	1.0189\\
3.9875	1.0187\\
3.99	1.0186\\
3.9925	1.0184\\
3.995	1.0182\\
3.9975	1.018\\
4	1.0178\\
4.0025	1.0176\\
4.005	1.0174\\
4.0075	1.0172\\
4.01	1.017\\
4.0125	1.0169\\
4.015	1.0167\\
4.0175	1.0165\\
4.02	1.0163\\
4.0225	1.0161\\
4.025	1.0159\\
4.0275	1.0157\\
4.03	1.0155\\
4.0325	1.0154\\
4.035	1.0152\\
4.0375	1.015\\
4.04	1.0148\\
4.0425	1.0146\\
4.045	1.0144\\
4.0475	1.0142\\
4.05	1.014\\
4.0525	1.0139\\
4.055	1.0137\\
4.0575	1.0135\\
4.06	1.0133\\
4.0625	1.0131\\
4.065	1.0129\\
4.0675	1.0128\\
4.07	1.0126\\
4.0725	1.0124\\
4.075	1.0122\\
4.0775	1.012\\
4.08	1.0118\\
4.0825	1.0117\\
4.085	1.0115\\
4.0875	1.0113\\
4.09	1.0111\\
4.0925	1.0109\\
4.095	1.0107\\
4.0975	1.0106\\
4.1	1.0104\\
4.1025	1.0102\\
4.105	1.01\\
4.1075	1.0098\\
4.11	1.0096\\
4.1125	1.0095\\
4.115	1.0093\\
4.1175	1.0091\\
4.12	1.0089\\
4.1225	1.0087\\
4.125	1.0086\\
4.1275	1.0084\\
4.13	1.0082\\
4.1325	1.008\\
4.135	1.0079\\
4.1375	1.0077\\
4.14	1.0075\\
4.1425	1.0073\\
4.145	1.0072\\
4.1475	1.007\\
4.15	1.0068\\
4.1525	1.0066\\
4.155	1.0065\\
4.1575	1.0063\\
4.16	1.0061\\
4.1625	1.006\\
4.165	1.0058\\
4.1675	1.0056\\
4.17	1.0055\\
4.1725	1.0053\\
4.175	1.0051\\
4.1775	1.0049\\
4.18	1.0048\\
4.1825	1.0046\\
4.185	1.0044\\
4.1875	1.0043\\
4.19	1.0041\\
4.1925	1.0039\\
4.195	1.0038\\
4.1975	1.0036\\
4.2	1.0035\\
4.2025	1.0033\\
4.205	1.0031\\
4.2075	1.003\\
4.21	1.0028\\
4.2125	1.0026\\
4.215	1.0025\\
4.2175	1.0023\\
4.22	1.0022\\
4.2225	1.002\\
4.225	1.0019\\
4.2275	1.0017\\
4.23	1.0015\\
4.2325	1.0014\\
4.235	1.0012\\
4.2375	1.0011\\
4.24	1.0009\\
4.2425	1.0008\\
4.245	1.0006\\
4.2475	1.0005\\
4.25	1.0003\\
4.2525	1.0002\\
4.255	1\\
4.2575	0.9999\\
4.26	0.9997\\
4.2625	0.9996\\
4.265	0.9994\\
4.2675	0.9993\\
4.27	0.9991\\
4.2725	0.999\\
4.275	0.9989\\
4.2775	0.9987\\
4.28	0.9986\\
4.2825	0.9984\\
4.285	0.9983\\
4.2875	0.9981\\
4.29	0.998\\
4.2925	0.9979\\
4.295	0.9977\\
4.2975	0.9976\\
4.3	0.9975\\
4.3025	0.9973\\
4.305	0.9972\\
4.3075	0.997\\
4.31	0.9969\\
4.3125	0.9968\\
4.315	0.9966\\
4.3175	0.9965\\
4.32	0.9964\\
4.3225	0.9963\\
4.325	0.9961\\
4.3275	0.996\\
4.33	0.9959\\
4.3325	0.9957\\
4.335	0.9956\\
4.3375	0.9955\\
4.34	0.9954\\
4.3425	0.9952\\
4.345	0.9951\\
4.3475	0.995\\
4.35	0.9949\\
4.3525	0.9948\\
4.355	0.9946\\
4.3575	0.9945\\
4.36	0.9944\\
4.3625	0.9943\\
4.365	0.9942\\
4.3675	0.9941\\
4.37	0.9939\\
4.3725	0.9938\\
4.375	0.9937\\
4.3775	0.9936\\
4.38	0.9935\\
4.3825	0.9934\\
4.385	0.9933\\
4.3875	0.9932\\
4.39	0.9931\\
4.3925	0.9929\\
4.395	0.9928\\
4.3975	0.9927\\
4.4	0.9926\\
4.4025	0.9925\\
4.405	0.9924\\
4.4075	0.9923\\
4.41	0.9922\\
4.4125	0.9921\\
4.415	0.992\\
4.4175	0.9919\\
4.42	0.9918\\
4.4225	0.9917\\
4.425	0.9916\\
4.4275	0.9915\\
4.43	0.9914\\
4.4325	0.9913\\
4.435	0.9912\\
4.4375	0.9912\\
4.44	0.9911\\
4.4425	0.991\\
4.445	0.9909\\
4.4475	0.9908\\
4.45	0.9907\\
4.4525	0.9906\\
4.455	0.9905\\
4.4575	0.9904\\
4.46	0.9904\\
4.4625	0.9903\\
4.465	0.9902\\
4.4675	0.9901\\
4.47	0.99\\
4.4725	0.9899\\
4.475	0.9899\\
4.4775	0.9898\\
4.48	0.9897\\
4.4825	0.9896\\
4.485	0.9896\\
4.4875	0.9895\\
4.49	0.9894\\
4.4925	0.9893\\
4.495	0.9893\\
4.4975	0.9892\\
4.5	0.9891\\
4.5025	0.989\\
4.505	0.989\\
4.5075	0.9889\\
4.51	0.9888\\
4.5125	0.9888\\
4.515	0.9887\\
4.5175	0.9886\\
4.52	0.9886\\
4.5225	0.9885\\
4.525	0.9884\\
4.5275	0.9884\\
4.53	0.9883\\
4.5325	0.9883\\
4.535	0.9882\\
4.5375	0.9881\\
4.54	0.9881\\
4.5425	0.988\\
4.545	0.988\\
4.5475	0.9879\\
4.55	0.9879\\
4.5525	0.9878\\
4.555	0.9878\\
4.5575	0.9877\\
4.56	0.9876\\
4.5625	0.9876\\
4.565	0.9875\\
4.5675	0.9875\\
4.57	0.9875\\
4.5725	0.9874\\
4.575	0.9874\\
4.5775	0.9873\\
4.58	0.9873\\
4.5825	0.9872\\
4.585	0.9872\\
4.5875	0.9871\\
4.59	0.9871\\
4.5925	0.9871\\
4.595	0.987\\
4.5975	0.987\\
4.6	0.9869\\
4.6025	0.9869\\
4.605	0.9869\\
4.6075	0.9868\\
4.61	0.9868\\
4.6125	0.9868\\
4.615	0.9867\\
4.6175	0.9867\\
4.62	0.9867\\
4.6225	0.9866\\
4.625	0.9866\\
4.6275	0.9866\\
4.63	0.9865\\
4.6325	0.9865\\
4.635	0.9865\\
4.6375	0.9864\\
4.64	0.9864\\
4.6425	0.9864\\
4.645	0.9864\\
4.6475	0.9863\\
4.65	0.9863\\
4.6525	0.9863\\
4.655	0.9863\\
4.6575	0.9863\\
4.66	0.9862\\
4.6625	0.9862\\
4.665	0.9862\\
4.6675	0.9862\\
4.67	0.9862\\
4.6725	0.9861\\
4.675	0.9861\\
4.6775	0.9861\\
4.68	0.9861\\
4.6825	0.9861\\
4.685	0.9861\\
4.6875	0.9861\\
4.69	0.986\\
4.6925	0.986\\
4.695	0.986\\
4.6975	0.986\\
4.7	0.986\\
4.7045	0.986\\
4.709	0.986\\
4.7115	0.986\\
4.714	0.986\\
4.7165	0.986\\
4.719	0.986\\
4.7215	0.986\\
4.724	0.986\\
4.7265	0.986\\
4.729	0.9859\\
4.7315	0.9859\\
4.734	0.9859\\
4.7365	0.9859\\
4.739	0.9859\\
4.7415	0.986\\
4.744	0.986\\
4.7465	0.986\\
4.749	0.986\\
4.7515	0.986\\
4.754	0.986\\
4.7565	0.986\\
4.759	0.986\\
4.7615	0.986\\
4.764	0.986\\
4.7665	0.986\\
4.769	0.986\\
4.7715	0.986\\
4.774	0.986\\
4.7765	0.986\\
4.779	0.9861\\
4.7815	0.9861\\
4.784	0.9861\\
4.7865	0.9861\\
4.789	0.9861\\
4.7915	0.9861\\
4.794	0.9861\\
4.7965	0.9861\\
4.799	0.9862\\
4.8025	0.9862\\
4.805	0.9862\\
4.8075	0.9862\\
4.81	0.9862\\
4.8125	0.9863\\
4.815	0.9863\\
4.8175	0.9863\\
4.82	0.9863\\
4.8225	0.9863\\
4.825	0.9864\\
4.8275	0.9864\\
4.83	0.9864\\
4.8325	0.9864\\
4.835	0.9864\\
4.8375	0.9865\\
4.84	0.9865\\
4.8425	0.9865\\
4.845	0.9865\\
4.8475	0.9866\\
4.85	0.9866\\
4.8525	0.9866\\
4.855	0.9867\\
4.8575	0.9867\\
4.86	0.9867\\
4.8625	0.9867\\
4.865	0.9868\\
4.8675	0.9868\\
4.87	0.9868\\
4.8725	0.9869\\
4.875	0.9869\\
4.8775	0.9869\\
4.88	0.9869\\
4.8825	0.987\\
4.885	0.987\\
4.8875	0.987\\
4.89	0.9871\\
4.8925	0.9871\\
4.895	0.9871\\
4.8975	0.9872\\
4.9	0.9872\\
4.9025	0.9873\\
4.905	0.9873\\
4.9075	0.9873\\
4.91	0.9874\\
4.9125	0.9874\\
4.915	0.9874\\
4.9175	0.9875\\
4.92	0.9875\\
4.9225	0.9876\\
4.925	0.9876\\
4.9275	0.9876\\
4.93	0.9877\\
4.9325	0.9877\\
4.935	0.9878\\
4.9375	0.9878\\
4.94	0.9878\\
4.9425	0.9879\\
4.945	0.9879\\
4.9475	0.988\\
4.95	0.988\\
4.9525	0.9881\\
4.955	0.9881\\
4.9575	0.9881\\
4.96	0.9882\\
4.9625	0.9882\\
4.965	0.9883\\
4.9675	0.9883\\
4.97	0.9884\\
4.9725	0.9884\\
4.975	0.9885\\
4.9775	0.9885\\
4.98	0.9885\\
4.9825	0.9886\\
4.985	0.9886\\
4.9875	0.9887\\
4.99	0.9887\\
4.9925	0.9888\\
4.995	0.9888\\
4.9975	0.9889\\
5	0.9889\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.2777\\
0.0035	-0.2765\\
0.0055	-0.2757\\
0.0075	-0.275\\
0.0094	-0.2742\\
0.0119	-0.2732\\
0.0144	-0.2721\\
0.0169	-0.2709\\
0.0194	-0.2697\\
0.0219	-0.2685\\
0.0244	-0.2672\\
0.0269	-0.2658\\
0.0294	-0.2644\\
0.0319	-0.2629\\
0.0344	-0.2614\\
0.0369	-0.2598\\
0.0394	-0.2582\\
0.0419	-0.2565\\
0.0444	-0.2548\\
0.0469	-0.253\\
0.0494	-0.2512\\
0.0519	-0.2493\\
0.0544	-0.2474\\
0.0569	-0.2454\\
0.0594	-0.2433\\
0.0619	-0.2412\\
0.0644	-0.2391\\
0.0669	-0.2369\\
0.0694	-0.2346\\
0.0719	-0.2323\\
0.0744	-0.23\\
0.0769	-0.2276\\
0.0794	-0.2251\\
0.0819	-0.2226\\
0.0844	-0.22\\
0.0869	-0.2174\\
0.0894	-0.2147\\
0.0921	-0.2119\\
0.0947	-0.2089\\
0.0974	-0.2059\\
0.1	-0.2029\\
0.1025	-0.1999\\
0.105	-0.1969\\
0.1075	-0.1939\\
0.11	-0.1909\\
0.1125	-0.1878\\
0.115	-0.1847\\
0.1175	-0.1815\\
0.12	-0.1783\\
0.1225	-0.175\\
0.125	-0.1718\\
0.1275	-0.1684\\
0.13	-0.1651\\
0.1325	-0.1617\\
0.135	-0.1583\\
0.1375	-0.1548\\
0.14	-0.1513\\
0.1425	-0.1477\\
0.145	-0.1442\\
0.1475	-0.1405\\
0.15	-0.1369\\
0.1525	-0.1332\\
0.155	-0.1294\\
0.1575	-0.1257\\
0.16	-0.1219\\
0.1625	-0.118\\
0.165	-0.1141\\
0.1675	-0.1102\\
0.17	-0.1062\\
0.1725	-0.1022\\
0.175	-0.0982\\
0.1775	-0.0941\\
0.18	-0.09\\
0.1825	-0.0858\\
0.185	-0.0817\\
0.1875	-0.0774\\
0.19	-0.0732\\
0.1925	-0.0689\\
0.195	-0.0645\\
0.1975	-0.0601\\
0.2	-0.0557\\
0.2016	-0.0529\\
0.2032	-0.0501\\
0.2047	-0.0473\\
0.2063	-0.0444\\
0.2088	-0.0399\\
0.2113	-0.0354\\
0.2138	-0.0309\\
0.2163	-0.0263\\
0.2188	-0.0217\\
0.2213	-0.017\\
0.2238	-0.0124\\
0.2263	-0.0077\\
0.2288	-0.003\\
0.2313	0.0017\\
0.2338	0.0064\\
0.2363	0.0112\\
0.2388	0.016\\
0.2413	0.0208\\
0.2438	0.0256\\
0.2463	0.0305\\
0.2488	0.0354\\
0.2513	0.0403\\
0.2538	0.0452\\
0.2563	0.0501\\
0.2588	0.0551\\
0.2613	0.0601\\
0.2638	0.0651\\
0.2663	0.0702\\
0.2688	0.0752\\
0.2713	0.0803\\
0.2738	0.0854\\
0.2763	0.0906\\
0.2788	0.0957\\
0.2813	0.1009\\
0.2838	0.1061\\
0.2863	0.1113\\
0.2888	0.1166\\
0.2913	0.1219\\
0.2938	0.1272\\
0.2963	0.1325\\
0.2972	0.1345\\
0.2982	0.1364\\
0.2991	0.1384\\
0.3	0.1404\\
0.3025	0.1458\\
0.305	0.1512\\
0.3075	0.1566\\
0.31	0.162\\
0.3125	0.1674\\
0.315	0.1728\\
0.3175	0.1782\\
0.32	0.1837\\
0.3225	0.1891\\
0.325	0.1946\\
0.3275	0.2\\
0.33	0.2055\\
0.3325	0.211\\
0.335	0.2165\\
0.3375	0.222\\
0.34	0.2275\\
0.3425	0.233\\
0.345	0.2386\\
0.3475	0.2441\\
0.35	0.2497\\
0.3525	0.2552\\
0.355	0.2608\\
0.3575	0.2664\\
0.36	0.272\\
0.3625	0.2776\\
0.365	0.2832\\
0.3675	0.2888\\
0.37	0.2945\\
0.3725	0.3001\\
0.375	0.3058\\
0.3775	0.3114\\
0.38	0.3171\\
0.3825	0.3228\\
0.385	0.3285\\
0.3875	0.3342\\
0.39	0.3399\\
0.3925	0.3456\\
0.395	0.3513\\
0.3975	0.357\\
0.4	0.3628\\
0.4025	0.3685\\
0.405	0.3743\\
0.4075	0.38\\
0.41	0.3858\\
0.4125	0.3915\\
0.415	0.3972\\
0.4175	0.403\\
0.42	0.4087\\
0.4225	0.4144\\
0.425	0.4202\\
0.4275	0.4259\\
0.43	0.4316\\
0.4325	0.4373\\
0.435	0.4431\\
0.4375	0.4488\\
0.44	0.4545\\
0.4425	0.4602\\
0.445	0.4659\\
0.4475	0.4716\\
0.45	0.4773\\
0.4525	0.483\\
0.455	0.4887\\
0.4575	0.4944\\
0.46	0.5001\\
0.4625	0.5058\\
0.465	0.5115\\
0.4675	0.5172\\
0.47	0.5229\\
0.4725	0.5285\\
0.475	0.5342\\
0.4775	0.5399\\
0.48	0.5456\\
0.4825	0.5513\\
0.485	0.5569\\
0.4875	0.5626\\
0.49	0.5683\\
0.4925	0.5739\\
0.495	0.5796\\
0.4975	0.5852\\
0.5	0.5909\\
0.5016	0.5945\\
0.5032	0.598\\
0.5047	0.6016\\
0.5063	0.6052\\
0.5088	0.6108\\
0.5113	0.6164\\
0.5138	0.622\\
0.5163	0.6276\\
0.5188	0.6331\\
0.5213	0.6387\\
0.5238	0.6442\\
0.5263	0.6498\\
0.5288	0.6553\\
0.5313	0.6608\\
0.5338	0.6663\\
0.5363	0.6718\\
0.5388	0.6773\\
0.5413	0.6827\\
0.5438	0.6882\\
0.5463	0.6936\\
0.5488	0.699\\
0.5513	0.7044\\
0.5538	0.7098\\
0.5563	0.7152\\
0.5588	0.7206\\
0.5613	0.726\\
0.5638	0.7313\\
0.5663	0.7367\\
0.5688	0.742\\
0.5713	0.7473\\
0.5738	0.7526\\
0.5763	0.7579\\
0.5788	0.7632\\
0.5813	0.7684\\
0.5838	0.7737\\
0.5863	0.7789\\
0.5888	0.7842\\
0.5913	0.7894\\
0.5938	0.7946\\
0.5963	0.7998\\
0.5972	0.8017\\
0.5982	0.8036\\
0.5991	0.8055\\
0.6	0.8074\\
0.6016	0.8108\\
0.6033	0.8142\\
0.6049	0.8176\\
0.6066	0.821\\
0.6091	0.8261\\
0.6116	0.8312\\
0.6141	0.8362\\
0.6166	0.8413\\
0.6191	0.8463\\
0.6216	0.8513\\
0.6241	0.8563\\
0.6266	0.8613\\
0.6291	0.8663\\
0.6316	0.8712\\
0.6341	0.8761\\
0.6366	0.881\\
0.6391	0.8859\\
0.6416	0.8908\\
0.6441	0.8956\\
0.6466	0.9004\\
0.6491	0.9052\\
0.6516	0.91\\
0.6541	0.9148\\
0.6566	0.9195\\
0.6591	0.9243\\
0.6616	0.929\\
0.6641	0.9337\\
0.6666	0.9383\\
0.6691	0.943\\
0.6716	0.9476\\
0.6741	0.9522\\
0.6766	0.9568\\
0.6791	0.9614\\
0.6816	0.9659\\
0.6841	0.9705\\
0.6866	0.975\\
0.6891	0.9795\\
0.6916	0.984\\
0.6941	0.9884\\
0.6966	0.9929\\
0.6974	0.9944\\
0.6983	0.9959\\
0.6991	0.9974\\
0.7	0.9989\\
0.7025	1.0033\\
0.705	1.0076\\
0.7075	1.012\\
0.71	1.0163\\
0.7125	1.0206\\
0.715	1.0249\\
0.7175	1.0291\\
0.72	1.0333\\
0.7225	1.0375\\
0.725	1.0417\\
0.7275	1.0459\\
0.73	1.05\\
0.7325	1.0541\\
0.735	1.0582\\
0.7375	1.0622\\
0.74	1.0663\\
0.7425	1.0703\\
0.745	1.0743\\
0.7475	1.0782\\
0.75	1.0822\\
0.7525	1.0861\\
0.755	1.09\\
0.7575	1.0939\\
0.76	1.0977\\
0.7625	1.1015\\
0.765	1.1053\\
0.7675	1.1091\\
0.77	1.1129\\
0.7725	1.1166\\
0.775	1.1203\\
0.7775	1.124\\
0.78	1.1276\\
0.7825	1.1313\\
0.785	1.1349\\
0.7875	1.1385\\
0.79	1.142\\
0.7925	1.1456\\
0.795	1.1491\\
0.7975	1.1526\\
0.8	1.156\\
0.8009	1.1573\\
0.8018	1.1585\\
0.8027	1.1597\\
0.8035	1.1609\\
0.806	1.1643\\
0.8085	1.1677\\
0.811	1.1711\\
0.8135	1.1744\\
0.816	1.1777\\
0.8185	1.181\\
0.821	1.1842\\
0.8235	1.1875\\
0.826	1.1907\\
0.8285	1.1938\\
0.831	1.197\\
0.8335	1.2001\\
0.836	1.2032\\
0.8385	1.2063\\
0.841	1.2093\\
0.8435	1.2124\\
0.846	1.2154\\
0.8485	1.2183\\
0.851	1.2213\\
0.8535	1.2242\\
0.856	1.2271\\
0.8585	1.23\\
0.861	1.2328\\
0.8635	1.2356\\
0.866	1.2384\\
0.8685	1.2412\\
0.871	1.2439\\
0.8735	1.2466\\
0.876	1.2493\\
0.8785	1.252\\
0.881	1.2546\\
0.8835	1.2572\\
0.886	1.2598\\
0.8885	1.2624\\
0.891	1.2649\\
0.8935	1.2674\\
0.8952	1.2691\\
0.8968	1.2706\\
0.8984	1.2722\\
0.9	1.2738\\
0.9025	1.2762\\
0.905	1.2786\\
0.9075	1.281\\
0.91	1.2833\\
0.9125	1.2857\\
0.915	1.2879\\
0.9175	1.2902\\
0.92	1.2925\\
0.9225	1.2947\\
0.925	1.2969\\
0.9275	1.299\\
0.93	1.3012\\
0.9325	1.3033\\
0.935	1.3054\\
0.9375	1.3074\\
0.94	1.3095\\
0.9425	1.3115\\
0.945	1.3135\\
0.9475	1.3154\\
0.95	1.3174\\
0.9525	1.3193\\
0.955	1.3212\\
0.9575	1.323\\
0.96	1.3249\\
0.9625	1.3267\\
0.965	1.3285\\
0.9675	1.3302\\
0.97	1.332\\
0.9725	1.3337\\
0.975	1.3353\\
0.9775	1.337\\
0.98	1.3386\\
0.9825	1.3402\\
0.985	1.3418\\
0.9875	1.3434\\
0.99	1.3449\\
0.9925	1.3464\\
0.995	1.3479\\
0.9975	1.3494\\
1	1.3508\\
1.0024	1.3521\\
1.0047	1.3534\\
1.0072	1.3548\\
1.0097	1.3561\\
1.0122	1.3574\\
1.0147	1.3587\\
1.0172	1.36\\
1.0197	1.3612\\
1.0222	1.3625\\
1.0247	1.3637\\
1.0272	1.3648\\
1.0297	1.366\\
1.0322	1.3671\\
1.0347	1.3682\\
1.0372	1.3693\\
1.0397	1.3704\\
1.0422	1.3714\\
1.0447	1.3724\\
1.0472	1.3734\\
1.0497	1.3744\\
1.0522	1.3753\\
1.0547	1.3762\\
1.0572	1.3771\\
1.0597	1.378\\
1.0622	1.3788\\
1.0647	1.3797\\
1.0672	1.3805\\
1.0697	1.3812\\
1.0722	1.382\\
1.0747	1.3827\\
1.0772	1.3834\\
1.0797	1.3841\\
1.0822	1.3848\\
1.0847	1.3854\\
1.0872	1.386\\
1.0897	1.3866\\
1.0922	1.3872\\
1.0947	1.3877\\
1.0974	1.3883\\
1.1	1.3888\\
1.1025	1.3893\\
1.105	1.3897\\
1.1075	1.3902\\
1.11	1.3906\\
1.1125	1.391\\
1.115	1.3913\\
1.1175	1.3917\\
1.12	1.392\\
1.1225	1.3923\\
1.125	1.3926\\
1.1275	1.3929\\
1.13	1.3932\\
1.1325	1.3934\\
1.135	1.3936\\
1.1375	1.3938\\
1.14	1.394\\
1.1425	1.3941\\
1.145	1.3943\\
1.1475	1.3944\\
1.15	1.3945\\
1.1525	1.3945\\
1.155	1.3946\\
1.1575	1.3946\\
1.16	1.3946\\
1.1625	1.3946\\
1.165	1.3946\\
1.1675	1.3946\\
1.17	1.3945\\
1.1725	1.3944\\
1.175	1.3943\\
1.1775	1.3942\\
1.18	1.394\\
1.1825	1.3939\\
1.185	1.3937\\
1.1875	1.3935\\
1.19	1.3932\\
1.1925	1.393\\
1.195	1.3927\\
1.1975	1.3924\\
1.2	1.3921\\
1.2031	1.3917\\
1.2062	1.3913\\
1.2087	1.3909\\
1.2112	1.3906\\
1.2137	1.3902\\
1.2162	1.3897\\
1.2187	1.3893\\
1.2212	1.3889\\
1.2237	1.3884\\
1.2262	1.3879\\
1.2287	1.3874\\
1.2312	1.3869\\
1.2337	1.3864\\
1.2362	1.3859\\
1.2387	1.3853\\
1.2412	1.3848\\
1.2437	1.3842\\
1.2462	1.3836\\
1.2487	1.3829\\
1.2512	1.3823\\
1.2537	1.3817\\
1.2562	1.381\\
1.2587	1.3803\\
1.2612	1.3796\\
1.2637	1.3789\\
1.2662	1.3782\\
1.2687	1.3774\\
1.2712	1.3767\\
1.2737	1.3759\\
1.2762	1.3751\\
1.2787	1.3743\\
1.2812	1.3735\\
1.2837	1.3726\\
1.2862	1.3718\\
1.2887	1.3709\\
1.2912	1.37\\
1.2937	1.3691\\
1.2962	1.3682\\
1.2981	1.3675\\
1.3	1.3668\\
1.3025	1.3658\\
1.305	1.3649\\
1.3075	1.3639\\
1.31	1.3629\\
1.3125	1.3619\\
1.315	1.3609\\
1.3175	1.3598\\
1.32	1.3588\\
1.3225	1.3578\\
1.325	1.3567\\
1.3275	1.3556\\
1.33	1.3545\\
1.3325	1.3535\\
1.335	1.3524\\
1.3375	1.3512\\
1.34	1.3501\\
1.3425	1.349\\
1.345	1.3478\\
1.3475	1.3467\\
1.35	1.3455\\
1.3525	1.3443\\
1.355	1.3431\\
1.3575	1.3419\\
1.36	1.3407\\
1.3625	1.3395\\
1.365	1.3382\\
1.3675	1.337\\
1.37	1.3357\\
1.3725	1.3344\\
1.375	1.3331\\
1.3775	1.3319\\
1.38	1.3305\\
1.3825	1.3292\\
1.385	1.3279\\
1.3875	1.3266\\
1.39	1.3252\\
1.3925	1.3238\\
1.395	1.3225\\
1.3975	1.3211\\
1.4	1.3197\\
1.4015	1.3188\\
1.403	1.318\\
1.4044	1.3172\\
1.4059	1.3163\\
1.4084	1.3149\\
1.4109	1.3135\\
1.4134	1.312\\
1.4159	1.3106\\
1.4184	1.3091\\
1.4209	1.3077\\
1.4234	1.3062\\
1.4259	1.3048\\
1.4284	1.3033\\
1.4309	1.3018\\
1.4334	1.3003\\
1.4359	1.2988\\
1.4384	1.2973\\
1.4409	1.2958\\
1.4434	1.2943\\
1.4459	1.2927\\
1.4484	1.2912\\
1.4509	1.2897\\
1.4534	1.2881\\
1.4559	1.2866\\
1.4584	1.285\\
1.4609	1.2834\\
1.4634	1.2819\\
1.4659	1.2803\\
1.4684	1.2787\\
1.4709	1.2771\\
1.4734	1.2755\\
1.4759	1.2739\\
1.4784	1.2723\\
1.4809	1.2707\\
1.4834	1.269\\
1.4859	1.2674\\
1.4884	1.2658\\
1.4909	1.2641\\
1.4934	1.2625\\
1.4959	1.2608\\
1.498	1.2594\\
1.5	1.2581\\
1.5024	1.2565\\
1.5048	1.2549\\
1.5071	1.2533\\
1.5095	1.2517\\
1.512	1.25\\
1.5145	1.2483\\
1.517	1.2466\\
1.5195	1.2449\\
1.522	1.2432\\
1.5245	1.2415\\
1.527	1.2398\\
1.5295	1.2381\\
1.532	1.2364\\
1.5345	1.2347\\
1.537	1.233\\
1.5395	1.2313\\
1.542	1.2295\\
1.5445	1.2278\\
1.547	1.2261\\
1.5495	1.2244\\
1.552	1.2226\\
1.5545	1.2209\\
1.557	1.2192\\
1.5595	1.2174\\
1.562	1.2157\\
1.5645	1.214\\
1.567	1.2122\\
1.5695	1.2105\\
1.572	1.2087\\
1.5745	1.207\\
1.577	1.2052\\
1.5795	1.2035\\
1.582	1.2017\\
1.5845	1.1999\\
1.587	1.1982\\
1.5895	1.1964\\
1.5921	1.1945\\
1.5948	1.1927\\
1.5974	1.1908\\
1.6	1.1889\\
1.6025	1.1872\\
1.605	1.1854\\
1.6075	1.1836\\
1.61	1.1818\\
1.6125	1.1801\\
1.615	1.1783\\
1.6175	1.1765\\
1.62	1.1747\\
1.6225	1.173\\
1.625	1.1712\\
1.6275	1.1694\\
1.63	1.1677\\
1.6325	1.1659\\
1.635	1.1641\\
1.6375	1.1624\\
1.64	1.1606\\
1.6425	1.1588\\
1.645	1.1571\\
1.6475	1.1553\\
1.65	1.1535\\
1.6525	1.1518\\
1.655	1.15\\
1.6575	1.1483\\
1.66	1.1465\\
1.6625	1.1448\\
1.665	1.143\\
1.6675	1.1413\\
1.67	1.1395\\
1.6725	1.1377\\
1.675	1.136\\
1.6775	1.1342\\
1.68	1.1325\\
1.6825	1.1308\\
1.685	1.129\\
1.6875	1.1273\\
1.69	1.1255\\
1.6925	1.1238\\
1.695	1.122\\
1.6975	1.1203\\
1.7	1.1186\\
1.7025	1.1168\\
1.7049	1.1151\\
1.7074	1.1135\\
1.7098	1.1118\\
1.7123	1.11\\
1.7148	1.1083\\
1.7173	1.1066\\
1.7198	1.1049\\
1.7223	1.1032\\
1.7248	1.1015\\
1.7273	1.0998\\
1.7298	1.0981\\
1.7323	1.0964\\
1.7348	1.0947\\
1.7373	1.093\\
1.7398	1.0914\\
1.7423	1.0897\\
1.7448	1.088\\
1.7473	1.0863\\
1.7498	1.0847\\
1.7523	1.083\\
1.7548	1.0814\\
1.7573	1.0797\\
1.7598	1.0781\\
1.7623	1.0764\\
1.7648	1.0748\\
1.7673	1.0731\\
1.7698	1.0715\\
1.7723	1.0699\\
1.7748	1.0683\\
1.7773	1.0666\\
1.7798	1.065\\
1.7823	1.0634\\
1.7848	1.0618\\
1.7873	1.0602\\
1.7898	1.0586\\
1.7924	1.057\\
1.7949	1.0554\\
1.7975	1.0537\\
1.8	1.0521\\
1.8025	1.0505\\
1.805	1.049\\
1.8075	1.0474\\
1.81	1.0458\\
1.8125	1.0443\\
1.815	1.0427\\
1.8175	1.0412\\
1.82	1.0397\\
1.8225	1.0381\\
1.825	1.0366\\
1.8275	1.0351\\
1.83	1.0336\\
1.8325	1.0321\\
1.835	1.0306\\
1.8375	1.0291\\
1.84	1.0276\\
1.8425	1.0261\\
1.845	1.0246\\
1.8475	1.0232\\
1.85	1.0217\\
1.8525	1.0202\\
1.855	1.0188\\
1.8575	1.0173\\
1.86	1.0159\\
1.8625	1.0145\\
1.865	1.013\\
1.8675	1.0116\\
1.87	1.0102\\
1.8725	1.0088\\
1.875	1.0074\\
1.8775	1.006\\
1.88	1.0046\\
1.8825	1.0032\\
1.885	1.0018\\
1.8875	1.0005\\
1.89	0.9991\\
1.8925	0.9977\\
1.895	0.9964\\
1.8975	0.995\\
1.9	0.9937\\
1.9025	0.9923\\
1.905	0.991\\
1.9075	0.9897\\
1.91	0.9884\\
1.9125	0.9871\\
1.915	0.9858\\
1.9175	0.9845\\
1.92	0.9832\\
1.9225	0.9819\\
1.925	0.9807\\
1.9275	0.9794\\
1.93	0.9781\\
1.9325	0.9769\\
1.935	0.9756\\
1.9375	0.9744\\
1.94	0.9732\\
1.9425	0.972\\
1.945	0.9708\\
1.9475	0.9696\\
1.95	0.9684\\
1.9525	0.9672\\
1.955	0.966\\
1.9575	0.9648\\
1.96	0.9636\\
1.9625	0.9625\\
1.965	0.9613\\
1.9675	0.9602\\
1.97	0.959\\
1.9725	0.9579\\
1.975	0.9568\\
1.9775	0.9557\\
1.98	0.9546\\
1.9825	0.9535\\
1.985	0.9524\\
1.9875	0.9513\\
1.99	0.9502\\
1.9925	0.9491\\
1.995	0.9481\\
1.9975	0.947\\
2	0.946\\
2.0025	0.9449\\
2.005	0.9439\\
2.0075	0.9429\\
2.01	0.9419\\
2.0125	0.9408\\
2.015	0.9398\\
2.0175	0.9388\\
2.02	0.9379\\
2.0225	0.9369\\
2.025	0.9359\\
2.0275	0.9349\\
2.03	0.934\\
2.0325	0.933\\
2.035	0.9321\\
2.0375	0.9312\\
2.04	0.9303\\
2.0425	0.9293\\
2.045	0.9284\\
2.0475	0.9275\\
2.05	0.9266\\
2.0525	0.9258\\
2.055	0.9249\\
2.0575	0.924\\
2.06	0.9231\\
2.0625	0.9223\\
2.065	0.9215\\
2.0675	0.9206\\
2.07	0.9198\\
2.0725	0.919\\
2.075	0.9182\\
2.0775	0.9174\\
2.08	0.9166\\
2.0825	0.9158\\
2.085	0.915\\
2.0875	0.9142\\
2.09	0.9134\\
2.0925	0.9127\\
2.095	0.9119\\
2.0975	0.9112\\
2.1	0.9105\\
2.1025	0.9097\\
2.105	0.909\\
2.1075	0.9083\\
2.11	0.9076\\
2.1125	0.9069\\
2.115	0.9062\\
2.1175	0.9056\\
2.12	0.9049\\
2.1225	0.9042\\
2.125	0.9036\\
2.1275	0.9029\\
2.13	0.9023\\
2.1325	0.9016\\
2.135	0.901\\
2.1375	0.9004\\
2.14	0.8998\\
2.1425	0.8992\\
2.145	0.8986\\
2.1475	0.898\\
2.15	0.8974\\
2.1525	0.8969\\
2.155	0.8963\\
2.1575	0.8958\\
2.16	0.8952\\
2.1625	0.8947\\
2.165	0.8941\\
2.1675	0.8936\\
2.17	0.8931\\
2.1725	0.8926\\
2.175	0.8921\\
2.1775	0.8916\\
2.18	0.8911\\
2.1825	0.8906\\
2.185	0.8902\\
2.1875	0.8897\\
2.19	0.8893\\
2.1925	0.8888\\
2.195	0.8884\\
2.1975	0.888\\
2.2	0.8875\\
2.2025	0.8871\\
2.205	0.8867\\
2.2075	0.8863\\
2.21	0.8859\\
2.2125	0.8855\\
2.215	0.8852\\
2.2175	0.8848\\
2.22	0.8844\\
2.2225	0.8841\\
2.225	0.8837\\
2.2275	0.8834\\
2.23	0.883\\
2.2325	0.8827\\
2.235	0.8824\\
2.2375	0.8821\\
2.24	0.8818\\
2.2425	0.8815\\
2.245	0.8812\\
2.2475	0.8809\\
2.25	0.8806\\
2.2525	0.8804\\
2.255	0.8801\\
2.2575	0.8798\\
2.26	0.8796\\
2.2625	0.8793\\
2.265	0.8791\\
2.2675	0.8789\\
2.27	0.8787\\
2.2725	0.8784\\
2.275	0.8782\\
2.2775	0.878\\
2.28	0.8778\\
2.2825	0.8777\\
2.285	0.8775\\
2.2875	0.8773\\
2.29	0.8772\\
2.2925	0.877\\
2.295	0.8768\\
2.2975	0.8767\\
2.3	0.8766\\
2.3025	0.8764\\
2.305	0.8763\\
2.3075	0.8762\\
2.31	0.8761\\
2.3125	0.876\\
2.315	0.8759\\
2.3175	0.8758\\
2.32	0.8757\\
2.3225	0.8756\\
2.325	0.8756\\
2.3275	0.8755\\
2.33	0.8754\\
2.3325	0.8754\\
2.335	0.8753\\
2.3375	0.8753\\
2.34	0.8753\\
2.3425	0.8752\\
2.345	0.8752\\
2.3475	0.8752\\
2.35	0.8752\\
2.3525	0.8752\\
2.355	0.8752\\
2.3575	0.8752\\
2.36	0.8752\\
2.3625	0.8752\\
2.365	0.8752\\
2.3675	0.8753\\
2.37	0.8753\\
2.3725	0.8753\\
2.375	0.8754\\
2.3775	0.8755\\
2.38	0.8755\\
2.3825	0.8756\\
2.385	0.8757\\
2.3875	0.8757\\
2.39	0.8758\\
2.3925	0.8759\\
2.395	0.876\\
2.3975	0.8761\\
2.4	0.8762\\
2.4025	0.8763\\
2.405	0.8765\\
2.4075	0.8766\\
2.41	0.8767\\
2.4125	0.8769\\
2.415	0.877\\
2.4175	0.8771\\
2.42	0.8773\\
2.4225	0.8775\\
2.425	0.8776\\
2.4275	0.8778\\
2.43	0.8779\\
2.4325	0.8781\\
2.435	0.8783\\
2.4375	0.8785\\
2.44	0.8787\\
2.4425	0.8789\\
2.445	0.8791\\
2.4475	0.8793\\
2.45	0.8795\\
2.4525	0.8797\\
2.455	0.8799\\
2.4575	0.8801\\
2.46	0.8804\\
2.4625	0.8806\\
2.465	0.8808\\
2.4675	0.8811\\
2.47	0.8813\\
2.4725	0.8816\\
2.475	0.8818\\
2.4775	0.8821\\
2.48	0.8823\\
2.4825	0.8826\\
2.485	0.8829\\
2.4875	0.8832\\
2.49	0.8835\\
2.4925	0.8837\\
2.495	0.884\\
2.4975	0.8843\\
2.5	0.8846\\
2.5025	0.885\\
2.505	0.8853\\
2.5075	0.8856\\
2.51	0.8859\\
2.5125	0.8862\\
2.515	0.8866\\
2.5175	0.8869\\
2.52	0.8872\\
2.5225	0.8875\\
2.525	0.8879\\
2.5275	0.8882\\
2.53	0.8886\\
2.5325	0.8889\\
2.535	0.8893\\
2.5375	0.8896\\
2.54	0.89\\
2.5425	0.8904\\
2.545	0.8907\\
2.5475	0.8911\\
2.55	0.8915\\
2.5525	0.8918\\
2.555	0.8922\\
2.5575	0.8926\\
2.56	0.893\\
2.5625	0.8934\\
2.565	0.8938\\
2.5675	0.8942\\
2.57	0.8946\\
2.5725	0.895\\
2.575	0.8954\\
2.5775	0.8958\\
2.58	0.8962\\
2.5825	0.8966\\
2.585	0.8971\\
2.5875	0.8975\\
2.59	0.8979\\
2.5925	0.8983\\
2.595	0.8988\\
2.5975	0.8992\\
2.6	0.8997\\
2.6025	0.9001\\
2.605	0.9006\\
2.6075	0.901\\
2.61	0.9015\\
2.6125	0.9019\\
2.615	0.9024\\
2.6175	0.9028\\
2.62	0.9033\\
2.6225	0.9037\\
2.625	0.9042\\
2.6275	0.9047\\
2.63	0.9051\\
2.6325	0.9056\\
2.635	0.9061\\
2.6375	0.9066\\
2.64	0.907\\
2.6425	0.9075\\
2.645	0.908\\
2.6475	0.9085\\
2.65	0.9089\\
2.6525	0.9094\\
2.655	0.9099\\
2.6575	0.9104\\
2.66	0.9109\\
2.6625	0.9114\\
2.665	0.9119\\
2.6675	0.9124\\
2.67	0.9129\\
2.6725	0.9134\\
2.675	0.9139\\
2.6775	0.9144\\
2.68	0.9149\\
2.6825	0.9154\\
2.685	0.9159\\
2.6875	0.9164\\
2.69	0.917\\
2.6925	0.9175\\
2.695	0.918\\
2.6975	0.9185\\
2.7	0.919\\
2.7025	0.9196\\
2.705	0.9201\\
2.7075	0.9206\\
2.71	0.9211\\
2.7125	0.9217\\
2.715	0.9222\\
2.7175	0.9227\\
2.72	0.9233\\
2.7225	0.9238\\
2.725	0.9243\\
2.7275	0.9249\\
2.73	0.9254\\
2.7325	0.9259\\
2.735	0.9265\\
2.7375	0.927\\
2.74	0.9275\\
2.7425	0.9281\\
2.745	0.9286\\
2.7475	0.9291\\
2.75	0.9297\\
2.7525	0.9302\\
2.755	0.9308\\
2.7575	0.9313\\
2.76	0.9318\\
2.7625	0.9324\\
2.765	0.9329\\
2.7675	0.9335\\
2.77	0.934\\
2.7725	0.9346\\
2.775	0.9351\\
2.7775	0.9357\\
2.78	0.9362\\
2.7825	0.9368\\
2.785	0.9373\\
2.7875	0.9379\\
2.79	0.9384\\
2.7925	0.939\\
2.795	0.9395\\
2.7975	0.9401\\
2.8	0.9406\\
2.8025	0.9412\\
2.805	0.9417\\
2.8075	0.9423\\
2.81	0.9428\\
2.8125	0.9434\\
2.815	0.9439\\
2.8175	0.9445\\
2.82	0.945\\
2.8225	0.9456\\
2.825	0.9461\\
2.8275	0.9467\\
2.83	0.9472\\
2.8325	0.9478\\
2.835	0.9483\\
2.8375	0.9489\\
2.84	0.9494\\
2.8425	0.95\\
2.845	0.9505\\
2.8475	0.9511\\
2.85	0.9516\\
2.8525	0.9522\\
2.855	0.9527\\
2.8575	0.9533\\
2.86	0.9538\\
2.8625	0.9543\\
2.865	0.9549\\
2.8675	0.9554\\
2.87	0.956\\
2.8725	0.9565\\
2.875	0.9571\\
2.8775	0.9576\\
2.88	0.9581\\
2.8825	0.9587\\
2.885	0.9592\\
2.8875	0.9598\\
2.89	0.9603\\
2.8925	0.9608\\
2.895	0.9614\\
2.8975	0.9619\\
2.9	0.9625\\
2.9025	0.963\\
2.905	0.9635\\
2.9075	0.9641\\
2.91	0.9646\\
2.9125	0.9651\\
2.915	0.9657\\
2.9175	0.9662\\
2.92	0.9667\\
2.9225	0.9673\\
2.925	0.9678\\
2.9275	0.9683\\
2.93	0.9688\\
2.9325	0.9694\\
2.935	0.9699\\
2.9375	0.9704\\
2.94	0.9709\\
2.9425	0.9714\\
2.945	0.972\\
2.9475	0.9725\\
2.95	0.973\\
2.9525	0.9735\\
2.955	0.974\\
2.9575	0.9745\\
2.96	0.975\\
2.9625	0.9755\\
2.965	0.976\\
2.9675	0.9765\\
2.97	0.977\\
2.9725	0.9775\\
2.975	0.978\\
2.9775	0.9785\\
2.98	0.979\\
2.9825	0.9795\\
2.985	0.98\\
2.9875	0.9805\\
2.99	0.981\\
2.9925	0.9815\\
2.995	0.982\\
2.9975	0.9825\\
3	0.983\\
3.0025	0.9835\\
3.005	0.984\\
3.0075	0.9844\\
3.01	0.9849\\
3.0125	0.9854\\
3.015	0.9859\\
3.0175	0.9863\\
3.02	0.9868\\
3.0225	0.9873\\
3.025	0.9878\\
3.0275	0.9882\\
3.03	0.9887\\
3.0325	0.9892\\
3.035	0.9896\\
3.0375	0.9901\\
3.04	0.9905\\
3.0425	0.991\\
3.045	0.9914\\
3.0475	0.9919\\
3.05	0.9923\\
3.0525	0.9928\\
3.055	0.9932\\
3.0575	0.9937\\
3.06	0.9941\\
3.0625	0.9946\\
3.065	0.995\\
3.0675	0.9954\\
3.07	0.9959\\
3.0725	0.9963\\
3.075	0.9967\\
3.0775	0.9972\\
3.08	0.9976\\
3.0825	0.998\\
3.085	0.9984\\
3.0875	0.9989\\
3.09	0.9993\\
3.0925	0.9997\\
3.095	1.0001\\
3.0975	1.0005\\
3.1	1.0009\\
3.1025	1.0014\\
3.105	1.0018\\
3.1075	1.0022\\
3.11	1.0026\\
3.1125	1.003\\
3.115	1.0034\\
3.1175	1.0038\\
3.12	1.0042\\
3.1225	1.0045\\
3.125	1.0049\\
3.1275	1.0053\\
3.13	1.0057\\
3.1325	1.0061\\
3.135	1.0065\\
3.1375	1.0068\\
3.14	1.0072\\
3.1425	1.0076\\
3.145	1.008\\
3.1475	1.0083\\
3.15	1.0087\\
3.1525	1.0091\\
3.155	1.0094\\
3.1575	1.0098\\
3.16	1.0101\\
3.1625	1.0105\\
3.165	1.0108\\
3.1675	1.0112\\
3.17	1.0115\\
3.1725	1.0119\\
3.175	1.0122\\
3.1775	1.0126\\
3.18	1.0129\\
3.1825	1.0132\\
3.185	1.0136\\
3.1875	1.0139\\
3.19	1.0142\\
3.1925	1.0146\\
3.195	1.0149\\
3.1975	1.0152\\
3.2	1.0155\\
3.2025	1.0158\\
3.205	1.0162\\
3.2075	1.0165\\
3.21	1.0168\\
3.2125	1.0171\\
3.215	1.0174\\
3.2175	1.0177\\
3.22	1.018\\
3.2225	1.0183\\
3.225	1.0186\\
3.2275	1.0189\\
3.23	1.0192\\
3.2325	1.0194\\
3.235	1.0197\\
3.2375	1.02\\
3.24	1.0203\\
3.2425	1.0206\\
3.245	1.0208\\
3.2475	1.0211\\
3.25	1.0214\\
3.2525	1.0217\\
3.255	1.0219\\
3.2575	1.0222\\
3.26	1.0224\\
3.2625	1.0227\\
3.265	1.023\\
3.2675	1.0232\\
3.27	1.0235\\
3.2725	1.0237\\
3.275	1.024\\
3.2775	1.0242\\
3.28	1.0244\\
3.2825	1.0247\\
3.285	1.0249\\
3.2875	1.0251\\
3.29	1.0254\\
3.2925	1.0256\\
3.295	1.0258\\
3.2975	1.0261\\
3.3	1.0263\\
3.3025	1.0265\\
3.305	1.0267\\
3.3075	1.0269\\
3.31	1.0271\\
3.3125	1.0273\\
3.315	1.0276\\
3.3175	1.0278\\
3.32	1.028\\
3.3225	1.0282\\
3.325	1.0284\\
3.3275	1.0285\\
3.33	1.0287\\
3.3325	1.0289\\
3.335	1.0291\\
3.3375	1.0293\\
3.34	1.0295\\
3.3425	1.0297\\
3.345	1.0298\\
3.3475	1.03\\
3.35	1.0302\\
3.3525	1.0304\\
3.355	1.0305\\
3.3575	1.0307\\
3.36	1.0309\\
3.3625	1.031\\
3.365	1.0312\\
3.3675	1.0313\\
3.37	1.0315\\
3.3725	1.0316\\
3.375	1.0318\\
3.3775	1.0319\\
3.38	1.0321\\
3.3825	1.0322\\
3.385	1.0323\\
3.3875	1.0325\\
3.39	1.0326\\
3.3925	1.0327\\
3.395	1.0329\\
3.3975	1.033\\
3.4	1.0331\\
3.4025	1.0332\\
3.405	1.0334\\
3.4075	1.0335\\
3.41	1.0336\\
3.4125	1.0337\\
3.415	1.0338\\
3.4175	1.0339\\
3.42	1.034\\
3.4225	1.0341\\
3.425	1.0342\\
3.4275	1.0343\\
3.43	1.0344\\
3.4325	1.0345\\
3.435	1.0346\\
3.4375	1.0347\\
3.44	1.0348\\
3.4425	1.0349\\
3.445	1.035\\
3.4475	1.0351\\
3.45	1.0351\\
3.4525	1.0352\\
3.455	1.0353\\
3.4575	1.0354\\
3.46	1.0354\\
3.4625	1.0355\\
3.465	1.0356\\
3.4675	1.0356\\
3.47	1.0357\\
3.4725	1.0358\\
3.475	1.0358\\
3.4775	1.0359\\
3.48	1.0359\\
3.4825	1.036\\
3.485	1.036\\
3.4875	1.0361\\
3.49	1.0361\\
3.4925	1.0362\\
3.495	1.0362\\
3.4975	1.0362\\
3.5	1.0363\\
3.5046	1.0363\\
3.5092	1.0364\\
3.5117	1.0364\\
3.5142	1.0364\\
3.5167	1.0365\\
3.5192	1.0365\\
3.5217	1.0365\\
3.5242	1.0365\\
3.5267	1.0365\\
3.5292	1.0366\\
3.5317	1.0366\\
3.5342	1.0366\\
3.5367	1.0366\\
3.5392	1.0366\\
3.5417	1.0366\\
3.5442	1.0366\\
3.5467	1.0366\\
3.5492	1.0366\\
3.5517	1.0366\\
3.5542	1.0366\\
3.5567	1.0366\\
3.5592	1.0366\\
3.5617	1.0366\\
3.5642	1.0365\\
3.5667	1.0365\\
3.5692	1.0365\\
3.5717	1.0365\\
3.5742	1.0365\\
3.5767	1.0365\\
3.5792	1.0364\\
3.5817	1.0364\\
3.5842	1.0364\\
3.5867	1.0364\\
3.5892	1.0363\\
3.5919	1.0363\\
3.5946	1.0362\\
3.5973	1.0362\\
3.6	1.0362\\
3.6025	1.0361\\
3.605	1.0361\\
3.6075	1.036\\
3.61	1.036\\
3.6125	1.0359\\
3.615	1.0359\\
3.6175	1.0358\\
3.62	1.0358\\
3.6225	1.0357\\
3.625	1.0357\\
3.6275	1.0356\\
3.63	1.0356\\
3.6325	1.0355\\
3.635	1.0355\\
3.6375	1.0354\\
3.64	1.0353\\
3.6425	1.0353\\
3.645	1.0352\\
3.6475	1.0351\\
3.65	1.0351\\
3.6525	1.035\\
3.655	1.0349\\
3.6575	1.0348\\
3.66	1.0348\\
3.6625	1.0347\\
3.665	1.0346\\
3.6675	1.0345\\
3.67	1.0345\\
3.6725	1.0344\\
3.675	1.0343\\
3.6775	1.0342\\
3.68	1.0341\\
3.6825	1.034\\
3.685	1.0339\\
3.6875	1.0339\\
3.69	1.0338\\
3.6925	1.0337\\
3.695	1.0336\\
3.6975	1.0335\\
3.7	1.0334\\
3.7025	1.0333\\
3.705	1.0332\\
3.7075	1.0331\\
3.71	1.033\\
3.7125	1.0329\\
3.715	1.0328\\
3.7175	1.0327\\
3.72	1.0325\\
3.7225	1.0324\\
3.725	1.0323\\
3.7275	1.0322\\
3.73	1.0321\\
3.7325	1.032\\
3.735	1.0319\\
3.7375	1.0318\\
3.74	1.0317\\
3.7425	1.0315\\
3.745	1.0314\\
3.7475	1.0313\\
3.75	1.0312\\
3.7525	1.0311\\
3.755	1.0309\\
3.7575	1.0308\\
3.76	1.0307\\
3.7625	1.0306\\
3.765	1.0304\\
3.7675	1.0303\\
3.77	1.0302\\
3.7725	1.0301\\
3.775	1.0299\\
3.7775	1.0298\\
3.78	1.0297\\
3.7825	1.0295\\
3.785	1.0294\\
3.7875	1.0293\\
3.79	1.0291\\
3.7925	1.029\\
3.795	1.0289\\
3.7975	1.0287\\
3.8	1.0286\\
3.8025	1.0284\\
3.805	1.0283\\
3.8075	1.0282\\
3.81	1.028\\
3.8125	1.0279\\
3.815	1.0277\\
3.8175	1.0276\\
3.82	1.0274\\
3.8225	1.0273\\
3.825	1.0271\\
3.8275	1.027\\
3.83	1.0269\\
3.8325	1.0267\\
3.835	1.0266\\
3.8375	1.0264\\
3.84	1.0263\\
3.8425	1.0261\\
3.845	1.026\\
3.8475	1.0258\\
3.85	1.0257\\
3.8525	1.0255\\
3.855	1.0253\\
3.8575	1.0252\\
3.86	1.025\\
3.8625	1.0249\\
3.865	1.0247\\
3.8675	1.0246\\
3.87	1.0244\\
3.8725	1.0243\\
3.875	1.0241\\
3.8775	1.0239\\
3.88	1.0238\\
3.8825	1.0236\\
3.885	1.0235\\
3.8875	1.0233\\
3.89	1.0231\\
3.8925	1.023\\
3.895	1.0228\\
3.8975	1.0226\\
3.9	1.0225\\
3.9025	1.0223\\
3.905	1.0222\\
3.9075	1.022\\
3.91	1.0218\\
3.9125	1.0217\\
3.915	1.0215\\
3.9175	1.0213\\
3.92	1.0212\\
3.9225	1.021\\
3.925	1.0208\\
3.9275	1.0207\\
3.93	1.0205\\
3.9325	1.0203\\
3.935	1.0202\\
3.9375	1.02\\
3.94	1.0198\\
3.9425	1.0197\\
3.945	1.0195\\
3.9475	1.0193\\
3.95	1.0192\\
3.9525	1.019\\
3.955	1.0188\\
3.9575	1.0186\\
3.96	1.0185\\
3.9625	1.0183\\
3.965	1.0181\\
3.9675	1.018\\
3.97	1.0178\\
3.9725	1.0176\\
3.975	1.0175\\
3.9775	1.0173\\
3.98	1.0171\\
3.9825	1.0169\\
3.985	1.0168\\
3.9875	1.0166\\
3.99	1.0164\\
3.9925	1.0163\\
3.995	1.0161\\
3.9975	1.0159\\
4	1.0157\\
4.0025	1.0156\\
4.005	1.0154\\
4.0075	1.0152\\
4.01	1.0151\\
4.0125	1.0149\\
4.015	1.0147\\
4.0175	1.0145\\
4.02	1.0144\\
4.0225	1.0142\\
4.025	1.014\\
4.0275	1.0139\\
4.03	1.0137\\
4.0325	1.0135\\
4.035	1.0133\\
4.0375	1.0132\\
4.04	1.013\\
4.0425	1.0128\\
4.045	1.0127\\
4.0475	1.0125\\
4.05	1.0123\\
4.0525	1.0122\\
4.055	1.012\\
4.0575	1.0118\\
4.06	1.0117\\
4.0625	1.0115\\
4.065	1.0113\\
4.0675	1.0111\\
4.07	1.011\\
4.0725	1.0108\\
4.075	1.0106\\
4.0775	1.0105\\
4.08	1.0103\\
4.0825	1.0101\\
4.085	1.01\\
4.0875	1.0098\\
4.09	1.0096\\
4.0925	1.0095\\
4.095	1.0093\\
4.0975	1.0091\\
4.1	1.009\\
4.1025	1.0088\\
4.105	1.0086\\
4.1075	1.0085\\
4.11	1.0083\\
4.1125	1.0081\\
4.115	1.008\\
4.1175	1.0078\\
4.12	1.0076\\
4.1225	1.0075\\
4.125	1.0073\\
4.1275	1.0072\\
4.13	1.007\\
4.1325	1.0068\\
4.135	1.0067\\
4.1375	1.0065\\
4.14	1.0064\\
4.1425	1.0062\\
4.145	1.006\\
4.1475	1.0059\\
4.15	1.0057\\
4.1525	1.0056\\
4.155	1.0054\\
4.1575	1.0052\\
4.16	1.0051\\
4.1625	1.0049\\
4.165	1.0048\\
4.1675	1.0046\\
4.17	1.0045\\
4.1725	1.0043\\
4.175	1.0042\\
4.1775	1.004\\
4.18	1.0038\\
4.1825	1.0037\\
4.185	1.0035\\
4.1875	1.0034\\
4.19	1.0032\\
4.1925	1.0031\\
4.195	1.0029\\
4.1975	1.0028\\
4.2	1.0026\\
4.2025	1.0025\\
4.205	1.0023\\
4.2075	1.0022\\
4.21	1.002\\
4.2125	1.0019\\
4.215	1.0017\\
4.2175	1.0016\\
4.22	1.0014\\
4.2225	1.0013\\
4.225	1.0012\\
4.2275	1.001\\
4.23	1.0009\\
4.2325	1.0007\\
4.235	1.0006\\
4.2375	1.0004\\
4.24	1.0003\\
4.2425	1.0002\\
4.245	1\\
4.2475	0.9999\\
4.25	0.9997\\
4.2525	0.9996\\
4.255	0.9995\\
4.2575	0.9993\\
4.26	0.9992\\
4.2625	0.9991\\
4.265	0.9989\\
4.2675	0.9988\\
4.27	0.9987\\
4.2725	0.9985\\
4.275	0.9984\\
4.2775	0.9983\\
4.28	0.9981\\
4.2825	0.998\\
4.285	0.9979\\
4.2875	0.9977\\
4.29	0.9976\\
4.2925	0.9975\\
4.295	0.9974\\
4.2975	0.9972\\
4.3	0.9971\\
4.3025	0.997\\
4.305	0.9969\\
4.3075	0.9967\\
4.31	0.9966\\
4.3125	0.9965\\
4.315	0.9964\\
4.3175	0.9962\\
4.32	0.9961\\
4.3225	0.996\\
4.325	0.9959\\
4.3275	0.9958\\
4.33	0.9957\\
4.3325	0.9955\\
4.335	0.9954\\
4.3375	0.9953\\
4.34	0.9952\\
4.3425	0.9951\\
4.345	0.995\\
4.3475	0.9948\\
4.35	0.9947\\
4.3525	0.9946\\
4.355	0.9945\\
4.3575	0.9944\\
4.36	0.9943\\
4.3625	0.9942\\
4.365	0.9941\\
4.3675	0.994\\
4.37	0.9939\\
4.3725	0.9938\\
4.375	0.9937\\
4.3775	0.9936\\
4.38	0.9935\\
4.3825	0.9934\\
4.385	0.9932\\
4.3875	0.9931\\
4.39	0.993\\
4.3925	0.9929\\
4.395	0.9928\\
4.3975	0.9928\\
4.4	0.9927\\
4.4025	0.9926\\
4.405	0.9925\\
4.4075	0.9924\\
4.41	0.9923\\
4.4125	0.9922\\
4.415	0.9921\\
4.4175	0.992\\
4.42	0.9919\\
4.4225	0.9918\\
4.425	0.9917\\
4.4275	0.9916\\
4.43	0.9915\\
4.4325	0.9915\\
4.435	0.9914\\
4.4375	0.9913\\
4.44	0.9912\\
4.4425	0.9911\\
4.445	0.991\\
4.4475	0.991\\
4.45	0.9909\\
4.4525	0.9908\\
4.455	0.9907\\
4.4575	0.9906\\
4.46	0.9905\\
4.4625	0.9905\\
4.465	0.9904\\
4.4675	0.9903\\
4.47	0.9902\\
4.4725	0.9902\\
4.475	0.9901\\
4.4775	0.99\\
4.48	0.9899\\
4.4825	0.9899\\
4.485	0.9898\\
4.4875	0.9897\\
4.49	0.9897\\
4.4925	0.9896\\
4.495	0.9895\\
4.4975	0.9895\\
4.5	0.9894\\
4.5025	0.9893\\
4.505	0.9893\\
4.5075	0.9892\\
4.51	0.9891\\
4.5125	0.9891\\
4.515	0.989\\
4.5175	0.9889\\
4.52	0.9889\\
4.5225	0.9888\\
4.525	0.9888\\
4.5275	0.9887\\
4.53	0.9886\\
4.5325	0.9886\\
4.535	0.9885\\
4.5375	0.9885\\
4.54	0.9884\\
4.5425	0.9884\\
4.545	0.9883\\
4.5475	0.9883\\
4.55	0.9882\\
4.5525	0.9882\\
4.555	0.9881\\
4.5575	0.9881\\
4.56	0.988\\
4.5625	0.988\\
4.565	0.9879\\
4.5675	0.9879\\
4.57	0.9878\\
4.5725	0.9878\\
4.575	0.9877\\
4.5775	0.9877\\
4.58	0.9877\\
4.5825	0.9876\\
4.585	0.9876\\
4.5875	0.9875\\
4.59	0.9875\\
4.5925	0.9875\\
4.595	0.9874\\
4.5975	0.9874\\
4.6	0.9873\\
4.6025	0.9873\\
4.605	0.9873\\
4.6075	0.9872\\
4.61	0.9872\\
4.6125	0.9872\\
4.615	0.9871\\
4.6175	0.9871\\
4.62	0.9871\\
4.6225	0.987\\
4.625	0.987\\
4.6275	0.987\\
4.63	0.987\\
4.6325	0.9869\\
4.635	0.9869\\
4.6375	0.9869\\
4.64	0.9868\\
4.6425	0.9868\\
4.645	0.9868\\
4.6475	0.9868\\
4.65	0.9867\\
4.6525	0.9867\\
4.655	0.9867\\
4.6575	0.9867\\
4.66	0.9867\\
4.6625	0.9866\\
4.665	0.9866\\
4.6675	0.9866\\
4.67	0.9866\\
4.6725	0.9866\\
4.675	0.9866\\
4.6775	0.9865\\
4.68	0.9865\\
4.6825	0.9865\\
4.685	0.9865\\
4.6875	0.9865\\
4.69	0.9865\\
4.6925	0.9865\\
4.695	0.9864\\
4.6975	0.9864\\
4.7	0.9864\\
4.7041	0.9864\\
4.7082	0.9864\\
4.7107	0.9864\\
4.7132	0.9864\\
4.7157	0.9864\\
4.7182	0.9864\\
4.7207	0.9864\\
4.7232	0.9864\\
4.7257	0.9864\\
4.7282	0.9864\\
4.7307	0.9864\\
4.7332	0.9864\\
4.7357	0.9864\\
4.7382	0.9864\\
4.7407	0.9864\\
4.7432	0.9864\\
4.7457	0.9864\\
4.7482	0.9864\\
4.7507	0.9864\\
4.7532	0.9864\\
4.7557	0.9864\\
4.7582	0.9864\\
4.7607	0.9864\\
4.7632	0.9864\\
4.7657	0.9864\\
4.7682	0.9864\\
4.7707	0.9864\\
4.7732	0.9864\\
4.7757	0.9864\\
4.7782	0.9864\\
4.7807	0.9864\\
4.7832	0.9864\\
4.7857	0.9865\\
4.7882	0.9865\\
4.7907	0.9865\\
4.7932	0.9865\\
4.7957	0.9865\\
4.7982	0.9865\\
4.8025	0.9865\\
4.805	0.9866\\
4.8075	0.9866\\
4.81	0.9866\\
4.8125	0.9866\\
4.815	0.9866\\
4.8175	0.9866\\
4.82	0.9866\\
4.8225	0.9867\\
4.825	0.9867\\
4.8275	0.9867\\
4.83	0.9867\\
4.8325	0.9867\\
4.835	0.9868\\
4.8375	0.9868\\
4.84	0.9868\\
4.8425	0.9868\\
4.845	0.9868\\
4.8475	0.9869\\
4.85	0.9869\\
4.8525	0.9869\\
4.855	0.9869\\
4.8575	0.987\\
4.86	0.987\\
4.8625	0.987\\
4.865	0.987\\
4.8675	0.9871\\
4.87	0.9871\\
4.8725	0.9871\\
4.875	0.9871\\
4.8775	0.9872\\
4.88	0.9872\\
4.8825	0.9872\\
4.885	0.9873\\
4.8875	0.9873\\
4.89	0.9873\\
4.8925	0.9873\\
4.895	0.9874\\
4.8975	0.9874\\
4.9	0.9874\\
4.9025	0.9875\\
4.905	0.9875\\
4.9075	0.9875\\
4.91	0.9876\\
4.9125	0.9876\\
4.915	0.9876\\
4.9175	0.9877\\
4.92	0.9877\\
4.9225	0.9877\\
4.925	0.9878\\
4.9275	0.9878\\
4.93	0.9878\\
4.9325	0.9879\\
4.935	0.9879\\
4.9375	0.9879\\
4.94	0.988\\
4.9425	0.988\\
4.945	0.9881\\
4.9475	0.9881\\
4.95	0.9881\\
4.9525	0.9882\\
4.955	0.9882\\
4.9575	0.9882\\
4.96	0.9883\\
4.9625	0.9883\\
4.965	0.9884\\
4.9675	0.9884\\
4.97	0.9884\\
4.9725	0.9885\\
4.975	0.9885\\
4.9775	0.9886\\
4.98	0.9886\\
4.9825	0.9887\\
4.985	0.9887\\
4.9875	0.9887\\
4.99	0.9888\\
4.9925	0.9888\\
4.995	0.9889\\
4.9975	0.9889\\
5	0.989\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.0046\\
0.0041	0.0055\\
0.0063	0.0061\\
0.0086	0.0067\\
0.0109	0.0073\\
0.0134	0.008\\
0.0159	0.0088\\
0.0184	0.0096\\
0.0209	0.0105\\
0.0234	0.0114\\
0.0259	0.0123\\
0.0284	0.0133\\
0.0309	0.0143\\
0.0334	0.0153\\
0.0359	0.0164\\
0.0384	0.0176\\
0.0409	0.0188\\
0.0434	0.02\\
0.0459	0.0213\\
0.0484	0.0226\\
0.0509	0.0239\\
0.0534	0.0253\\
0.0559	0.0267\\
0.0584	0.0282\\
0.0609	0.0297\\
0.0634	0.0313\\
0.0659	0.0329\\
0.0684	0.0345\\
0.0709	0.0362\\
0.0734	0.0379\\
0.0759	0.0397\\
0.0784	0.0415\\
0.0809	0.0434\\
0.0834	0.0452\\
0.0859	0.0472\\
0.0884	0.0491\\
0.0909	0.0512\\
0.0931	0.053\\
0.0954	0.0549\\
0.0977	0.0569\\
0.1	0.0589\\
0.1025	0.0611\\
0.105	0.0633\\
0.1075	0.0656\\
0.11	0.0679\\
0.1125	0.0702\\
0.115	0.0725\\
0.1175	0.0749\\
0.12	0.0773\\
0.1225	0.0798\\
0.125	0.0822\\
0.1275	0.0847\\
0.13	0.0873\\
0.1325	0.0898\\
0.135	0.0924\\
0.1375	0.095\\
0.14	0.0977\\
0.1425	0.1004\\
0.145	0.1031\\
0.1475	0.1058\\
0.15	0.1086\\
0.1525	0.1114\\
0.155	0.1143\\
0.1575	0.1171\\
0.16	0.12\\
0.1625	0.1229\\
0.165	0.1259\\
0.1675	0.1289\\
0.17	0.1319\\
0.1725	0.1349\\
0.175	0.138\\
0.1775	0.1411\\
0.18	0.1443\\
0.1825	0.1474\\
0.185	0.1506\\
0.1875	0.1538\\
0.19	0.1571\\
0.1925	0.1604\\
0.195	0.1637\\
0.1975	0.1671\\
0.2	0.1704\\
0.2017	0.1727\\
0.2034	0.175\\
0.2051	0.1774\\
0.2068	0.1797\\
0.2093	0.1831\\
0.2118	0.1866\\
0.2143	0.1901\\
0.2168	0.1936\\
0.2193	0.1971\\
0.2218	0.2007\\
0.2243	0.2043\\
0.2268	0.2078\\
0.2293	0.2114\\
0.2318	0.2151\\
0.2343	0.2187\\
0.2368	0.2224\\
0.2393	0.226\\
0.2418	0.2297\\
0.2443	0.2334\\
0.2468	0.2372\\
0.2493	0.2409\\
0.2518	0.2447\\
0.2543	0.2485\\
0.2568	0.2523\\
0.2593	0.2561\\
0.2618	0.26\\
0.2643	0.2638\\
0.2668	0.2677\\
0.2693	0.2716\\
0.2718	0.2756\\
0.2743	0.2795\\
0.2768	0.2835\\
0.2793	0.2874\\
0.2818	0.2914\\
0.2843	0.2954\\
0.2868	0.2995\\
0.2893	0.3035\\
0.2918	0.3076\\
0.2943	0.3117\\
0.2968	0.3158\\
0.2976	0.3171\\
0.2984	0.3185\\
0.2992	0.3198\\
0.3	0.3211\\
0.3025	0.3253\\
0.305	0.3295\\
0.3075	0.3336\\
0.31	0.3378\\
0.3125	0.342\\
0.315	0.3462\\
0.3175	0.3503\\
0.32	0.3546\\
0.3225	0.3588\\
0.325	0.363\\
0.3275	0.3672\\
0.33	0.3714\\
0.3325	0.3757\\
0.335	0.3799\\
0.3375	0.3842\\
0.34	0.3885\\
0.3425	0.3927\\
0.345	0.397\\
0.3475	0.4013\\
0.35	0.4056\\
0.3525	0.4099\\
0.355	0.4142\\
0.3575	0.4186\\
0.36	0.4229\\
0.3625	0.4272\\
0.365	0.4316\\
0.3675	0.4359\\
0.37	0.4403\\
0.3725	0.4447\\
0.375	0.4491\\
0.3775	0.4535\\
0.38	0.4578\\
0.3825	0.4623\\
0.385	0.4667\\
0.3875	0.4711\\
0.39	0.4755\\
0.3925	0.48\\
0.395	0.4844\\
0.3975	0.4888\\
0.4	0.4933\\
0.4025	0.4978\\
0.405	0.5022\\
0.4075	0.5067\\
0.41	0.5112\\
0.4125	0.5156\\
0.415	0.5201\\
0.4175	0.5245\\
0.42	0.529\\
0.4225	0.5334\\
0.425	0.5379\\
0.4275	0.5423\\
0.43	0.5468\\
0.4325	0.5512\\
0.435	0.5557\\
0.4375	0.5601\\
0.44	0.5646\\
0.4425	0.569\\
0.445	0.5735\\
0.4475	0.5779\\
0.45	0.5823\\
0.4525	0.5868\\
0.455	0.5912\\
0.4575	0.5956\\
0.46	0.6001\\
0.4625	0.6045\\
0.465	0.6089\\
0.4675	0.6134\\
0.47	0.6178\\
0.4725	0.6222\\
0.475	0.6266\\
0.4775	0.6311\\
0.48	0.6355\\
0.4825	0.6399\\
0.485	0.6443\\
0.4875	0.6488\\
0.49	0.6532\\
0.4925	0.6576\\
0.495	0.662\\
0.4975	0.6664\\
0.5	0.6708\\
0.5015	0.6734\\
0.5029	0.676\\
0.5044	0.6786\\
0.5059	0.6811\\
0.5084	0.6855\\
0.5109	0.6899\\
0.5134	0.6943\\
0.5159	0.6986\\
0.5184	0.703\\
0.5209	0.7073\\
0.5234	0.7117\\
0.5259	0.716\\
0.5284	0.7203\\
0.5309	0.7246\\
0.5334	0.7289\\
0.5359	0.7332\\
0.5384	0.7375\\
0.5409	0.7417\\
0.5434	0.746\\
0.5459	0.7502\\
0.5484	0.7545\\
0.5509	0.7587\\
0.5534	0.7629\\
0.5559	0.7671\\
0.5584	0.7713\\
0.5609	0.7755\\
0.5634	0.7797\\
0.5659	0.7839\\
0.5684	0.7881\\
0.5709	0.7922\\
0.5734	0.7964\\
0.5759	0.8005\\
0.5784	0.8047\\
0.5809	0.8088\\
0.5834	0.8129\\
0.5859	0.817\\
0.5884	0.8211\\
0.5909	0.8252\\
0.5934	0.8293\\
0.5959	0.8333\\
0.5969	0.835\\
0.5979	0.8367\\
0.599	0.8384\\
0.6	0.8401\\
0.6017	0.8428\\
0.6033	0.8455\\
0.605	0.8482\\
0.6067	0.8509\\
0.6092	0.8549\\
0.6117	0.8588\\
0.6142	0.8628\\
0.6167	0.8668\\
0.6192	0.8707\\
0.6217	0.8747\\
0.6242	0.8786\\
0.6267	0.8825\\
0.6292	0.8864\\
0.6317	0.8902\\
0.6342	0.8941\\
0.6367	0.8979\\
0.6392	0.9018\\
0.6417	0.9056\\
0.6442	0.9094\\
0.6467	0.9132\\
0.6492	0.9169\\
0.6517	0.9207\\
0.6542	0.9244\\
0.6567	0.9282\\
0.6592	0.9319\\
0.6617	0.9356\\
0.6642	0.9392\\
0.6667	0.9429\\
0.6692	0.9466\\
0.6717	0.9502\\
0.6742	0.9538\\
0.6767	0.9574\\
0.6792	0.961\\
0.6817	0.9646\\
0.6842	0.9682\\
0.6867	0.9717\\
0.6892	0.9753\\
0.6917	0.9788\\
0.6942	0.9823\\
0.6967	0.9858\\
0.6975	0.9869\\
0.6983	0.9881\\
0.6992	0.9892\\
0.7	0.9904\\
0.7021	0.9934\\
0.7043	0.9963\\
0.7064	0.9993\\
0.7086	1.0022\\
0.7111	1.0056\\
0.7136	1.009\\
0.7161	1.0123\\
0.7186	1.0157\\
0.7211	1.019\\
0.7236	1.0223\\
0.7261	1.0256\\
0.7286	1.0288\\
0.7311	1.0321\\
0.7336	1.0353\\
0.7361	1.0385\\
0.7386	1.0417\\
0.7411	1.0449\\
0.7436	1.048\\
0.7461	1.0512\\
0.7486	1.0543\\
0.7511	1.0574\\
0.7536	1.0605\\
0.7561	1.0636\\
0.7586	1.0666\\
0.7611	1.0696\\
0.7636	1.0726\\
0.7661	1.0756\\
0.7686	1.0786\\
0.7711	1.0816\\
0.7736	1.0845\\
0.7761	1.0874\\
0.7786	1.0903\\
0.7811	1.0932\\
0.7836	1.0961\\
0.7861	1.0989\\
0.7886	1.1017\\
0.7911	1.1046\\
0.7936	1.1074\\
0.7961	1.1101\\
0.7986	1.1129\\
0.7993	1.1137\\
0.8	1.1144\\
0.801	1.1155\\
0.8019	1.1165\\
0.8029	1.1176\\
0.8039	1.1186\\
0.8064	1.1213\\
0.8089	1.124\\
0.8114	1.1266\\
0.8139	1.1293\\
0.8164	1.1319\\
0.8189	1.1345\\
0.8214	1.1371\\
0.8239	1.1396\\
0.8264	1.1422\\
0.8289	1.1447\\
0.8314	1.1472\\
0.8339	1.1497\\
0.8364	1.1521\\
0.8389	1.1546\\
0.8414	1.157\\
0.8439	1.1594\\
0.8464	1.1617\\
0.8489	1.1641\\
0.8514	1.1664\\
0.8539	1.1688\\
0.8564	1.1711\\
0.8589	1.1733\\
0.8614	1.1756\\
0.8639	1.1778\\
0.8664	1.1801\\
0.8689	1.1823\\
0.8714	1.1844\\
0.8739	1.1866\\
0.8764	1.1887\\
0.8789	1.1909\\
0.8814	1.193\\
0.8839	1.195\\
0.8864	1.1971\\
0.8889	1.1991\\
0.8914	1.2012\\
0.8939	1.2032\\
0.8954	1.2044\\
0.8969	1.2056\\
0.8985	1.2068\\
0.9	1.208\\
0.9025	1.2099\\
0.905	1.2118\\
0.9075	1.2137\\
0.91	1.2156\\
0.9125	1.2175\\
0.915	1.2193\\
0.9175	1.2211\\
0.92	1.2229\\
0.9225	1.2247\\
0.925	1.2264\\
0.9275	1.2282\\
0.93	1.2299\\
0.9325	1.2316\\
0.935	1.2332\\
0.9375	1.2349\\
0.94	1.2365\\
0.9425	1.2382\\
0.945	1.2398\\
0.9475	1.2413\\
0.95	1.2429\\
0.9525	1.2444\\
0.955	1.2459\\
0.9575	1.2474\\
0.96	1.2489\\
0.9625	1.2504\\
0.965	1.2518\\
0.9675	1.2532\\
0.97	1.2546\\
0.9725	1.256\\
0.975	1.2574\\
0.9775	1.2587\\
0.98	1.26\\
0.9825	1.2613\\
0.985	1.2626\\
0.9875	1.2639\\
0.99	1.2651\\
0.9925	1.2663\\
0.995	1.2675\\
0.9975	1.2687\\
1	1.2699\\
1.0013	1.2704\\
1.0026	1.271\\
1.0038	1.2716\\
1.0051	1.2722\\
1.0076	1.2733\\
1.0101	1.2744\\
1.0126	1.2754\\
1.0151	1.2765\\
1.0176	1.2775\\
1.0201	1.2785\\
1.0226	1.2795\\
1.0251	1.2805\\
1.0276	1.2815\\
1.0301	1.2824\\
1.0326	1.2833\\
1.0351	1.2842\\
1.0376	1.2851\\
1.0401	1.286\\
1.0426	1.2868\\
1.0451	1.2877\\
1.0476	1.2885\\
1.0501	1.2893\\
1.0526	1.29\\
1.0551	1.2908\\
1.0576	1.2915\\
1.0601	1.2923\\
1.0626	1.293\\
1.0651	1.2936\\
1.0676	1.2943\\
1.0701	1.295\\
1.0726	1.2956\\
1.0751	1.2962\\
1.0776	1.2968\\
1.0801	1.2974\\
1.0826	1.2979\\
1.0851	1.2985\\
1.0876	1.299\\
1.0901	1.2995\\
1.0926	1.3\\
1.0951	1.3004\\
1.0976	1.3009\\
1.1	1.3013\\
1.1024	1.3017\\
1.1048	1.302\\
1.1072	1.3024\\
1.1095	1.3028\\
1.112	1.3031\\
1.1145	1.3034\\
1.117	1.3038\\
1.1195	1.3041\\
1.122	1.3044\\
1.1245	1.3046\\
1.127	1.3049\\
1.1295	1.3051\\
1.132	1.3054\\
1.1345	1.3056\\
1.137	1.3058\\
1.1395	1.3059\\
1.142	1.3061\\
1.1445	1.3062\\
1.147	1.3064\\
1.1495	1.3065\\
1.152	1.3066\\
1.1545	1.3067\\
1.157	1.3067\\
1.1595	1.3068\\
1.162	1.3068\\
1.1645	1.3069\\
1.167	1.3069\\
1.1695	1.3068\\
1.172	1.3068\\
1.1745	1.3068\\
1.177	1.3067\\
1.1795	1.3066\\
1.182	1.3066\\
1.1845	1.3064\\
1.187	1.3063\\
1.1895	1.3062\\
1.1922	1.306\\
1.1948	1.3059\\
1.1974	1.3057\\
1.2	1.3054\\
1.2033	1.3052\\
1.2066	1.3048\\
1.2091	1.3046\\
1.2116	1.3043\\
1.2141	1.3041\\
1.2166	1.3038\\
1.2191	1.3035\\
1.2216	1.3032\\
1.2241	1.3028\\
1.2266	1.3025\\
1.2291	1.3021\\
1.2316	1.3018\\
1.2341	1.3014\\
1.2366	1.301\\
1.2391	1.3006\\
1.2416	1.3002\\
1.2441	1.2998\\
1.2466	1.2993\\
1.2491	1.2989\\
1.2516	1.2984\\
1.2541	1.2979\\
1.2566	1.2975\\
1.2591	1.297\\
1.2616	1.2964\\
1.2641	1.2959\\
1.2666	1.2954\\
1.2691	1.2948\\
1.2716	1.2943\\
1.2741	1.2937\\
1.2766	1.2931\\
1.2791	1.2925\\
1.2816	1.2919\\
1.2841	1.2912\\
1.2866	1.2906\\
1.2891	1.29\\
1.2916	1.2893\\
1.2941	1.2886\\
1.2966	1.2879\\
1.2983	1.2874\\
1.3	1.287\\
1.3025	1.2862\\
1.305	1.2855\\
1.3075	1.2848\\
1.31	1.284\\
1.3125	1.2833\\
1.315	1.2825\\
1.3175	1.2817\\
1.32	1.281\\
1.3225	1.2802\\
1.325	1.2794\\
1.3275	1.2786\\
1.33	1.2777\\
1.3325	1.2769\\
1.335	1.2761\\
1.3375	1.2752\\
1.34	1.2744\\
1.3425	1.2735\\
1.345	1.2726\\
1.3475	1.2718\\
1.35	1.2709\\
1.3525	1.27\\
1.355	1.2691\\
1.3575	1.2681\\
1.36	1.2672\\
1.3625	1.2663\\
1.365	1.2653\\
1.3675	1.2644\\
1.37	1.2634\\
1.3725	1.2625\\
1.375	1.2615\\
1.3775	1.2605\\
1.38	1.2595\\
1.3825	1.2585\\
1.385	1.2575\\
1.3875	1.2564\\
1.39	1.2554\\
1.3925	1.2544\\
1.395	1.2533\\
1.3975	1.2522\\
1.4	1.2512\\
1.4021	1.2503\\
1.4042	1.2494\\
1.4063	1.2484\\
1.4084	1.2475\\
1.4109	1.2464\\
1.4134	1.2453\\
1.4159	1.2442\\
1.4184	1.2431\\
1.4209	1.242\\
1.4234	1.2409\\
1.4259	1.2397\\
1.4284	1.2386\\
1.4309	1.2374\\
1.4334	1.2363\\
1.4359	1.2351\\
1.4384	1.234\\
1.4409	1.2328\\
1.4434	1.2317\\
1.4459	1.2305\\
1.4484	1.2293\\
1.4509	1.2281\\
1.4534	1.2269\\
1.4559	1.2257\\
1.4584	1.2245\\
1.4609	1.2233\\
1.4634	1.2221\\
1.4659	1.2209\\
1.4684	1.2197\\
1.4709	1.2184\\
1.4734	1.2172\\
1.4759	1.216\\
1.4784	1.2147\\
1.4809	1.2135\\
1.4834	1.2122\\
1.4859	1.2109\\
1.4884	1.2097\\
1.4909	1.2084\\
1.4934	1.2071\\
1.4959	1.2058\\
1.4984	1.2046\\
1.4996	1.2039\\
1.5025	1.2024\\
1.505	1.2011\\
1.5075	1.1998\\
1.51	1.1985\\
1.5125	1.1972\\
1.515	1.1959\\
1.5175	1.1946\\
1.52	1.1933\\
1.5225	1.192\\
1.525	1.1906\\
1.5275	1.1893\\
1.53	1.188\\
1.5325	1.1867\\
1.535	1.1854\\
1.5375	1.184\\
1.54	1.1827\\
1.5425	1.1814\\
1.545	1.18\\
1.5475	1.1787\\
1.55	1.1773\\
1.5525	1.176\\
1.555	1.1747\\
1.5575	1.1733\\
1.56	1.172\\
1.5625	1.1706\\
1.565	1.1693\\
1.5675	1.1679\\
1.57	1.1665\\
1.5725	1.1652\\
1.575	1.1638\\
1.5775	1.1625\\
1.58	1.1611\\
1.5825	1.1597\\
1.585	1.1584\\
1.5875	1.157\\
1.59	1.1556\\
1.5925	1.1542\\
1.595	1.1528\\
1.5975	1.1515\\
1.6	1.1501\\
1.6025	1.1487\\
1.6049	1.1473\\
1.6074	1.146\\
1.6099	1.1446\\
1.6124	1.1432\\
1.6149	1.1418\\
1.6174	1.1405\\
1.6199	1.1391\\
1.6224	1.1377\\
1.6249	1.1363\\
1.6274	1.1349\\
1.6299	1.1336\\
1.6324	1.1322\\
1.6349	1.1308\\
1.6374	1.1294\\
1.6399	1.128\\
1.6424	1.1267\\
1.6449	1.1253\\
1.6474	1.1239\\
1.6499	1.1225\\
1.6524	1.1212\\
1.6549	1.1198\\
1.6574	1.1184\\
1.6599	1.1171\\
1.6624	1.1157\\
1.6649	1.1143\\
1.6674	1.113\\
1.6699	1.1116\\
1.6724	1.1102\\
1.6749	1.1089\\
1.6774	1.1075\\
1.6799	1.1061\\
1.6824	1.1048\\
1.6849	1.1034\\
1.6874	1.102\\
1.6899	1.1007\\
1.6924	1.0993\\
1.6949	1.0979\\
1.6975	1.0965\\
1.7	1.0952\\
1.7025	1.0938\\
1.705	1.0924\\
1.7075	1.0911\\
1.71	1.0897\\
1.7125	1.0884\\
1.715	1.0871\\
1.7175	1.0857\\
1.72	1.0844\\
1.7225	1.083\\
1.725	1.0817\\
1.7275	1.0804\\
1.73	1.079\\
1.7325	1.0777\\
1.735	1.0764\\
1.7375	1.0751\\
1.74	1.0738\\
1.7425	1.0725\\
1.745	1.0711\\
1.7475	1.0698\\
1.75	1.0685\\
1.7525	1.0672\\
1.755	1.0659\\
1.7575	1.0646\\
1.76	1.0634\\
1.7625	1.0621\\
1.765	1.0608\\
1.7675	1.0595\\
1.77	1.0582\\
1.7725	1.0569\\
1.775	1.0557\\
1.7775	1.0544\\
1.78	1.0531\\
1.7825	1.0519\\
1.785	1.0506\\
1.7875	1.0493\\
1.79	1.0481\\
1.7925	1.0468\\
1.795	1.0456\\
1.7975	1.0443\\
1.8	1.0431\\
1.8025	1.0419\\
1.805	1.0406\\
1.8075	1.0394\\
1.81	1.0382\\
1.8125	1.0369\\
1.815	1.0357\\
1.8175	1.0345\\
1.82	1.0333\\
1.8225	1.0321\\
1.825	1.0309\\
1.8275	1.0297\\
1.83	1.0285\\
1.8325	1.0273\\
1.835	1.0261\\
1.8375	1.025\\
1.84	1.0238\\
1.8425	1.0226\\
1.845	1.0215\\
1.8475	1.0203\\
1.85	1.0192\\
1.8525	1.018\\
1.855	1.0169\\
1.8575	1.0157\\
1.86	1.0146\\
1.8625	1.0135\\
1.865	1.0123\\
1.8675	1.0112\\
1.87	1.0101\\
1.8725	1.009\\
1.875	1.0079\\
1.8775	1.0068\\
1.88	1.0057\\
1.8825	1.0046\\
1.885	1.0035\\
1.8875	1.0024\\
1.89	1.0013\\
1.8925	1.0003\\
1.895	0.9992\\
1.8975	0.9981\\
1.9	0.9971\\
1.9025	0.996\\
1.905	0.995\\
1.9075	0.9939\\
1.91	0.9929\\
1.9125	0.9919\\
1.915	0.9908\\
1.9175	0.9898\\
1.92	0.9888\\
1.9225	0.9878\\
1.925	0.9868\\
1.9275	0.9858\\
1.93	0.9848\\
1.9325	0.9838\\
1.935	0.9828\\
1.9375	0.9819\\
1.94	0.9809\\
1.9425	0.9799\\
1.945	0.979\\
1.9475	0.978\\
1.95	0.9771\\
1.9525	0.9761\\
1.955	0.9752\\
1.9575	0.9743\\
1.96	0.9733\\
1.9625	0.9724\\
1.965	0.9715\\
1.9675	0.9706\\
1.97	0.9697\\
1.9725	0.9688\\
1.975	0.9679\\
1.9775	0.967\\
1.98	0.9661\\
1.9825	0.9653\\
1.985	0.9644\\
1.9875	0.9635\\
1.99	0.9627\\
1.9925	0.9618\\
1.995	0.961\\
1.9975	0.9602\\
2	0.9593\\
2.0025	0.9585\\
2.005	0.9577\\
2.0075	0.9569\\
2.01	0.956\\
2.0125	0.9552\\
2.015	0.9544\\
2.0175	0.9537\\
2.02	0.9529\\
2.0225	0.9521\\
2.025	0.9513\\
2.0275	0.9506\\
2.03	0.9498\\
2.0325	0.949\\
2.035	0.9483\\
2.0375	0.9476\\
2.04	0.9468\\
2.0425	0.9461\\
2.045	0.9454\\
2.0475	0.9447\\
2.05	0.9439\\
2.0525	0.9432\\
2.055	0.9425\\
2.0575	0.9419\\
2.06	0.9412\\
2.0625	0.9405\\
2.065	0.9398\\
2.0675	0.9391\\
2.07	0.9385\\
2.0725	0.9378\\
2.075	0.9372\\
2.0775	0.9365\\
2.08	0.9359\\
2.0825	0.9353\\
2.085	0.9346\\
2.0875	0.934\\
2.09	0.9334\\
2.0925	0.9328\\
2.095	0.9322\\
2.0975	0.9316\\
2.1	0.931\\
2.1025	0.9304\\
2.105	0.9299\\
2.1075	0.9293\\
2.11	0.9287\\
2.1125	0.9282\\
2.115	0.9276\\
2.1175	0.9271\\
2.12	0.9266\\
2.1225	0.926\\
2.125	0.9255\\
2.1275	0.925\\
2.13	0.9245\\
2.1325	0.924\\
2.135	0.9235\\
2.1375	0.923\\
2.14	0.9225\\
2.1425	0.922\\
2.145	0.9215\\
2.1475	0.921\\
2.15	0.9206\\
2.1525	0.9201\\
2.155	0.9197\\
2.1575	0.9192\\
2.16	0.9188\\
2.1625	0.9183\\
2.165	0.9179\\
2.1675	0.9175\\
2.17	0.9171\\
2.1725	0.9167\\
2.175	0.9163\\
2.1775	0.9159\\
2.18	0.9155\\
2.1825	0.9151\\
2.185	0.9147\\
2.1875	0.9143\\
2.19	0.914\\
2.1925	0.9136\\
2.195	0.9132\\
2.1975	0.9129\\
2.2	0.9125\\
2.2025	0.9122\\
2.205	0.9119\\
2.2075	0.9115\\
2.21	0.9112\\
2.2125	0.9109\\
2.215	0.9106\\
2.2175	0.9103\\
2.22	0.91\\
2.2225	0.9097\\
2.225	0.9094\\
2.2275	0.9091\\
2.23	0.9089\\
2.2325	0.9086\\
2.235	0.9083\\
2.2375	0.9081\\
2.24	0.9078\\
2.2425	0.9076\\
2.245	0.9073\\
2.2475	0.9071\\
2.25	0.9069\\
2.2525	0.9066\\
2.255	0.9064\\
2.2575	0.9062\\
2.26	0.906\\
2.2625	0.9058\\
2.265	0.9056\\
2.2675	0.9054\\
2.27	0.9052\\
2.2725	0.905\\
2.275	0.9049\\
2.2775	0.9047\\
2.28	0.9045\\
2.2825	0.9044\\
2.285	0.9042\\
2.2875	0.9041\\
2.29	0.9039\\
2.2925	0.9038\\
2.295	0.9037\\
2.2975	0.9036\\
2.3	0.9034\\
2.3025	0.9033\\
2.305	0.9032\\
2.3075	0.9031\\
2.31	0.903\\
2.3125	0.9029\\
2.315	0.9028\\
2.3175	0.9027\\
2.32	0.9027\\
2.3225	0.9026\\
2.325	0.9025\\
2.3275	0.9025\\
2.33	0.9024\\
2.3325	0.9023\\
2.335	0.9023\\
2.3375	0.9022\\
2.34	0.9022\\
2.3425	0.9022\\
2.345	0.9021\\
2.3475	0.9021\\
2.35	0.9021\\
2.3525	0.9021\\
2.355	0.9021\\
2.3575	0.9021\\
2.36	0.9021\\
2.3625	0.9021\\
2.365	0.9021\\
2.3675	0.9021\\
2.37	0.9021\\
2.3725	0.9021\\
2.375	0.9021\\
2.3775	0.9022\\
2.38	0.9022\\
2.3825	0.9023\\
2.385	0.9023\\
2.3875	0.9024\\
2.39	0.9024\\
2.3925	0.9025\\
2.395	0.9025\\
2.3975	0.9026\\
2.4	0.9027\\
2.4025	0.9028\\
2.405	0.9028\\
2.4075	0.9029\\
2.41	0.903\\
2.4125	0.9031\\
2.415	0.9032\\
2.4175	0.9033\\
2.42	0.9034\\
2.4225	0.9035\\
2.425	0.9036\\
2.4275	0.9038\\
2.43	0.9039\\
2.4325	0.904\\
2.435	0.9041\\
2.4375	0.9043\\
2.44	0.9044\\
2.4425	0.9046\\
2.445	0.9047\\
2.4475	0.9048\\
2.45	0.905\\
2.4525	0.9052\\
2.455	0.9053\\
2.4575	0.9055\\
2.46	0.9056\\
2.4625	0.9058\\
2.465	0.906\\
2.4675	0.9062\\
2.47	0.9064\\
2.4725	0.9065\\
2.475	0.9067\\
2.4775	0.9069\\
2.48	0.9071\\
2.4825	0.9073\\
2.485	0.9075\\
2.4875	0.9077\\
2.49	0.908\\
2.4925	0.9082\\
2.495	0.9084\\
2.4975	0.9086\\
2.5	0.9089\\
2.5025	0.9091\\
2.505	0.9093\\
2.5075	0.9096\\
2.51	0.9098\\
2.5125	0.91\\
2.515	0.9103\\
2.5175	0.9105\\
2.52	0.9108\\
2.5225	0.911\\
2.525	0.9113\\
2.5275	0.9116\\
2.53	0.9118\\
2.5325	0.9121\\
2.535	0.9124\\
2.5375	0.9126\\
2.54	0.9129\\
2.5425	0.9132\\
2.545	0.9135\\
2.5475	0.9137\\
2.55	0.914\\
2.5525	0.9143\\
2.555	0.9146\\
2.5575	0.9149\\
2.56	0.9152\\
2.5625	0.9155\\
2.565	0.9158\\
2.5675	0.9161\\
2.57	0.9164\\
2.5725	0.9167\\
2.575	0.917\\
2.5775	0.9173\\
2.58	0.9176\\
2.5825	0.918\\
2.585	0.9183\\
2.5875	0.9186\\
2.59	0.9189\\
2.5925	0.9193\\
2.595	0.9196\\
2.5975	0.9199\\
2.6	0.9203\\
2.6025	0.9206\\
2.605	0.921\\
2.6075	0.9213\\
2.61	0.9217\\
2.6125	0.922\\
2.615	0.9224\\
2.6175	0.9227\\
2.62	0.9231\\
2.6225	0.9234\\
2.625	0.9238\\
2.6275	0.9241\\
2.63	0.9245\\
2.6325	0.9248\\
2.635	0.9252\\
2.6375	0.9256\\
2.64	0.9259\\
2.6425	0.9263\\
2.645	0.9267\\
2.6475	0.927\\
2.65	0.9274\\
2.6525	0.9278\\
2.655	0.9282\\
2.6575	0.9285\\
2.66	0.9289\\
2.6625	0.9293\\
2.665	0.9297\\
2.6675	0.9301\\
2.67	0.9305\\
2.6725	0.9308\\
2.675	0.9312\\
2.6775	0.9316\\
2.68	0.932\\
2.6825	0.9324\\
2.685	0.9328\\
2.6875	0.9332\\
2.69	0.9336\\
2.6925	0.934\\
2.695	0.9344\\
2.6975	0.9348\\
2.7	0.9352\\
2.7025	0.9356\\
2.705	0.936\\
2.7075	0.9364\\
2.71	0.9368\\
2.7125	0.9373\\
2.715	0.9377\\
2.7175	0.9381\\
2.72	0.9385\\
2.7225	0.9389\\
2.725	0.9393\\
2.7275	0.9397\\
2.73	0.9401\\
2.7325	0.9405\\
2.735	0.941\\
2.7375	0.9414\\
2.74	0.9418\\
2.7425	0.9422\\
2.745	0.9426\\
2.7475	0.943\\
2.75	0.9435\\
2.7525	0.9439\\
2.755	0.9443\\
2.7575	0.9447\\
2.76	0.9451\\
2.7625	0.9456\\
2.765	0.946\\
2.7675	0.9464\\
2.77	0.9468\\
2.7725	0.9473\\
2.775	0.9477\\
2.7775	0.9481\\
2.78	0.9485\\
2.7825	0.949\\
2.785	0.9494\\
2.7875	0.9498\\
2.79	0.9502\\
2.7925	0.9507\\
2.795	0.9511\\
2.7975	0.9515\\
2.8	0.952\\
2.8025	0.9524\\
2.805	0.9528\\
2.8075	0.9533\\
2.81	0.9537\\
2.8125	0.9541\\
2.815	0.9545\\
2.8175	0.955\\
2.82	0.9554\\
2.8225	0.9558\\
2.825	0.9563\\
2.8275	0.9567\\
2.83	0.9571\\
2.8325	0.9576\\
2.835	0.958\\
2.8375	0.9584\\
2.84	0.9588\\
2.8425	0.9593\\
2.845	0.9597\\
2.8475	0.9601\\
2.85	0.9605\\
2.8525	0.961\\
2.855	0.9614\\
2.8575	0.9618\\
2.86	0.9622\\
2.8625	0.9627\\
2.865	0.9631\\
2.8675	0.9635\\
2.87	0.9639\\
2.8725	0.9644\\
2.875	0.9648\\
2.8775	0.9652\\
2.88	0.9656\\
2.8825	0.9661\\
2.885	0.9665\\
2.8875	0.9669\\
2.89	0.9673\\
2.8925	0.9678\\
2.895	0.9682\\
2.8975	0.9686\\
2.9	0.969\\
2.9025	0.9694\\
2.905	0.9699\\
2.9075	0.9703\\
2.91	0.9707\\
2.9125	0.9711\\
2.915	0.9715\\
2.9175	0.9719\\
2.92	0.9724\\
2.9225	0.9728\\
2.925	0.9732\\
2.9275	0.9736\\
2.93	0.974\\
2.9325	0.9744\\
2.935	0.9748\\
2.9375	0.9752\\
2.94	0.9756\\
2.9425	0.976\\
2.945	0.9764\\
2.9475	0.9769\\
2.95	0.9773\\
2.9525	0.9777\\
2.955	0.9781\\
2.9575	0.9785\\
2.96	0.9789\\
2.9625	0.9793\\
2.965	0.9796\\
2.9675	0.98\\
2.97	0.9804\\
2.9725	0.9808\\
2.975	0.9812\\
2.9775	0.9816\\
2.98	0.982\\
2.9825	0.9824\\
2.985	0.9828\\
2.9875	0.9832\\
2.99	0.9836\\
2.9925	0.984\\
2.995	0.9843\\
2.9975	0.9847\\
3	0.9851\\
3.0025	0.9855\\
3.005	0.9859\\
3.0075	0.9862\\
3.01	0.9866\\
3.0125	0.987\\
3.015	0.9874\\
3.0175	0.9877\\
3.02	0.9881\\
3.0225	0.9885\\
3.025	0.9889\\
3.0275	0.9892\\
3.03	0.9896\\
3.0325	0.99\\
3.035	0.9903\\
3.0375	0.9907\\
3.04	0.991\\
3.0425	0.9914\\
3.045	0.9918\\
3.0475	0.9921\\
3.05	0.9925\\
3.0525	0.9928\\
3.055	0.9932\\
3.0575	0.9935\\
3.06	0.9939\\
3.0625	0.9942\\
3.065	0.9946\\
3.0675	0.9949\\
3.07	0.9953\\
3.0725	0.9956\\
3.075	0.9959\\
3.0775	0.9963\\
3.08	0.9966\\
3.0825	0.9969\\
3.085	0.9973\\
3.0875	0.9976\\
3.09	0.9979\\
3.0925	0.9983\\
3.095	0.9986\\
3.0975	0.9989\\
3.1	0.9992\\
3.1025	0.9996\\
3.105	0.9999\\
3.1075	1.0002\\
3.11	1.0005\\
3.1125	1.0008\\
3.115	1.0012\\
3.1175	1.0015\\
3.12	1.0018\\
3.1225	1.0021\\
3.125	1.0024\\
3.1275	1.0027\\
3.13	1.003\\
3.1325	1.0033\\
3.135	1.0036\\
3.1375	1.0039\\
3.14	1.0042\\
3.1425	1.0045\\
3.145	1.0048\\
3.1475	1.0051\\
3.15	1.0054\\
3.1525	1.0057\\
3.155	1.0059\\
3.1575	1.0062\\
3.16	1.0065\\
3.1625	1.0068\\
3.165	1.0071\\
3.1675	1.0074\\
3.17	1.0076\\
3.1725	1.0079\\
3.175	1.0082\\
3.1775	1.0084\\
3.18	1.0087\\
3.1825	1.009\\
3.185	1.0092\\
3.1875	1.0095\\
3.19	1.0098\\
3.1925	1.01\\
3.195	1.0103\\
3.1975	1.0105\\
3.2	1.0108\\
3.2025	1.011\\
3.205	1.0113\\
3.2075	1.0115\\
3.21	1.0118\\
3.2125	1.012\\
3.215	1.0123\\
3.2175	1.0125\\
3.22	1.0128\\
3.2225	1.013\\
3.225	1.0132\\
3.2275	1.0135\\
3.23	1.0137\\
3.2325	1.0139\\
3.235	1.0141\\
3.2375	1.0144\\
3.24	1.0146\\
3.2425	1.0148\\
3.245	1.015\\
3.2475	1.0152\\
3.25	1.0155\\
3.2525	1.0157\\
3.255	1.0159\\
3.2575	1.0161\\
3.26	1.0163\\
3.2625	1.0165\\
3.265	1.0167\\
3.2675	1.0169\\
3.27	1.0171\\
3.2725	1.0173\\
3.275	1.0175\\
3.2775	1.0177\\
3.28	1.0179\\
3.2825	1.0181\\
3.285	1.0183\\
3.2875	1.0185\\
3.29	1.0186\\
3.2925	1.0188\\
3.295	1.019\\
3.2975	1.0192\\
3.3	1.0194\\
3.3025	1.0195\\
3.305	1.0197\\
3.3075	1.0199\\
3.31	1.0201\\
3.3125	1.0202\\
3.315	1.0204\\
3.3175	1.0206\\
3.32	1.0207\\
3.3225	1.0209\\
3.325	1.021\\
3.3275	1.0212\\
3.33	1.0213\\
3.3325	1.0215\\
3.335	1.0216\\
3.3375	1.0218\\
3.34	1.0219\\
3.3425	1.0221\\
3.345	1.0222\\
3.3475	1.0224\\
3.35	1.0225\\
3.3525	1.0226\\
3.355	1.0228\\
3.3575	1.0229\\
3.36	1.023\\
3.3625	1.0232\\
3.365	1.0233\\
3.3675	1.0234\\
3.37	1.0236\\
3.3725	1.0237\\
3.375	1.0238\\
3.3775	1.0239\\
3.38	1.024\\
3.3825	1.0241\\
3.385	1.0243\\
3.3875	1.0244\\
3.39	1.0245\\
3.3925	1.0246\\
3.395	1.0247\\
3.3975	1.0248\\
3.4	1.0249\\
3.4025	1.025\\
3.405	1.0251\\
3.4075	1.0252\\
3.41	1.0253\\
3.4125	1.0254\\
3.415	1.0255\\
3.4175	1.0256\\
3.42	1.0256\\
3.4225	1.0257\\
3.425	1.0258\\
3.4275	1.0259\\
3.43	1.026\\
3.4325	1.0261\\
3.435	1.0261\\
3.4375	1.0262\\
3.44	1.0263\\
3.4425	1.0264\\
3.445	1.0264\\
3.4475	1.0265\\
3.45	1.0266\\
3.4525	1.0266\\
3.455	1.0267\\
3.4575	1.0267\\
3.46	1.0268\\
3.4625	1.0269\\
3.465	1.0269\\
3.4675	1.027\\
3.47	1.027\\
3.4725	1.0271\\
3.475	1.0271\\
3.4775	1.0272\\
3.48	1.0272\\
3.4825	1.0273\\
3.485	1.0273\\
3.4875	1.0273\\
3.49	1.0274\\
3.4925	1.0274\\
3.495	1.0275\\
3.4975	1.0275\\
3.5	1.0275\\
3.5025	1.0276\\
3.505	1.0276\\
3.5075	1.0276\\
3.51	1.0276\\
3.5125	1.0277\\
3.515	1.0277\\
3.5175	1.0277\\
3.52	1.0277\\
3.5225	1.0277\\
3.525	1.0278\\
3.5275	1.0278\\
3.53	1.0278\\
3.5325	1.0278\\
3.535	1.0278\\
3.5375	1.0278\\
3.54	1.0278\\
3.5425	1.0278\\
3.545	1.0278\\
3.5475	1.0278\\
3.55	1.0279\\
3.5525	1.0279\\
3.555	1.0279\\
3.5575	1.0278\\
3.56	1.0278\\
3.5625	1.0278\\
3.565	1.0278\\
3.5675	1.0278\\
3.57	1.0278\\
3.5725	1.0278\\
3.575	1.0278\\
3.5775	1.0278\\
3.58	1.0278\\
3.5825	1.0277\\
3.585	1.0277\\
3.5875	1.0277\\
3.59	1.0277\\
3.5925	1.0277\\
3.595	1.0276\\
3.5975	1.0276\\
3.6	1.0276\\
3.6025	1.0276\\
3.605	1.0275\\
3.6075	1.0275\\
3.61	1.0275\\
3.6125	1.0274\\
3.615	1.0274\\
3.6175	1.0274\\
3.62	1.0273\\
3.6225	1.0273\\
3.625	1.0272\\
3.6275	1.0272\\
3.63	1.0272\\
3.6325	1.0271\\
3.635	1.0271\\
3.6375	1.027\\
3.64	1.027\\
3.6425	1.0269\\
3.645	1.0269\\
3.6475	1.0268\\
3.65	1.0268\\
3.6525	1.0267\\
3.655	1.0267\\
3.6575	1.0266\\
3.66	1.0266\\
3.6625	1.0265\\
3.665	1.0265\\
3.6675	1.0264\\
3.67	1.0263\\
3.6725	1.0263\\
3.675	1.0262\\
3.6775	1.0262\\
3.68	1.0261\\
3.6825	1.026\\
3.685	1.026\\
3.6875	1.0259\\
3.69	1.0258\\
3.6925	1.0257\\
3.695	1.0257\\
3.6975	1.0256\\
3.7	1.0255\\
3.7025	1.0255\\
3.705	1.0254\\
3.7075	1.0253\\
3.71	1.0252\\
3.7125	1.0251\\
3.715	1.0251\\
3.7175	1.025\\
3.72	1.0249\\
3.7225	1.0248\\
3.725	1.0247\\
3.7275	1.0247\\
3.73	1.0246\\
3.7325	1.0245\\
3.735	1.0244\\
3.7375	1.0243\\
3.74	1.0242\\
3.7425	1.0241\\
3.745	1.024\\
3.7475	1.024\\
3.75	1.0239\\
3.7525	1.0238\\
3.755	1.0237\\
3.7575	1.0236\\
3.76	1.0235\\
3.7625	1.0234\\
3.765	1.0233\\
3.7675	1.0232\\
3.77	1.0231\\
3.7725	1.023\\
3.775	1.0229\\
3.7775	1.0228\\
3.78	1.0227\\
3.7825	1.0226\\
3.785	1.0225\\
3.7875	1.0224\\
3.79	1.0223\\
3.7925	1.0222\\
3.795	1.0221\\
3.7975	1.022\\
3.8	1.0219\\
3.8025	1.0218\\
3.805	1.0217\\
3.8075	1.0215\\
3.81	1.0214\\
3.8125	1.0213\\
3.815	1.0212\\
3.8175	1.0211\\
3.82	1.021\\
3.8225	1.0209\\
3.825	1.0208\\
3.8275	1.0207\\
3.83	1.0205\\
3.8325	1.0204\\
3.835	1.0203\\
3.8375	1.0202\\
3.84	1.0201\\
3.8425	1.02\\
3.845	1.0198\\
3.8475	1.0197\\
3.85	1.0196\\
3.8525	1.0195\\
3.855	1.0194\\
3.8575	1.0193\\
3.86	1.0191\\
3.8625	1.019\\
3.865	1.0189\\
3.8675	1.0188\\
3.87	1.0187\\
3.8725	1.0185\\
3.875	1.0184\\
3.8775	1.0183\\
3.88	1.0182\\
3.8825	1.018\\
3.885	1.0179\\
3.8875	1.0178\\
3.89	1.0177\\
3.8925	1.0175\\
3.895	1.0174\\
3.8975	1.0173\\
3.9	1.0172\\
3.9025	1.017\\
3.905	1.0169\\
3.9075	1.0168\\
3.91	1.0167\\
3.9125	1.0165\\
3.915	1.0164\\
3.9175	1.0163\\
3.92	1.0161\\
3.9225	1.016\\
3.925	1.0159\\
3.9275	1.0158\\
3.93	1.0156\\
3.9325	1.0155\\
3.935	1.0154\\
3.9375	1.0152\\
3.94	1.0151\\
3.9425	1.015\\
3.945	1.0148\\
3.9475	1.0147\\
3.95	1.0146\\
3.9525	1.0145\\
3.955	1.0143\\
3.9575	1.0142\\
3.96	1.0141\\
3.9625	1.0139\\
3.965	1.0138\\
3.9675	1.0137\\
3.97	1.0135\\
3.9725	1.0134\\
3.975	1.0133\\
3.9775	1.0131\\
3.98	1.013\\
3.9825	1.0129\\
3.985	1.0127\\
3.9875	1.0126\\
3.99	1.0125\\
3.9925	1.0123\\
3.995	1.0122\\
3.9975	1.0121\\
4	1.0119\\
4.0025	1.0118\\
4.005	1.0117\\
4.0075	1.0115\\
4.01	1.0114\\
4.0125	1.0113\\
4.015	1.0111\\
4.0175	1.011\\
4.02	1.0109\\
4.0225	1.0107\\
4.025	1.0106\\
4.0275	1.0105\\
4.03	1.0103\\
4.0325	1.0102\\
4.035	1.0101\\
4.0375	1.0099\\
4.04	1.0098\\
4.0425	1.0097\\
4.045	1.0095\\
4.0475	1.0094\\
4.05	1.0093\\
4.0525	1.0091\\
4.055	1.009\\
4.0575	1.0089\\
4.06	1.0087\\
4.0625	1.0086\\
4.065	1.0085\\
4.0675	1.0083\\
4.07	1.0082\\
4.0725	1.0081\\
4.075	1.0079\\
4.0775	1.0078\\
4.08	1.0077\\
4.0825	1.0075\\
4.085	1.0074\\
4.0875	1.0073\\
4.09	1.0072\\
4.0925	1.007\\
4.095	1.0069\\
4.0975	1.0068\\
4.1	1.0066\\
4.1025	1.0065\\
4.105	1.0064\\
4.1075	1.0062\\
4.11	1.0061\\
4.1125	1.006\\
4.115	1.0059\\
4.1175	1.0057\\
4.12	1.0056\\
4.1225	1.0055\\
4.125	1.0053\\
4.1275	1.0052\\
4.13	1.0051\\
4.1325	1.005\\
4.135	1.0048\\
4.1375	1.0047\\
4.14	1.0046\\
4.1425	1.0045\\
4.145	1.0043\\
4.1475	1.0042\\
4.15	1.0041\\
4.1525	1.004\\
4.155	1.0038\\
4.1575	1.0037\\
4.16	1.0036\\
4.1625	1.0035\\
4.165	1.0033\\
4.1675	1.0032\\
4.17	1.0031\\
4.1725	1.003\\
4.175	1.0029\\
4.1775	1.0027\\
4.18	1.0026\\
4.1825	1.0025\\
4.185	1.0024\\
4.1875	1.0023\\
4.19	1.0021\\
4.1925	1.002\\
4.195	1.0019\\
4.1975	1.0018\\
4.2	1.0017\\
4.2025	1.0015\\
4.205	1.0014\\
4.2075	1.0013\\
4.21	1.0012\\
4.2125	1.0011\\
4.215	1.001\\
4.2175	1.0008\\
4.22	1.0007\\
4.2225	1.0006\\
4.225	1.0005\\
4.2275	1.0004\\
4.23	1.0003\\
4.2325	1.0002\\
4.235	1\\
4.2375	0.9999\\
4.24	0.9998\\
4.2425	0.9997\\
4.245	0.9996\\
4.2475	0.9995\\
4.25	0.9994\\
4.2525	0.9993\\
4.255	0.9992\\
4.2575	0.9991\\
4.26	0.999\\
4.2625	0.9988\\
4.265	0.9987\\
4.2675	0.9986\\
4.27	0.9985\\
4.2725	0.9984\\
4.275	0.9983\\
4.2775	0.9982\\
4.28	0.9981\\
4.2825	0.998\\
4.285	0.9979\\
4.2875	0.9978\\
4.29	0.9977\\
4.2925	0.9976\\
4.295	0.9975\\
4.2975	0.9974\\
4.3	0.9973\\
4.3025	0.9972\\
4.305	0.9971\\
4.3075	0.997\\
4.31	0.9969\\
4.3125	0.9968\\
4.315	0.9967\\
4.3175	0.9966\\
4.32	0.9965\\
4.3225	0.9964\\
4.325	0.9963\\
4.3275	0.9962\\
4.33	0.9962\\
4.3325	0.9961\\
4.335	0.996\\
4.3375	0.9959\\
4.34	0.9958\\
4.3425	0.9957\\
4.345	0.9956\\
4.3475	0.9955\\
4.35	0.9954\\
4.3525	0.9953\\
4.355	0.9953\\
4.3575	0.9952\\
4.36	0.9951\\
4.3625	0.995\\
4.365	0.9949\\
4.3675	0.9948\\
4.37	0.9947\\
4.3725	0.9947\\
4.375	0.9946\\
4.3775	0.9945\\
4.38	0.9944\\
4.3825	0.9943\\
4.385	0.9942\\
4.3875	0.9942\\
4.39	0.9941\\
4.3925	0.994\\
4.395	0.9939\\
4.3975	0.9938\\
4.4	0.9938\\
4.4025	0.9937\\
4.405	0.9936\\
4.4075	0.9935\\
4.41	0.9935\\
4.4125	0.9934\\
4.415	0.9933\\
4.4175	0.9932\\
4.42	0.9932\\
4.4225	0.9931\\
4.425	0.993\\
4.4275	0.993\\
4.43	0.9929\\
4.4325	0.9928\\
4.435	0.9928\\
4.4375	0.9927\\
4.44	0.9926\\
4.4425	0.9925\\
4.445	0.9925\\
4.4475	0.9924\\
4.45	0.9923\\
4.4525	0.9923\\
4.455	0.9922\\
4.4575	0.9922\\
4.46	0.9921\\
4.4625	0.992\\
4.465	0.992\\
4.4675	0.9919\\
4.47	0.9918\\
4.4725	0.9918\\
4.475	0.9917\\
4.4775	0.9917\\
4.48	0.9916\\
4.4825	0.9916\\
4.485	0.9915\\
4.4875	0.9914\\
4.49	0.9914\\
4.4925	0.9913\\
4.495	0.9913\\
4.4975	0.9912\\
4.5	0.9912\\
4.5025	0.9911\\
4.505	0.9911\\
4.5075	0.991\\
4.51	0.991\\
4.5125	0.9909\\
4.515	0.9909\\
4.5175	0.9908\\
4.52	0.9908\\
4.5225	0.9907\\
4.525	0.9907\\
4.5275	0.9906\\
4.53	0.9906\\
4.5325	0.9905\\
4.535	0.9905\\
4.5375	0.9904\\
4.54	0.9904\\
4.5425	0.9903\\
4.545	0.9903\\
4.5475	0.9903\\
4.55	0.9902\\
4.5525	0.9902\\
4.555	0.9901\\
4.5575	0.9901\\
4.56	0.9901\\
4.5625	0.99\\
4.565	0.99\\
4.5675	0.9899\\
4.57	0.9899\\
4.5725	0.9899\\
4.575	0.9898\\
4.5775	0.9898\\
4.58	0.9898\\
4.5825	0.9897\\
4.585	0.9897\\
4.5875	0.9897\\
4.59	0.9896\\
4.5925	0.9896\\
4.595	0.9896\\
4.5975	0.9895\\
4.6	0.9895\\
4.6025	0.9895\\
4.605	0.9894\\
4.6075	0.9894\\
4.61	0.9894\\
4.6125	0.9894\\
4.615	0.9893\\
4.6175	0.9893\\
4.62	0.9893\\
4.6225	0.9893\\
4.625	0.9892\\
4.6275	0.9892\\
4.63	0.9892\\
4.6325	0.9892\\
4.635	0.9891\\
4.6375	0.9891\\
4.64	0.9891\\
4.6425	0.9891\\
4.645	0.9891\\
4.6475	0.989\\
4.65	0.989\\
4.6525	0.989\\
4.655	0.989\\
4.6575	0.989\\
4.66	0.9889\\
4.6625	0.9889\\
4.665	0.9889\\
4.6675	0.9889\\
4.67	0.9889\\
4.6725	0.9889\\
4.675	0.9888\\
4.6775	0.9888\\
4.68	0.9888\\
4.6825	0.9888\\
4.685	0.9888\\
4.6875	0.9888\\
4.69	0.9888\\
4.6925	0.9888\\
4.695	0.9888\\
4.6975	0.9887\\
4.7	0.9887\\
4.7035	0.9887\\
4.7071	0.9887\\
4.7096	0.9887\\
4.7121	0.9887\\
4.7146	0.9887\\
4.7171	0.9887\\
4.7196	0.9887\\
4.7221	0.9887\\
4.7246	0.9887\\
4.7271	0.9887\\
4.7296	0.9887\\
4.7321	0.9887\\
4.7346	0.9887\\
4.7371	0.9887\\
4.7396	0.9887\\
4.7421	0.9887\\
4.7446	0.9887\\
4.7471	0.9887\\
4.7496	0.9887\\
4.7521	0.9887\\
4.7546	0.9887\\
4.7571	0.9887\\
4.7596	0.9887\\
4.7621	0.9887\\
4.7646	0.9887\\
4.7671	0.9887\\
4.7696	0.9887\\
4.7721	0.9887\\
4.7746	0.9887\\
4.7771	0.9887\\
4.7796	0.9887\\
4.7821	0.9887\\
4.7846	0.9887\\
4.7871	0.9887\\
4.7896	0.9887\\
4.7921	0.9887\\
4.7946	0.9887\\
4.7971	0.9888\\
4.8	0.9888\\
4.8025	0.9888\\
4.805	0.9888\\
4.8075	0.9888\\
4.81	0.9888\\
4.8125	0.9888\\
4.815	0.9888\\
4.8175	0.9888\\
4.82	0.9889\\
4.8225	0.9889\\
4.825	0.9889\\
4.8275	0.9889\\
4.83	0.9889\\
4.8325	0.9889\\
4.835	0.9889\\
4.8375	0.9889\\
4.84	0.989\\
4.8425	0.989\\
4.845	0.989\\
4.8475	0.989\\
4.85	0.989\\
4.8525	0.989\\
4.855	0.9891\\
4.8575	0.9891\\
4.86	0.9891\\
4.8625	0.9891\\
4.865	0.9891\\
4.8675	0.9892\\
4.87	0.9892\\
4.8725	0.9892\\
4.875	0.9892\\
4.8775	0.9892\\
4.88	0.9893\\
4.8825	0.9893\\
4.885	0.9893\\
4.8875	0.9893\\
4.89	0.9893\\
4.8925	0.9894\\
4.895	0.9894\\
4.8975	0.9894\\
4.9	0.9894\\
4.9025	0.9895\\
4.905	0.9895\\
4.9075	0.9895\\
4.91	0.9895\\
4.9125	0.9896\\
4.915	0.9896\\
4.9175	0.9896\\
4.92	0.9896\\
4.9225	0.9897\\
4.925	0.9897\\
4.9275	0.9897\\
4.93	0.9897\\
4.9325	0.9898\\
4.935	0.9898\\
4.9375	0.9898\\
4.94	0.9898\\
4.9425	0.9899\\
4.945	0.9899\\
4.9475	0.9899\\
4.95	0.99\\
4.9525	0.99\\
4.955	0.99\\
4.9575	0.9901\\
4.96	0.9901\\
4.9625	0.9901\\
4.965	0.9901\\
4.9675	0.9902\\
4.97	0.9902\\
4.9725	0.9902\\
4.975	0.9903\\
4.9775	0.9903\\
4.98	0.9903\\
4.9825	0.9904\\
4.985	0.9904\\
4.9875	0.9904\\
4.99	0.9905\\
4.9925	0.9905\\
4.995	0.9905\\
4.9975	0.9906\\
5	0.9906\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.071\\
0.0037	-0.0706\\
0.0077	-0.0701\\
0.0123	-0.0694\\
0.0148	-0.0689\\
0.0173	-0.0684\\
0.0198	-0.0679\\
0.0223	-0.0673\\
0.0248	-0.0667\\
0.0273	-0.066\\
0.0298	-0.0652\\
0.0323	-0.0645\\
0.0348	-0.0636\\
0.0373	-0.0628\\
0.0398	-0.0618\\
0.0423	-0.0609\\
0.0448	-0.0599\\
0.0473	-0.0588\\
0.0498	-0.0577\\
0.0523	-0.0565\\
0.0548	-0.0554\\
0.0573	-0.0541\\
0.0598	-0.0528\\
0.0623	-0.0515\\
0.0648	-0.0501\\
0.0673	-0.0487\\
0.0698	-0.0472\\
0.0723	-0.0457\\
0.0748	-0.0441\\
0.0773	-0.0425\\
0.0798	-0.0408\\
0.0823	-0.0391\\
0.0848	-0.0373\\
0.0873	-0.0355\\
0.0898	-0.0337\\
0.0923	-0.0317\\
0.0949	-0.0298\\
0.0974	-0.0277\\
0.1	-0.0256\\
0.1016	-0.0243\\
0.1031	-0.023\\
0.1047	-0.0217\\
0.1062	-0.0204\\
0.1087	-0.0182\\
0.1112	-0.016\\
0.1137	-0.0138\\
0.1162	-0.0115\\
0.1187	-0.0092\\
0.1212	-0.0068\\
0.1237	-0.0045\\
0.1262	-0.0021\\
0.1287	0.0004\\
0.1312	0.0029\\
0.1337	0.0054\\
0.1362	0.0079\\
0.1387	0.0105\\
0.1412	0.0131\\
0.1437	0.0158\\
0.1462	0.0185\\
0.1487	0.0212\\
0.1512	0.0239\\
0.1537	0.0267\\
0.1562	0.0296\\
0.1587	0.0324\\
0.1612	0.0353\\
0.1637	0.0382\\
0.1662	0.0412\\
0.1687	0.0442\\
0.1712	0.0472\\
0.1737	0.0503\\
0.1762	0.0534\\
0.1787	0.0565\\
0.1812	0.0597\\
0.1837	0.0629\\
0.1862	0.0662\\
0.1887	0.0694\\
0.1912	0.0727\\
0.1937	0.0761\\
0.1962	0.0795\\
0.1972	0.0807\\
0.1981	0.082\\
0.1991	0.0833\\
0.2	0.0846\\
0.2017	0.087\\
0.2035	0.0894\\
0.2052	0.0918\\
0.2069	0.0943\\
0.2094	0.0978\\
0.2119	0.1013\\
0.2144	0.1049\\
0.2169	0.1085\\
0.2194	0.1121\\
0.2219	0.1157\\
0.2244	0.1194\\
0.2269	0.1231\\
0.2294	0.1268\\
0.2319	0.1305\\
0.2344	0.1342\\
0.2369	0.138\\
0.2394	0.1418\\
0.2419	0.1456\\
0.2444	0.1494\\
0.2469	0.1533\\
0.2494	0.1572\\
0.2519	0.1611\\
0.2544	0.165\\
0.2569	0.1689\\
0.2594	0.1729\\
0.2619	0.1769\\
0.2644	0.1809\\
0.2669	0.1849\\
0.2694	0.189\\
0.2719	0.1931\\
0.2744	0.1972\\
0.2769	0.2013\\
0.2794	0.2054\\
0.2819	0.2096\\
0.2844	0.2138\\
0.2869	0.218\\
0.2894	0.2222\\
0.2919	0.2265\\
0.2944	0.2308\\
0.2969	0.2351\\
0.2977	0.2364\\
0.2985	0.2377\\
0.2992	0.239\\
0.3	0.2404\\
0.3025	0.2447\\
0.305	0.2491\\
0.3075	0.2534\\
0.31	0.2578\\
0.3125	0.2622\\
0.315	0.2666\\
0.3175	0.271\\
0.32	0.2754\\
0.3225	0.2798\\
0.325	0.2843\\
0.3275	0.2887\\
0.33	0.2932\\
0.3325	0.2977\\
0.335	0.3022\\
0.3375	0.3066\\
0.34	0.3112\\
0.3425	0.3157\\
0.345	0.3202\\
0.3475	0.3247\\
0.35	0.3293\\
0.3525	0.3338\\
0.355	0.3384\\
0.3575	0.343\\
0.36	0.3476\\
0.3625	0.3522\\
0.365	0.3568\\
0.3675	0.3614\\
0.37	0.366\\
0.3725	0.3707\\
0.375	0.3753\\
0.3775	0.38\\
0.38	0.3847\\
0.3825	0.3893\\
0.385	0.394\\
0.3875	0.3987\\
0.39	0.4035\\
0.3925	0.4082\\
0.395	0.4129\\
0.3975	0.4177\\
0.4	0.4224\\
0.4025	0.4272\\
0.405	0.432\\
0.4075	0.4367\\
0.41	0.4415\\
0.4125	0.4462\\
0.415	0.451\\
0.4175	0.4558\\
0.42	0.4605\\
0.4225	0.4653\\
0.425	0.4701\\
0.4275	0.4748\\
0.43	0.4796\\
0.4325	0.4844\\
0.435	0.4891\\
0.4375	0.4939\\
0.44	0.4987\\
0.4425	0.5034\\
0.445	0.5082\\
0.4475	0.513\\
0.45	0.5177\\
0.4525	0.5225\\
0.455	0.5273\\
0.4575	0.532\\
0.46	0.5368\\
0.4625	0.5416\\
0.465	0.5463\\
0.4675	0.5511\\
0.47	0.5559\\
0.4725	0.5606\\
0.475	0.5654\\
0.4775	0.5702\\
0.48	0.575\\
0.4825	0.5797\\
0.485	0.5845\\
0.4875	0.5893\\
0.49	0.594\\
0.4925	0.5988\\
0.495	0.6036\\
0.4975	0.6084\\
0.5	0.6131\\
0.5016	0.6162\\
0.5032	0.6192\\
0.5048	0.6222\\
0.5064	0.6253\\
0.5089	0.63\\
0.5114	0.6348\\
0.5139	0.6395\\
0.5164	0.6442\\
0.5189	0.6489\\
0.5214	0.6536\\
0.5239	0.6583\\
0.5264	0.663\\
0.5289	0.6677\\
0.5314	0.6724\\
0.5339	0.677\\
0.5364	0.6817\\
0.5389	0.6863\\
0.5414	0.691\\
0.5439	0.6956\\
0.5464	0.7002\\
0.5489	0.7048\\
0.5514	0.7094\\
0.5539	0.714\\
0.5564	0.7186\\
0.5589	0.7232\\
0.5614	0.7278\\
0.5639	0.7323\\
0.5664	0.7369\\
0.5689	0.7414\\
0.5714	0.746\\
0.5739	0.7505\\
0.5764	0.755\\
0.5789	0.7595\\
0.5814	0.764\\
0.5839	0.7685\\
0.5864	0.773\\
0.5889	0.7775\\
0.5914	0.782\\
0.5939	0.7864\\
0.5964	0.7909\\
0.5973	0.7925\\
0.5982	0.7941\\
0.5991	0.7957\\
0.6	0.7973\\
0.6018	0.8005\\
0.6036	0.8037\\
0.6054	0.8069\\
0.6072	0.8101\\
0.6097	0.8145\\
0.6122	0.8189\\
0.6147	0.8232\\
0.6172	0.8276\\
0.6197	0.8319\\
0.6222	0.8362\\
0.6247	0.8405\\
0.6272	0.8448\\
0.6297	0.849\\
0.6322	0.8533\\
0.6347	0.8575\\
0.6372	0.8618\\
0.6397	0.866\\
0.6422	0.8702\\
0.6447	0.8744\\
0.6472	0.8785\\
0.6497	0.8827\\
0.6522	0.8868\\
0.6547	0.8909\\
0.6572	0.895\\
0.6597	0.8991\\
0.6622	0.9032\\
0.6647	0.9073\\
0.6672	0.9113\\
0.6697	0.9153\\
0.6722	0.9194\\
0.6747	0.9234\\
0.6772	0.9273\\
0.6797	0.9313\\
0.6822	0.9353\\
0.6847	0.9392\\
0.6872	0.9432\\
0.6897	0.9471\\
0.6922	0.951\\
0.6947	0.9548\\
0.6972	0.9587\\
0.6979	0.9598\\
0.6986	0.9609\\
0.6993	0.9619\\
0.7	0.963\\
0.702	0.9661\\
0.7041	0.9692\\
0.7061	0.9723\\
0.7081	0.9754\\
0.7106	0.9792\\
0.7131	0.9829\\
0.7156	0.9867\\
0.7181	0.9904\\
0.7206	0.9941\\
0.7231	0.9978\\
0.7256	1.0014\\
0.7281	1.0051\\
0.7306	1.0087\\
0.7331	1.0123\\
0.7356	1.0159\\
0.7381	1.0194\\
0.7406	1.023\\
0.7431	1.0265\\
0.7456	1.03\\
0.7481	1.0335\\
0.7506	1.037\\
0.7531	1.0404\\
0.7556	1.0439\\
0.7581	1.0473\\
0.7606	1.0507\\
0.7631	1.054\\
0.7656	1.0574\\
0.7681	1.0607\\
0.7706	1.064\\
0.7731	1.0673\\
0.7756	1.0706\\
0.7781	1.0739\\
0.7806	1.0771\\
0.7831	1.0803\\
0.7856	1.0836\\
0.7881	1.0867\\
0.7906	1.0899\\
0.7931	1.093\\
0.7956	1.0962\\
0.7981	1.0993\\
0.7991	1.1004\\
0.8	1.1016\\
0.8009	1.1027\\
0.8019	1.1039\\
0.8028	1.105\\
0.8037	1.1061\\
0.8062	1.1092\\
0.8087	1.1122\\
0.8112	1.1152\\
0.8137	1.1182\\
0.8162	1.1211\\
0.8187	1.1241\\
0.8212	1.127\\
0.8237	1.1299\\
0.8262	1.1328\\
0.8287	1.1356\\
0.8312	1.1384\\
0.8337	1.1412\\
0.8362	1.144\\
0.8387	1.1468\\
0.8412	1.1495\\
0.8437	1.1523\\
0.8462	1.155\\
0.8487	1.1577\\
0.8512	1.1603\\
0.8537	1.163\\
0.8562	1.1656\\
0.8587	1.1682\\
0.8612	1.1707\\
0.8637	1.1733\\
0.8662	1.1758\\
0.8687	1.1784\\
0.8712	1.1808\\
0.8737	1.1833\\
0.8762	1.1858\\
0.8787	1.1882\\
0.8812	1.1906\\
0.8837	1.193\\
0.8862	1.1953\\
0.8887	1.1977\\
0.8912	1.2\\
0.8937	1.2023\\
0.8953	1.2037\\
0.8969	1.2052\\
0.8984	1.2066\\
0.9	1.208\\
0.9025	1.2102\\
0.905	1.2124\\
0.9075	1.2146\\
0.91	1.2168\\
0.9125	1.2189\\
0.915	1.221\\
0.9175	1.2231\\
0.92	1.2252\\
0.9225	1.2273\\
0.925	1.2293\\
0.9275	1.2313\\
0.93	1.2333\\
0.9325	1.2353\\
0.935	1.2372\\
0.9375	1.2392\\
0.94	1.2411\\
0.9425	1.2429\\
0.945	1.2448\\
0.9475	1.2467\\
0.95	1.2485\\
0.9525	1.2503\\
0.955	1.2521\\
0.9575	1.2538\\
0.96	1.2555\\
0.9625	1.2573\\
0.965	1.259\\
0.9675	1.2606\\
0.97	1.2623\\
0.9725	1.2639\\
0.975	1.2655\\
0.9775	1.2671\\
0.98	1.2687\\
0.9825	1.2702\\
0.985	1.2717\\
0.9875	1.2732\\
0.99	1.2747\\
0.9925	1.2762\\
0.995	1.2776\\
0.9975	1.279\\
1	1.2804\\
1.0012	1.2811\\
1.0024	1.2817\\
1.0036	1.2824\\
1.0048	1.283\\
1.0073	1.2843\\
1.0098	1.2857\\
1.0123	1.2869\\
1.0148	1.2882\\
1.0173	1.2895\\
1.0198	1.2907\\
1.0223	1.2919\\
1.0248	1.2931\\
1.0273	1.2943\\
1.0298	1.2954\\
1.0323	1.2966\\
1.0348	1.2977\\
1.0373	1.2988\\
1.0398	1.2999\\
1.0423	1.3009\\
1.0448	1.302\\
1.0473	1.303\\
1.0498	1.304\\
1.0523	1.3049\\
1.0548	1.3059\\
1.0573	1.3068\\
1.0598	1.3077\\
1.0623	1.3086\\
1.0648	1.3095\\
1.0673	1.3104\\
1.0698	1.3112\\
1.0723	1.312\\
1.0748	1.3128\\
1.0773	1.3136\\
1.0798	1.3143\\
1.0823	1.3151\\
1.0848	1.3158\\
1.0873	1.3165\\
1.0898	1.3171\\
1.0923	1.3178\\
1.0948	1.3184\\
1.0974	1.3191\\
1.1	1.3197\\
1.1025	1.3203\\
1.105	1.3208\\
1.1075	1.3214\\
1.11	1.3219\\
1.1125	1.3224\\
1.115	1.3229\\
1.1175	1.3233\\
1.12	1.3238\\
1.1225	1.3242\\
1.125	1.3246\\
1.1275	1.325\\
1.13	1.3254\\
1.1325	1.3258\\
1.135	1.3261\\
1.1375	1.3265\\
1.14	1.3268\\
1.1425	1.3271\\
1.145	1.3273\\
1.1475	1.3276\\
1.15	1.3278\\
1.1525	1.3281\\
1.155	1.3283\\
1.1575	1.3285\\
1.16	1.3286\\
1.1625	1.3288\\
1.165	1.3289\\
1.1675	1.329\\
1.17	1.3291\\
1.1725	1.3292\\
1.175	1.3293\\
1.1775	1.3293\\
1.18	1.3294\\
1.1825	1.3294\\
1.185	1.3294\\
1.1875	1.3294\\
1.19	1.3293\\
1.1925	1.3293\\
1.195	1.3292\\
1.1975	1.3291\\
1.2	1.329\\
1.203	1.3289\\
1.2066	1.3286\\
1.2091	1.3285\\
1.2116	1.3283\\
1.2141	1.3281\\
1.2166	1.3279\\
1.2191	1.3277\\
1.2216	1.3275\\
1.2241	1.3272\\
1.2266	1.327\\
1.2291	1.3267\\
1.2316	1.3264\\
1.2341	1.3261\\
1.2366	1.3258\\
1.2391	1.3255\\
1.2416	1.3251\\
1.2441	1.3248\\
1.2466	1.3244\\
1.2491	1.324\\
1.2516	1.3236\\
1.2541	1.3232\\
1.2566	1.3227\\
1.2591	1.3223\\
1.2616	1.3218\\
1.2641	1.3214\\
1.2666	1.3209\\
1.2691	1.3204\\
1.2716	1.3199\\
1.2741	1.3193\\
1.2766	1.3188\\
1.2791	1.3183\\
1.2816	1.3177\\
1.2841	1.3171\\
1.2866	1.3165\\
1.2891	1.3159\\
1.2916	1.3153\\
1.2941	1.3146\\
1.297	1.3138\\
1.3	1.313\\
1.3025	1.3123\\
1.305	1.3117\\
1.3075	1.3109\\
1.31	1.3102\\
1.3125	1.3095\\
1.315	1.3088\\
1.3175	1.308\\
1.32	1.3072\\
1.3225	1.3065\\
1.325	1.3057\\
1.3275	1.3049\\
1.33	1.3041\\
1.3325	1.3033\\
1.335	1.3025\\
1.3375	1.3016\\
1.34	1.3008\\
1.3425	1.2999\\
1.345	1.2991\\
1.3475	1.2982\\
1.35	1.2973\\
1.3525	1.2964\\
1.355	1.2955\\
1.3575	1.2946\\
1.36	1.2937\\
1.3625	1.2927\\
1.365	1.2918\\
1.3675	1.2908\\
1.37	1.2899\\
1.3725	1.2889\\
1.375	1.2879\\
1.3775	1.2869\\
1.38	1.2859\\
1.3825	1.2849\\
1.385	1.2838\\
1.3875	1.2828\\
1.39	1.2818\\
1.3925	1.2807\\
1.395	1.2796\\
1.3975	1.2785\\
1.4	1.2775\\
1.4021	1.2765\\
1.4042	1.2756\\
1.4063	1.2747\\
1.4084	1.2737\\
1.4109	1.2726\\
1.4134	1.2715\\
1.4159	1.2703\\
1.4184	1.2692\\
1.4209	1.268\\
1.4234	1.2669\\
1.4259	1.2657\\
1.4284	1.2645\\
1.4309	1.2634\\
1.4334	1.2622\\
1.4359	1.261\\
1.4384	1.2598\\
1.4409	1.2586\\
1.4434	1.2574\\
1.4459	1.2562\\
1.4484	1.255\\
1.4509	1.2537\\
1.4534	1.2525\\
1.4559	1.2513\\
1.4584	1.25\\
1.4609	1.2487\\
1.4634	1.2475\\
1.4659	1.2462\\
1.4684	1.2449\\
1.4709	1.2437\\
1.4734	1.2424\\
1.4759	1.2411\\
1.4784	1.2398\\
1.4809	1.2385\\
1.4834	1.2372\\
1.4859	1.2358\\
1.4884	1.2345\\
1.4909	1.2332\\
1.4934	1.2318\\
1.4959	1.2305\\
1.4984	1.2291\\
1.4996	1.2285\\
1.5025	1.2269\\
1.505	1.2256\\
1.5075	1.2242\\
1.51	1.2228\\
1.5125	1.2214\\
1.515	1.2201\\
1.5175	1.2187\\
1.52	1.2173\\
1.5225	1.2159\\
1.525	1.2145\\
1.5275	1.2131\\
1.53	1.2117\\
1.5325	1.2103\\
1.535	1.2089\\
1.5375	1.2075\\
1.54	1.2061\\
1.5425	1.2047\\
1.545	1.2033\\
1.5475	1.2019\\
1.55	1.2005\\
1.5525	1.1991\\
1.555	1.1976\\
1.5575	1.1962\\
1.56	1.1948\\
1.5625	1.1933\\
1.565	1.1919\\
1.5675	1.1905\\
1.57	1.189\\
1.5725	1.1876\\
1.575	1.1861\\
1.5775	1.1847\\
1.58	1.1832\\
1.5825	1.1818\\
1.585	1.1803\\
1.5875	1.1788\\
1.59	1.1774\\
1.5925	1.1759\\
1.595	1.1744\\
1.5975	1.1729\\
1.6	1.1715\\
1.6025	1.17\\
1.605	1.1685\\
1.6075	1.167\\
1.61	1.1656\\
1.6125	1.1641\\
1.615	1.1626\\
1.6175	1.1611\\
1.62	1.1596\\
1.6225	1.1582\\
1.625	1.1567\\
1.6275	1.1552\\
1.63	1.1537\\
1.6325	1.1522\\
1.635	1.1508\\
1.6375	1.1493\\
1.64	1.1478\\
1.6425	1.1463\\
1.645	1.1449\\
1.6475	1.1434\\
1.65	1.1419\\
1.6525	1.1404\\
1.655	1.1389\\
1.6575	1.1375\\
1.66	1.136\\
1.6625	1.1345\\
1.665	1.133\\
1.6675	1.1316\\
1.67	1.1301\\
1.6725	1.1286\\
1.675	1.1271\\
1.6775	1.1257\\
1.68	1.1242\\
1.6825	1.1227\\
1.685	1.1212\\
1.6875	1.1198\\
1.69	1.1183\\
1.6925	1.1168\\
1.695	1.1154\\
1.6975	1.1139\\
1.7	1.1124\\
1.7025	1.1109\\
1.705	1.1095\\
1.7075	1.108\\
1.71	1.1065\\
1.7125	1.1051\\
1.715	1.1036\\
1.7175	1.1022\\
1.72	1.1007\\
1.7225	1.0993\\
1.725	1.0978\\
1.7275	1.0964\\
1.73	1.0949\\
1.7325	1.0935\\
1.735	1.0921\\
1.7375	1.0906\\
1.74	1.0892\\
1.7425	1.0878\\
1.745	1.0863\\
1.7475	1.0849\\
1.75	1.0835\\
1.7525	1.0821\\
1.755	1.0807\\
1.7575	1.0793\\
1.76	1.0779\\
1.7625	1.0764\\
1.765	1.075\\
1.7675	1.0736\\
1.77	1.0722\\
1.7725	1.0709\\
1.775	1.0695\\
1.7775	1.0681\\
1.78	1.0667\\
1.7825	1.0653\\
1.785	1.0639\\
1.7875	1.0625\\
1.79	1.0612\\
1.7925	1.0598\\
1.795	1.0584\\
1.7975	1.0571\\
1.8	1.0557\\
1.8025	1.0543\\
1.805	1.053\\
1.8075	1.0516\\
1.81	1.0503\\
1.8125	1.0489\\
1.815	1.0476\\
1.8175	1.0463\\
1.82	1.045\\
1.8225	1.0436\\
1.825	1.0423\\
1.8275	1.041\\
1.83	1.0397\\
1.8325	1.0384\\
1.835	1.0371\\
1.8375	1.0358\\
1.84	1.0345\\
1.8425	1.0332\\
1.845	1.0319\\
1.8475	1.0307\\
1.85	1.0294\\
1.8525	1.0281\\
1.855	1.0269\\
1.8575	1.0256\\
1.86	1.0244\\
1.8625	1.0231\\
1.865	1.0219\\
1.8675	1.0206\\
1.87	1.0194\\
1.8725	1.0182\\
1.875	1.0169\\
1.8775	1.0157\\
1.88	1.0145\\
1.8825	1.0133\\
1.885	1.0121\\
1.8875	1.0109\\
1.89	1.0097\\
1.8925	1.0085\\
1.895	1.0073\\
1.8975	1.0061\\
1.9	1.005\\
1.9025	1.0038\\
1.905	1.0026\\
1.9075	1.0015\\
1.91	1.0003\\
1.9125	0.9992\\
1.915	0.998\\
1.9175	0.9969\\
1.92	0.9958\\
1.9225	0.9946\\
1.925	0.9935\\
1.9275	0.9924\\
1.93	0.9913\\
1.9325	0.9902\\
1.935	0.9891\\
1.9375	0.988\\
1.94	0.9869\\
1.9425	0.9859\\
1.945	0.9848\\
1.9475	0.9837\\
1.95	0.9827\\
1.9525	0.9816\\
1.955	0.9806\\
1.9575	0.9795\\
1.96	0.9785\\
1.9625	0.9775\\
1.965	0.9764\\
1.9675	0.9754\\
1.97	0.9744\\
1.9725	0.9734\\
1.975	0.9724\\
1.9775	0.9714\\
1.98	0.9704\\
1.9825	0.9695\\
1.985	0.9685\\
1.9875	0.9675\\
1.99	0.9666\\
1.9925	0.9656\\
1.995	0.9646\\
1.9975	0.9637\\
2	0.9628\\
2.0025	0.9618\\
2.005	0.9609\\
2.0075	0.96\\
2.01	0.9591\\
2.0125	0.9582\\
2.015	0.9573\\
2.0175	0.9564\\
2.02	0.9555\\
2.0225	0.9546\\
2.025	0.9537\\
2.0275	0.9529\\
2.03	0.952\\
2.0325	0.9511\\
2.035	0.9503\\
2.0375	0.9495\\
2.04	0.9486\\
2.0425	0.9478\\
2.045	0.947\\
2.0475	0.9462\\
2.05	0.9453\\
2.0525	0.9445\\
2.055	0.9438\\
2.0575	0.943\\
2.06	0.9422\\
2.0625	0.9414\\
2.065	0.9406\\
2.0675	0.9399\\
2.07	0.9391\\
2.0725	0.9384\\
2.075	0.9376\\
2.0775	0.9369\\
2.08	0.9362\\
2.0825	0.9354\\
2.085	0.9347\\
2.0875	0.934\\
2.09	0.9333\\
2.0925	0.9326\\
2.095	0.9319\\
2.0975	0.9312\\
2.1	0.9306\\
2.1025	0.9299\\
2.105	0.9292\\
2.1075	0.9286\\
2.11	0.9279\\
2.1125	0.9273\\
2.115	0.9266\\
2.1175	0.926\\
2.12	0.9254\\
2.1225	0.9248\\
2.125	0.9242\\
2.1275	0.9236\\
2.13	0.923\\
2.1325	0.9224\\
2.135	0.9218\\
2.1375	0.9212\\
2.14	0.9206\\
2.1425	0.9201\\
2.145	0.9195\\
2.1475	0.919\\
2.15	0.9184\\
2.1525	0.9179\\
2.155	0.9173\\
2.1575	0.9168\\
2.16	0.9163\\
2.1625	0.9158\\
2.165	0.9153\\
2.1675	0.9148\\
2.17	0.9143\\
2.1725	0.9138\\
2.175	0.9133\\
2.1775	0.9129\\
2.18	0.9124\\
2.1825	0.9119\\
2.185	0.9115\\
2.1875	0.911\\
2.19	0.9106\\
2.1925	0.9102\\
2.195	0.9097\\
2.1975	0.9093\\
2.2	0.9089\\
2.2025	0.9085\\
2.205	0.9081\\
2.2075	0.9077\\
2.21	0.9073\\
2.2125	0.9069\\
2.215	0.9065\\
2.2175	0.9062\\
2.22	0.9058\\
2.2225	0.9055\\
2.225	0.9051\\
2.2275	0.9048\\
2.23	0.9044\\
2.2325	0.9041\\
2.235	0.9038\\
2.2375	0.9034\\
2.24	0.9031\\
2.2425	0.9028\\
2.245	0.9025\\
2.2475	0.9022\\
2.25	0.9019\\
2.2525	0.9016\\
2.255	0.9014\\
2.2575	0.9011\\
2.26	0.9008\\
2.2625	0.9006\\
2.265	0.9003\\
2.2675	0.9001\\
2.27	0.8998\\
2.2725	0.8996\\
2.275	0.8994\\
2.2775	0.8992\\
2.28	0.8989\\
2.2825	0.8987\\
2.285	0.8985\\
2.2875	0.8983\\
2.29	0.8981\\
2.2925	0.8979\\
2.295	0.8978\\
2.2975	0.8976\\
2.3	0.8974\\
2.3025	0.8973\\
2.305	0.8971\\
2.3075	0.897\\
2.31	0.8968\\
2.3125	0.8967\\
2.315	0.8965\\
2.3175	0.8964\\
2.32	0.8963\\
2.3225	0.8962\\
2.325	0.8961\\
2.3275	0.896\\
2.33	0.8959\\
2.3325	0.8958\\
2.335	0.8957\\
2.3375	0.8956\\
2.34	0.8955\\
2.3425	0.8954\\
2.345	0.8954\\
2.3475	0.8953\\
2.35	0.8952\\
2.3525	0.8952\\
2.355	0.8951\\
2.3575	0.8951\\
2.36	0.895\\
2.3625	0.895\\
2.365	0.895\\
2.3675	0.895\\
2.37	0.8949\\
2.3725	0.8949\\
2.375	0.8949\\
2.3775	0.8949\\
2.38	0.8949\\
2.3825	0.8949\\
2.385	0.895\\
2.3875	0.895\\
2.39	0.895\\
2.3925	0.895\\
2.395	0.8951\\
2.3975	0.8951\\
2.4	0.8952\\
2.4031	0.8952\\
2.4061	0.8953\\
2.4086	0.8954\\
2.4111	0.8954\\
2.4136	0.8955\\
2.4161	0.8956\\
2.4186	0.8957\\
2.4211	0.8957\\
2.4236	0.8958\\
2.4261	0.8959\\
2.4286	0.896\\
2.4311	0.8961\\
2.4336	0.8962\\
2.4361	0.8963\\
2.4386	0.8965\\
2.4411	0.8966\\
2.4436	0.8967\\
2.4461	0.8968\\
2.4486	0.897\\
2.4511	0.8971\\
2.4536	0.8972\\
2.4561	0.8974\\
2.4586	0.8975\\
2.4611	0.8977\\
2.4636	0.8978\\
2.4661	0.898\\
2.4686	0.8982\\
2.4711	0.8983\\
2.4736	0.8985\\
2.4761	0.8987\\
2.4786	0.8989\\
2.4811	0.8991\\
2.4836	0.8993\\
2.4861	0.8995\\
2.4886	0.8997\\
2.4911	0.8999\\
2.4936	0.9001\\
2.4961	0.9003\\
2.499	0.9006\\
2.5025	0.9009\\
2.505	0.9011\\
2.5075	0.9013\\
2.51	0.9016\\
2.5125	0.9018\\
2.515	0.902\\
2.5175	0.9023\\
2.52	0.9025\\
2.5225	0.9028\\
2.525	0.903\\
2.5275	0.9033\\
2.53	0.9035\\
2.5325	0.9038\\
2.535	0.9041\\
2.5375	0.9043\\
2.54	0.9046\\
2.5425	0.9049\\
2.545	0.9052\\
2.5475	0.9054\\
2.55	0.9057\\
2.5525	0.906\\
2.555	0.9063\\
2.5575	0.9066\\
2.56	0.9069\\
2.5625	0.9072\\
2.565	0.9075\\
2.5675	0.9078\\
2.57	0.9081\\
2.5725	0.9084\\
2.575	0.9087\\
2.5775	0.9091\\
2.58	0.9094\\
2.5825	0.9097\\
2.585	0.91\\
2.5875	0.9104\\
2.59	0.9107\\
2.5925	0.911\\
2.595	0.9114\\
2.5975	0.9117\\
2.6	0.9121\\
2.6025	0.9124\\
2.605	0.9128\\
2.6075	0.9131\\
2.61	0.9135\\
2.6125	0.9138\\
2.615	0.9142\\
2.6175	0.9146\\
2.62	0.9149\\
2.6225	0.9153\\
2.625	0.9157\\
2.6275	0.916\\
2.63	0.9164\\
2.6325	0.9168\\
2.635	0.9172\\
2.6375	0.9175\\
2.64	0.9179\\
2.6425	0.9183\\
2.645	0.9187\\
2.6475	0.9191\\
2.65	0.9194\\
2.6525	0.9198\\
2.655	0.9202\\
2.6575	0.9206\\
2.66	0.921\\
2.6625	0.9214\\
2.665	0.9218\\
2.6675	0.9222\\
2.67	0.9226\\
2.6725	0.923\\
2.675	0.9234\\
2.6775	0.9238\\
2.68	0.9242\\
2.6825	0.9247\\
2.685	0.9251\\
2.6875	0.9255\\
2.69	0.9259\\
2.6925	0.9263\\
2.695	0.9268\\
2.6975	0.9272\\
2.7	0.9276\\
2.7025	0.928\\
2.705	0.9285\\
2.7075	0.9289\\
2.71	0.9293\\
2.7125	0.9298\\
2.715	0.9302\\
2.7175	0.9306\\
2.72	0.9311\\
2.7225	0.9315\\
2.725	0.9319\\
2.7275	0.9324\\
2.73	0.9328\\
2.7325	0.9332\\
2.735	0.9337\\
2.7375	0.9341\\
2.74	0.9346\\
2.7425	0.935\\
2.745	0.9354\\
2.7475	0.9359\\
2.75	0.9363\\
2.7525	0.9368\\
2.755	0.9372\\
2.7575	0.9377\\
2.76	0.9381\\
2.7625	0.9386\\
2.765	0.939\\
2.7675	0.9395\\
2.77	0.9399\\
2.7725	0.9404\\
2.775	0.9408\\
2.7775	0.9413\\
2.78	0.9417\\
2.7825	0.9422\\
2.785	0.9426\\
2.7875	0.9431\\
2.79	0.9436\\
2.7925	0.944\\
2.795	0.9445\\
2.7975	0.9449\\
2.8	0.9454\\
2.8025	0.9459\\
2.805	0.9463\\
2.8075	0.9468\\
2.81	0.9472\\
2.8125	0.9477\\
2.815	0.9482\\
2.8175	0.9486\\
2.82	0.9491\\
2.8225	0.9495\\
2.825	0.95\\
2.8275	0.9505\\
2.83	0.9509\\
2.8325	0.9514\\
2.835	0.9518\\
2.8375	0.9523\\
2.84	0.9528\\
2.8425	0.9532\\
2.845	0.9537\\
2.8475	0.9541\\
2.85	0.9546\\
2.8525	0.9551\\
2.855	0.9555\\
2.8575	0.956\\
2.86	0.9564\\
2.8625	0.9569\\
2.865	0.9574\\
2.8675	0.9578\\
2.87	0.9583\\
2.8725	0.9587\\
2.875	0.9592\\
2.8775	0.9597\\
2.88	0.9601\\
2.8825	0.9606\\
2.885	0.961\\
2.8875	0.9615\\
2.89	0.9619\\
2.8925	0.9624\\
2.895	0.9629\\
2.8975	0.9633\\
2.9	0.9638\\
2.9025	0.9642\\
2.905	0.9647\\
2.9075	0.9651\\
2.91	0.9656\\
2.9125	0.966\\
2.915	0.9665\\
2.9175	0.967\\
2.92	0.9674\\
2.9225	0.9679\\
2.925	0.9683\\
2.9275	0.9687\\
2.93	0.9692\\
2.9325	0.9696\\
2.935	0.9701\\
2.9375	0.9705\\
2.94	0.971\\
2.9425	0.9714\\
2.945	0.9719\\
2.9475	0.9723\\
2.95	0.9727\\
2.9525	0.9732\\
2.955	0.9736\\
2.9575	0.974\\
2.96	0.9745\\
2.9625	0.9749\\
2.965	0.9754\\
2.9675	0.9758\\
2.97	0.9762\\
2.9725	0.9766\\
2.975	0.9771\\
2.9775	0.9775\\
2.98	0.9779\\
2.9825	0.9784\\
2.985	0.9788\\
2.9875	0.9792\\
2.99	0.9796\\
2.9925	0.9801\\
2.995	0.9805\\
2.9975	0.9809\\
3	0.9813\\
3.0025	0.9817\\
3.005	0.9822\\
3.0075	0.9826\\
3.01	0.983\\
3.0125	0.9834\\
3.015	0.9838\\
3.0175	0.9842\\
3.02	0.9846\\
3.0225	0.9851\\
3.025	0.9855\\
3.0275	0.9859\\
3.03	0.9863\\
3.0325	0.9867\\
3.035	0.9871\\
3.0375	0.9875\\
3.04	0.9879\\
3.0425	0.9883\\
3.045	0.9887\\
3.0475	0.9891\\
3.05	0.9894\\
3.0525	0.9898\\
3.055	0.9902\\
3.0575	0.9906\\
3.06	0.991\\
3.0625	0.9914\\
3.065	0.9918\\
3.0675	0.9921\\
3.07	0.9925\\
3.0725	0.9929\\
3.075	0.9933\\
3.0775	0.9937\\
3.08	0.994\\
3.0825	0.9944\\
3.085	0.9948\\
3.0875	0.9951\\
3.09	0.9955\\
3.0925	0.9959\\
3.095	0.9962\\
3.0975	0.9966\\
3.1	0.997\\
3.1025	0.9973\\
3.105	0.9977\\
3.1075	0.998\\
3.11	0.9984\\
3.1125	0.9987\\
3.115	0.9991\\
3.1175	0.9994\\
3.12	0.9998\\
3.1225	1.0001\\
3.125	1.0005\\
3.1275	1.0008\\
3.13	1.0012\\
3.1325	1.0015\\
3.135	1.0018\\
3.1375	1.0022\\
3.14	1.0025\\
3.1425	1.0028\\
3.145	1.0031\\
3.1475	1.0035\\
3.15	1.0038\\
3.1525	1.0041\\
3.155	1.0044\\
3.1575	1.0048\\
3.16	1.0051\\
3.1625	1.0054\\
3.165	1.0057\\
3.1675	1.006\\
3.17	1.0063\\
3.1725	1.0066\\
3.175	1.0069\\
3.1775	1.0072\\
3.18	1.0075\\
3.1825	1.0078\\
3.185	1.0081\\
3.1875	1.0084\\
3.19	1.0087\\
3.1925	1.009\\
3.195	1.0093\\
3.1975	1.0096\\
3.2	1.0099\\
3.2025	1.0102\\
3.205	1.0105\\
3.2075	1.0107\\
3.21	1.011\\
3.2125	1.0113\\
3.215	1.0116\\
3.2175	1.0118\\
3.22	1.0121\\
3.2225	1.0124\\
3.225	1.0126\\
3.2275	1.0129\\
3.23	1.0132\\
3.2325	1.0134\\
3.235	1.0137\\
3.2375	1.0139\\
3.24	1.0142\\
3.2425	1.0144\\
3.245	1.0147\\
3.2475	1.0149\\
3.25	1.0152\\
3.2525	1.0154\\
3.255	1.0157\\
3.2575	1.0159\\
3.26	1.0162\\
3.2625	1.0164\\
3.265	1.0166\\
3.2675	1.0169\\
3.27	1.0171\\
3.2725	1.0173\\
3.275	1.0175\\
3.2775	1.0178\\
3.28	1.018\\
3.2825	1.0182\\
3.285	1.0184\\
3.2875	1.0186\\
3.29	1.0188\\
3.2925	1.0191\\
3.295	1.0193\\
3.2975	1.0195\\
3.3	1.0197\\
3.3025	1.0199\\
3.305	1.0201\\
3.3075	1.0203\\
3.31	1.0205\\
3.3125	1.0207\\
3.315	1.0209\\
3.3175	1.0211\\
3.32	1.0212\\
3.3225	1.0214\\
3.325	1.0216\\
3.3275	1.0218\\
3.33	1.022\\
3.3325	1.0222\\
3.335	1.0223\\
3.3375	1.0225\\
3.34	1.0227\\
3.3425	1.0228\\
3.345	1.023\\
3.3475	1.0232\\
3.35	1.0233\\
3.3525	1.0235\\
3.355	1.0237\\
3.3575	1.0238\\
3.36	1.024\\
3.3625	1.0241\\
3.365	1.0243\\
3.3675	1.0244\\
3.37	1.0246\\
3.3725	1.0247\\
3.375	1.0249\\
3.3775	1.025\\
3.38	1.0251\\
3.3825	1.0253\\
3.385	1.0254\\
3.3875	1.0256\\
3.39	1.0257\\
3.3925	1.0258\\
3.395	1.0259\\
3.3975	1.0261\\
3.4	1.0262\\
3.4025	1.0263\\
3.405	1.0264\\
3.4075	1.0265\\
3.41	1.0267\\
3.4125	1.0268\\
3.415	1.0269\\
3.4175	1.027\\
3.42	1.0271\\
3.4225	1.0272\\
3.425	1.0273\\
3.4275	1.0274\\
3.43	1.0275\\
3.4325	1.0276\\
3.435	1.0277\\
3.4375	1.0278\\
3.44	1.0279\\
3.4425	1.028\\
3.445	1.0281\\
3.4475	1.0282\\
3.45	1.0282\\
3.4525	1.0283\\
3.455	1.0284\\
3.4575	1.0285\\
3.46	1.0286\\
3.4625	1.0286\\
3.465	1.0287\\
3.4675	1.0288\\
3.47	1.0289\\
3.4725	1.0289\\
3.475	1.029\\
3.4775	1.029\\
3.48	1.0291\\
3.4825	1.0292\\
3.485	1.0292\\
3.4875	1.0293\\
3.49	1.0293\\
3.4925	1.0294\\
3.495	1.0294\\
3.4975	1.0295\\
3.5	1.0295\\
3.5025	1.0296\\
3.505	1.0296\\
3.5075	1.0297\\
3.51	1.0297\\
3.5125	1.0297\\
3.515	1.0298\\
3.5175	1.0298\\
3.52	1.0299\\
3.5225	1.0299\\
3.525	1.0299\\
3.5275	1.0299\\
3.53	1.03\\
3.5325	1.03\\
3.535	1.03\\
3.5375	1.03\\
3.54	1.0301\\
3.5425	1.0301\\
3.545	1.0301\\
3.5475	1.0301\\
3.55	1.0301\\
3.5525	1.0301\\
3.555	1.0301\\
3.5575	1.0302\\
3.56	1.0302\\
3.5625	1.0302\\
3.565	1.0302\\
3.5675	1.0302\\
3.57	1.0302\\
3.5725	1.0302\\
3.575	1.0302\\
3.5775	1.0302\\
3.58	1.0302\\
3.5825	1.0302\\
3.585	1.0301\\
3.5875	1.0301\\
3.59	1.0301\\
3.5925	1.0301\\
3.595	1.0301\\
3.5975	1.0301\\
3.6	1.0301\\
3.6035	1.03\\
3.6069	1.03\\
3.6094	1.03\\
3.6119	1.0299\\
3.6144	1.0299\\
3.6169	1.0299\\
3.6194	1.0299\\
3.6219	1.0298\\
3.6244	1.0298\\
3.6269	1.0298\\
3.6294	1.0297\\
3.6319	1.0297\\
3.6344	1.0297\\
3.6369	1.0296\\
3.6394	1.0296\\
3.6419	1.0295\\
3.6444	1.0295\\
3.6469	1.0294\\
3.6494	1.0294\\
3.6519	1.0294\\
3.6544	1.0293\\
3.6569	1.0293\\
3.6594	1.0292\\
3.6619	1.0292\\
3.6644	1.0291\\
3.6669	1.029\\
3.6694	1.029\\
3.6719	1.0289\\
3.6744	1.0289\\
3.6769	1.0288\\
3.6794	1.0288\\
3.6819	1.0287\\
3.6844	1.0286\\
3.6869	1.0286\\
3.6894	1.0285\\
3.6919	1.0284\\
3.6944	1.0284\\
3.6969	1.0283\\
3.7	1.0282\\
3.7025	1.0281\\
3.705	1.0281\\
3.7075	1.028\\
3.71	1.0279\\
3.7125	1.0278\\
3.715	1.0277\\
3.7175	1.0277\\
3.72	1.0276\\
3.7225	1.0275\\
3.725	1.0274\\
3.7275	1.0273\\
3.73	1.0273\\
3.7325	1.0272\\
3.735	1.0271\\
3.7375	1.027\\
3.74	1.0269\\
3.7425	1.0268\\
3.745	1.0267\\
3.7475	1.0266\\
3.75	1.0266\\
3.7525	1.0265\\
3.755	1.0264\\
3.7575	1.0263\\
3.76	1.0262\\
3.7625	1.0261\\
3.765	1.026\\
3.7675	1.0259\\
3.77	1.0258\\
3.7725	1.0257\\
3.775	1.0256\\
3.7775	1.0255\\
3.78	1.0254\\
3.7825	1.0253\\
3.785	1.0252\\
3.7875	1.0251\\
3.79	1.025\\
3.7925	1.0249\\
3.795	1.0248\\
3.7975	1.0246\\
3.8	1.0245\\
3.8025	1.0244\\
3.805	1.0243\\
3.8075	1.0242\\
3.81	1.0241\\
3.8125	1.024\\
3.815	1.0239\\
3.8175	1.0237\\
3.82	1.0236\\
3.8225	1.0235\\
3.825	1.0234\\
3.8275	1.0233\\
3.83	1.0232\\
3.8325	1.023\\
3.835	1.0229\\
3.8375	1.0228\\
3.84	1.0227\\
3.8425	1.0226\\
3.845	1.0224\\
3.8475	1.0223\\
3.85	1.0222\\
3.8525	1.0221\\
3.855	1.022\\
3.8575	1.0218\\
3.86	1.0217\\
3.8625	1.0216\\
3.865	1.0215\\
3.8675	1.0213\\
3.87	1.0212\\
3.8725	1.0211\\
3.875	1.0209\\
3.8775	1.0208\\
3.88	1.0207\\
3.8825	1.0206\\
3.885	1.0204\\
3.8875	1.0203\\
3.89	1.0202\\
3.8925	1.02\\
3.895	1.0199\\
3.8975	1.0198\\
3.9	1.0196\\
3.9025	1.0195\\
3.905	1.0194\\
3.9075	1.0192\\
3.91	1.0191\\
3.9125	1.019\\
3.915	1.0188\\
3.9175	1.0187\\
3.92	1.0186\\
3.9225	1.0184\\
3.925	1.0183\\
3.9275	1.0181\\
3.93	1.018\\
3.9325	1.0179\\
3.935	1.0177\\
3.9375	1.0176\\
3.94	1.0175\\
3.9425	1.0173\\
3.945	1.0172\\
3.9475	1.017\\
3.95	1.0169\\
3.9525	1.0168\\
3.955	1.0166\\
3.9575	1.0165\\
3.96	1.0163\\
3.9625	1.0162\\
3.965	1.0161\\
3.9675	1.0159\\
3.97	1.0158\\
3.9725	1.0156\\
3.975	1.0155\\
3.9775	1.0154\\
3.98	1.0152\\
3.9825	1.0151\\
3.985	1.0149\\
3.9875	1.0148\\
3.99	1.0146\\
3.9925	1.0145\\
3.995	1.0144\\
3.9975	1.0142\\
4	1.0141\\
4.0025	1.0139\\
4.005	1.0138\\
4.0075	1.0136\\
4.01	1.0135\\
4.0125	1.0134\\
4.015	1.0132\\
4.0175	1.0131\\
4.02	1.0129\\
4.0225	1.0128\\
4.025	1.0126\\
4.0275	1.0125\\
4.03	1.0124\\
4.0325	1.0122\\
4.035	1.0121\\
4.0375	1.0119\\
4.04	1.0118\\
4.0425	1.0116\\
4.045	1.0115\\
4.0475	1.0113\\
4.05	1.0112\\
4.0525	1.0111\\
4.055	1.0109\\
4.0575	1.0108\\
4.06	1.0106\\
4.0625	1.0105\\
4.065	1.0104\\
4.0675	1.0102\\
4.07	1.0101\\
4.0725	1.0099\\
4.075	1.0098\\
4.0775	1.0096\\
4.08	1.0095\\
4.0825	1.0094\\
4.085	1.0092\\
4.0875	1.0091\\
4.09	1.0089\\
4.0925	1.0088\\
4.095	1.0086\\
4.0975	1.0085\\
4.1	1.0084\\
4.1025	1.0082\\
4.105	1.0081\\
4.1075	1.0079\\
4.11	1.0078\\
4.1125	1.0077\\
4.115	1.0075\\
4.1175	1.0074\\
4.12	1.0072\\
4.1225	1.0071\\
4.125	1.007\\
4.1275	1.0068\\
4.13	1.0067\\
4.1325	1.0065\\
4.135	1.0064\\
4.1375	1.0063\\
4.14	1.0061\\
4.1425	1.006\\
4.145	1.0059\\
4.1475	1.0057\\
4.15	1.0056\\
4.1525	1.0055\\
4.155	1.0053\\
4.1575	1.0052\\
4.16	1.005\\
4.1625	1.0049\\
4.165	1.0048\\
4.1675	1.0046\\
4.17	1.0045\\
4.1725	1.0044\\
4.175	1.0042\\
4.1775	1.0041\\
4.18	1.004\\
4.1825	1.0038\\
4.185	1.0037\\
4.1875	1.0036\\
4.19	1.0035\\
4.1925	1.0033\\
4.195	1.0032\\
4.1975	1.0031\\
4.2	1.0029\\
4.2025	1.0028\\
4.205	1.0027\\
4.2075	1.0025\\
4.21	1.0024\\
4.2125	1.0023\\
4.215	1.0022\\
4.2175	1.002\\
4.22	1.0019\\
4.2225	1.0018\\
4.225	1.0017\\
4.2275	1.0015\\
4.23	1.0014\\
4.2325	1.0013\\
4.235	1.0012\\
4.2375	1.001\\
4.24	1.0009\\
4.2425	1.0008\\
4.245	1.0007\\
4.2475	1.0006\\
4.25	1.0004\\
4.2525	1.0003\\
4.255	1.0002\\
4.2575	1.0001\\
4.26	1\\
4.2625	0.9998\\
4.265	0.9997\\
4.2675	0.9996\\
4.27	0.9995\\
4.2725	0.9994\\
4.275	0.9993\\
4.2775	0.9991\\
4.28	0.999\\
4.2825	0.9989\\
4.285	0.9988\\
4.2875	0.9987\\
4.29	0.9986\\
4.2925	0.9985\\
4.295	0.9983\\
4.2975	0.9982\\
4.3	0.9981\\
4.3025	0.998\\
4.305	0.9979\\
4.3075	0.9978\\
4.31	0.9977\\
4.3125	0.9976\\
4.315	0.9975\\
4.3175	0.9974\\
4.32	0.9973\\
4.3225	0.9972\\
4.325	0.997\\
4.3275	0.9969\\
4.33	0.9968\\
4.3325	0.9967\\
4.335	0.9966\\
4.3375	0.9965\\
4.34	0.9964\\
4.3425	0.9963\\
4.345	0.9962\\
4.3475	0.9961\\
4.35	0.996\\
4.3525	0.9959\\
4.355	0.9958\\
4.3575	0.9957\\
4.36	0.9956\\
4.3625	0.9955\\
4.365	0.9954\\
4.3675	0.9954\\
4.37	0.9953\\
4.3725	0.9952\\
4.375	0.9951\\
4.3775	0.995\\
4.38	0.9949\\
4.3825	0.9948\\
4.385	0.9947\\
4.3875	0.9946\\
4.39	0.9945\\
4.3925	0.9944\\
4.395	0.9943\\
4.3975	0.9943\\
4.4	0.9942\\
4.4025	0.9941\\
4.405	0.994\\
4.4075	0.9939\\
4.41	0.9938\\
4.4125	0.9937\\
4.415	0.9937\\
4.4175	0.9936\\
4.42	0.9935\\
4.4225	0.9934\\
4.425	0.9933\\
4.4275	0.9933\\
4.43	0.9932\\
4.4325	0.9931\\
4.435	0.993\\
4.4375	0.9929\\
4.44	0.9929\\
4.4425	0.9928\\
4.445	0.9927\\
4.4475	0.9926\\
4.45	0.9926\\
4.4525	0.9925\\
4.455	0.9924\\
4.4575	0.9923\\
4.46	0.9923\\
4.4625	0.9922\\
4.465	0.9921\\
4.4675	0.9921\\
4.47	0.992\\
4.4725	0.9919\\
4.475	0.9918\\
4.4775	0.9918\\
4.48	0.9917\\
4.4825	0.9916\\
4.485	0.9916\\
4.4875	0.9915\\
4.49	0.9914\\
4.4925	0.9914\\
4.495	0.9913\\
4.4975	0.9913\\
4.5	0.9912\\
4.5025	0.9911\\
4.505	0.9911\\
4.5075	0.991\\
4.51	0.991\\
4.5125	0.9909\\
4.515	0.9908\\
4.5175	0.9908\\
4.52	0.9907\\
4.5225	0.9907\\
4.525	0.9906\\
4.5275	0.9906\\
4.53	0.9905\\
4.5325	0.9905\\
4.535	0.9904\\
4.5375	0.9903\\
4.54	0.9903\\
4.5425	0.9902\\
4.545	0.9902\\
4.5475	0.9901\\
4.55	0.9901\\
4.5525	0.99\\
4.555	0.99\\
4.5575	0.9899\\
4.56	0.9899\\
4.5625	0.9899\\
4.565	0.9898\\
4.5675	0.9898\\
4.57	0.9897\\
4.5725	0.9897\\
4.575	0.9896\\
4.5775	0.9896\\
4.58	0.9896\\
4.5825	0.9895\\
4.585	0.9895\\
4.5875	0.9894\\
4.59	0.9894\\
4.5925	0.9894\\
4.595	0.9893\\
4.5975	0.9893\\
4.6	0.9892\\
4.6025	0.9892\\
4.605	0.9892\\
4.6075	0.9891\\
4.61	0.9891\\
4.6125	0.9891\\
4.615	0.989\\
4.6175	0.989\\
4.62	0.989\\
4.6225	0.9889\\
4.625	0.9889\\
4.6275	0.9889\\
4.63	0.9889\\
4.6325	0.9888\\
4.635	0.9888\\
4.6375	0.9888\\
4.64	0.9887\\
4.6425	0.9887\\
4.645	0.9887\\
4.6475	0.9887\\
4.65	0.9886\\
4.6525	0.9886\\
4.655	0.9886\\
4.6575	0.9886\\
4.66	0.9885\\
4.6625	0.9885\\
4.665	0.9885\\
4.6675	0.9885\\
4.67	0.9885\\
4.6725	0.9884\\
4.675	0.9884\\
4.6775	0.9884\\
4.68	0.9884\\
4.6825	0.9884\\
4.685	0.9884\\
4.6875	0.9883\\
4.69	0.9883\\
4.6925	0.9883\\
4.695	0.9883\\
4.6975	0.9883\\
4.7	0.9883\\
4.7025	0.9883\\
4.705	0.9882\\
4.7075	0.9882\\
4.71	0.9882\\
4.7125	0.9882\\
4.715	0.9882\\
4.7175	0.9882\\
4.72	0.9882\\
4.7225	0.9882\\
4.725	0.9882\\
4.7275	0.9882\\
4.73	0.9881\\
4.7325	0.9881\\
4.735	0.9881\\
4.7375	0.9881\\
4.74	0.9881\\
4.7425	0.9881\\
4.745	0.9881\\
4.7475	0.9881\\
4.75	0.9881\\
4.7525	0.9881\\
4.755	0.9881\\
4.7575	0.9881\\
4.76	0.9881\\
4.7625	0.9881\\
4.765	0.9881\\
4.7675	0.9881\\
4.77	0.9881\\
4.7725	0.9881\\
4.775	0.9881\\
4.7775	0.9881\\
4.78	0.9881\\
4.7825	0.9881\\
4.785	0.9881\\
4.7875	0.9881\\
4.79	0.9881\\
4.7925	0.9881\\
4.795	0.9881\\
4.7975	0.9882\\
4.8	0.9882\\
4.8025	0.9882\\
4.805	0.9882\\
4.8075	0.9882\\
4.81	0.9882\\
4.8125	0.9882\\
4.815	0.9882\\
4.8175	0.9882\\
4.82	0.9882\\
4.8225	0.9882\\
4.825	0.9883\\
4.8275	0.9883\\
4.83	0.9883\\
4.8325	0.9883\\
4.835	0.9883\\
4.8375	0.9883\\
4.84	0.9883\\
4.8425	0.9883\\
4.845	0.9884\\
4.8475	0.9884\\
4.85	0.9884\\
4.8525	0.9884\\
4.855	0.9884\\
4.8575	0.9884\\
4.86	0.9885\\
4.8625	0.9885\\
4.865	0.9885\\
4.8675	0.9885\\
4.87	0.9885\\
4.8725	0.9885\\
4.875	0.9886\\
4.8775	0.9886\\
4.88	0.9886\\
4.8825	0.9886\\
4.885	0.9886\\
4.8875	0.9887\\
4.89	0.9887\\
4.8925	0.9887\\
4.895	0.9887\\
4.8975	0.9888\\
4.9	0.9888\\
4.9025	0.9888\\
4.905	0.9888\\
4.9075	0.9888\\
4.91	0.9889\\
4.9125	0.9889\\
4.915	0.9889\\
4.9175	0.9889\\
4.92	0.989\\
4.9225	0.989\\
4.925	0.989\\
4.9275	0.9891\\
4.93	0.9891\\
4.9325	0.9891\\
4.935	0.9891\\
4.9375	0.9892\\
4.94	0.9892\\
4.9425	0.9892\\
4.945	0.9892\\
4.9475	0.9893\\
4.95	0.9893\\
4.9525	0.9893\\
4.955	0.9894\\
4.9575	0.9894\\
4.96	0.9894\\
4.9625	0.9895\\
4.965	0.9895\\
4.9675	0.9895\\
4.97	0.9895\\
4.9725	0.9896\\
4.975	0.9896\\
4.9775	0.9896\\
4.98	0.9897\\
4.9825	0.9897\\
4.985	0.9897\\
4.9875	0.9898\\
4.99	0.9898\\
4.9925	0.9898\\
4.995	0.9899\\
4.9975	0.9899\\
5	0.9899\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.032\\
0.0015	0.0325\\
0.0045	0.0336\\
0.007	0.0346\\
0.0095	0.0356\\
0.012	0.0367\\
0.0145	0.0378\\
0.017	0.0389\\
0.0195	0.04\\
0.022	0.0412\\
0.0245	0.0425\\
0.027	0.0437\\
0.0295	0.0451\\
0.032	0.0464\\
0.0345	0.0478\\
0.037	0.0492\\
0.0395	0.0507\\
0.042	0.0522\\
0.0445	0.0537\\
0.047	0.0553\\
0.0495	0.0569\\
0.052	0.0586\\
0.0545	0.0603\\
0.057	0.062\\
0.0595	0.0638\\
0.062	0.0656\\
0.0645	0.0675\\
0.067	0.0694\\
0.0695	0.0713\\
0.072	0.0732\\
0.0745	0.0753\\
0.077	0.0773\\
0.0795	0.0794\\
0.082	0.0815\\
0.0845	0.0836\\
0.087	0.0858\\
0.0895	0.0881\\
0.092	0.0904\\
0.094	0.0922\\
0.096	0.0941\\
0.098	0.096\\
0.1	0.0979\\
0.1025	0.1003\\
0.105	0.1027\\
0.1075	0.1052\\
0.11	0.1077\\
0.1125	0.1103\\
0.115	0.1128\\
0.1175	0.1154\\
0.12	0.118\\
0.1225	0.1207\\
0.125	0.1234\\
0.1275	0.1261\\
0.13	0.1288\\
0.1325	0.1315\\
0.135	0.1343\\
0.1375	0.1371\\
0.14	0.14\\
0.1425	0.1428\\
0.145	0.1457\\
0.1475	0.1486\\
0.15	0.1516\\
0.1525	0.1546\\
0.155	0.1576\\
0.1575	0.1606\\
0.16	0.1636\\
0.1625	0.1667\\
0.165	0.1698\\
0.1675	0.173\\
0.17	0.1761\\
0.1725	0.1793\\
0.175	0.1825\\
0.1775	0.1858\\
0.18	0.189\\
0.1825	0.1923\\
0.185	0.1957\\
0.1875	0.199\\
0.19	0.2024\\
0.1925	0.2058\\
0.195	0.2092\\
0.1975	0.2127\\
0.2	0.2162\\
0.2017	0.2186\\
0.2034	0.221\\
0.2051	0.2234\\
0.2068	0.2258\\
0.2093	0.2293\\
0.2118	0.2329\\
0.2143	0.2365\\
0.2168	0.2401\\
0.2193	0.2437\\
0.2218	0.2473\\
0.2243	0.251\\
0.2268	0.2547\\
0.2293	0.2583\\
0.2318	0.2621\\
0.2343	0.2658\\
0.2368	0.2695\\
0.2393	0.2732\\
0.2418	0.277\\
0.2443	0.2808\\
0.2468	0.2846\\
0.2493	0.2884\\
0.2518	0.2922\\
0.2543	0.2961\\
0.2568	0.2999\\
0.2593	0.3038\\
0.2618	0.3077\\
0.2643	0.3116\\
0.2668	0.3155\\
0.2693	0.3195\\
0.2718	0.3234\\
0.2743	0.3274\\
0.2768	0.3314\\
0.2793	0.3354\\
0.2818	0.3394\\
0.2843	0.3435\\
0.2868	0.3475\\
0.2893	0.3516\\
0.2918	0.3557\\
0.2943	0.3598\\
0.2968	0.3639\\
0.2976	0.3652\\
0.2984	0.3666\\
0.2992	0.3679\\
0.3	0.3692\\
0.3025	0.3734\\
0.305	0.3775\\
0.3075	0.3817\\
0.31	0.3859\\
0.3125	0.3901\\
0.315	0.3942\\
0.3175	0.3984\\
0.32	0.4026\\
0.3225	0.4068\\
0.325	0.411\\
0.3275	0.4152\\
0.33	0.4194\\
0.3325	0.4237\\
0.335	0.4279\\
0.3375	0.4321\\
0.34	0.4364\\
0.3425	0.4406\\
0.345	0.4449\\
0.3475	0.4491\\
0.35	0.4534\\
0.3525	0.4577\\
0.355	0.4619\\
0.3575	0.4662\\
0.36	0.4705\\
0.3625	0.4748\\
0.365	0.4791\\
0.3675	0.4834\\
0.37	0.4877\\
0.3725	0.492\\
0.375	0.4963\\
0.3775	0.5007\\
0.38	0.505\\
0.3825	0.5093\\
0.385	0.5137\\
0.3875	0.518\\
0.39	0.5224\\
0.3925	0.5268\\
0.395	0.5311\\
0.3975	0.5355\\
0.4	0.5399\\
0.4025	0.5442\\
0.4049	0.5485\\
0.4074	0.5528\\
0.4098	0.5571\\
0.4123	0.5615\\
0.4148	0.5659\\
0.4173	0.5702\\
0.4198	0.5746\\
0.4223	0.5789\\
0.4248	0.5833\\
0.4273	0.5876\\
0.4298	0.592\\
0.4323	0.5963\\
0.4348	0.6007\\
0.4373	0.605\\
0.4398	0.6094\\
0.4423	0.6137\\
0.4448	0.618\\
0.4473	0.6224\\
0.4498	0.6267\\
0.4523	0.631\\
0.4548	0.6353\\
0.4573	0.6396\\
0.4598	0.644\\
0.4623	0.6483\\
0.4648	0.6526\\
0.4673	0.6569\\
0.4698	0.6612\\
0.4723	0.6655\\
0.4748	0.6698\\
0.4773	0.6741\\
0.4798	0.6784\\
0.4823	0.6827\\
0.4848	0.6869\\
0.4873	0.6912\\
0.4898	0.6955\\
0.4924	0.6998\\
0.4949	0.7042\\
0.4975	0.7085\\
0.5	0.7129\\
0.5015	0.7154\\
0.503	0.7179\\
0.5044	0.7204\\
0.5059	0.7229\\
0.5084	0.7272\\
0.5109	0.7314\\
0.5134	0.7356\\
0.5159	0.7398\\
0.5184	0.744\\
0.5209	0.7482\\
0.5234	0.7524\\
0.5259	0.7565\\
0.5284	0.7607\\
0.5309	0.7648\\
0.5334	0.769\\
0.5359	0.7731\\
0.5384	0.7772\\
0.5409	0.7813\\
0.5434	0.7854\\
0.5459	0.7895\\
0.5484	0.7936\\
0.5509	0.7976\\
0.5534	0.8017\\
0.5559	0.8057\\
0.5584	0.8097\\
0.5609	0.8138\\
0.5634	0.8178\\
0.5659	0.8218\\
0.5684	0.8258\\
0.5709	0.8298\\
0.5734	0.8337\\
0.5759	0.8377\\
0.5784	0.8417\\
0.5809	0.8456\\
0.5834	0.8495\\
0.5859	0.8535\\
0.5884	0.8574\\
0.5909	0.8613\\
0.5934	0.8652\\
0.5959	0.869\\
0.5969	0.8706\\
0.598	0.8722\\
0.599	0.8738\\
0.6	0.8754\\
0.6015	0.8777\\
0.6031	0.8801\\
0.6046	0.8825\\
0.6062	0.8849\\
0.6087	0.8887\\
0.6112	0.8925\\
0.6137	0.8963\\
0.6162	0.9001\\
0.6187	0.9038\\
0.6212	0.9075\\
0.6237	0.9113\\
0.6262	0.915\\
0.6287	0.9187\\
0.6312	0.9224\\
0.6337	0.926\\
0.6362	0.9297\\
0.6387	0.9333\\
0.6412	0.9369\\
0.6437	0.9405\\
0.6462	0.9441\\
0.6487	0.9477\\
0.6512	0.9512\\
0.6537	0.9548\\
0.6562	0.9583\\
0.6587	0.9618\\
0.6612	0.9653\\
0.6637	0.9688\\
0.6662	0.9723\\
0.6687	0.9757\\
0.6712	0.9792\\
0.6737	0.9826\\
0.6762	0.986\\
0.6787	0.9894\\
0.6812	0.9928\\
0.6837	0.9961\\
0.6862	0.9995\\
0.6887	1.0028\\
0.6912	1.0061\\
0.6937	1.0094\\
0.6962	1.0127\\
0.6971	1.0139\\
0.6981	1.0152\\
0.699	1.0164\\
0.7	1.0177\\
0.7022	1.0205\\
0.7044	1.0234\\
0.7066	1.0262\\
0.7088	1.029\\
0.7113	1.0322\\
0.7138	1.0353\\
0.7163	1.0385\\
0.7188	1.0416\\
0.7213	1.0447\\
0.7238	1.0478\\
0.7263	1.0509\\
0.7288	1.0539\\
0.7313	1.057\\
0.7338	1.06\\
0.7363	1.063\\
0.7388	1.0659\\
0.7413	1.0689\\
0.7438	1.0718\\
0.7463	1.0748\\
0.7488	1.0777\\
0.7513	1.0806\\
0.7538	1.0834\\
0.7563	1.0863\\
0.7588	1.0891\\
0.7613	1.0919\\
0.7638	1.0947\\
0.7663	1.0975\\
0.7688	1.1003\\
0.7713	1.103\\
0.7738	1.1057\\
0.7763	1.1084\\
0.7788	1.1111\\
0.7813	1.1138\\
0.7838	1.1164\\
0.7863	1.1191\\
0.7888	1.1217\\
0.7913	1.1243\\
0.7938	1.1269\\
0.7963	1.1294\\
0.7988	1.132\\
0.7997	1.1329\\
0.801	1.1342\\
0.8021	1.1353\\
0.8031	1.1363\\
0.8042	1.1374\\
0.8067	1.1398\\
0.8092	1.1423\\
0.8117	1.1447\\
0.8142	1.1472\\
0.8167	1.1496\\
0.8192	1.1519\\
0.8217	1.1543\\
0.8242	1.1567\\
0.8267	1.159\\
0.8292	1.1613\\
0.8317	1.1636\\
0.8342	1.1658\\
0.8367	1.1681\\
0.8392	1.1703\\
0.8417	1.1725\\
0.8442	1.1747\\
0.8467	1.1769\\
0.8492	1.179\\
0.8517	1.1811\\
0.8542	1.1832\\
0.8567	1.1853\\
0.8592	1.1874\\
0.8617	1.1894\\
0.8642	1.1915\\
0.8667	1.1935\\
0.8692	1.1955\\
0.8717	1.1975\\
0.8742	1.1994\\
0.8767	1.2013\\
0.8792	1.2033\\
0.8817	1.2051\\
0.8842	1.207\\
0.8867	1.2089\\
0.8892	1.2107\\
0.8917	1.2125\\
0.8942	1.2143\\
0.8956	1.2154\\
0.8971	1.2164\\
0.8985	1.2174\\
0.9	1.2184\\
0.9025	1.2202\\
0.905	1.2219\\
0.9075	1.2236\\
0.91	1.2252\\
0.9125	1.2269\\
0.915	1.2285\\
0.9175	1.2301\\
0.92	1.2317\\
0.9225	1.2333\\
0.925	1.2349\\
0.9275	1.2364\\
0.93	1.2379\\
0.9325	1.2394\\
0.935	1.2409\\
0.9375	1.2424\\
0.94	1.2438\\
0.9425	1.2453\\
0.945	1.2467\\
0.9475	1.248\\
0.95	1.2494\\
0.9525	1.2508\\
0.955	1.2521\\
0.9575	1.2534\\
0.96	1.2547\\
0.9625	1.256\\
0.965	1.2572\\
0.9675	1.2584\\
0.97	1.2597\\
0.9725	1.2609\\
0.975	1.262\\
0.9775	1.2632\\
0.98	1.2643\\
0.9825	1.2654\\
0.985	1.2665\\
0.9875	1.2676\\
0.99	1.2687\\
0.9925	1.2697\\
0.995	1.2708\\
0.9975	1.2718\\
1	1.2727\\
1.0014	1.2733\\
1.0028	1.2738\\
1.0042	1.2743\\
1.0081	1.2758\\
1.0106	1.2767\\
1.0131	1.2776\\
1.0156	1.2785\\
1.0181	1.2793\\
1.0206	1.2802\\
1.0231	1.281\\
1.0256	1.2818\\
1.0281	1.2826\\
1.0306	1.2834\\
1.0331	1.2841\\
1.0356	1.2848\\
1.0381	1.2856\\
1.0406	1.2863\\
1.0431	1.2869\\
1.0456	1.2876\\
1.0481	1.2883\\
1.0506	1.2889\\
1.0531	1.2895\\
1.0556	1.2901\\
1.0581	1.2907\\
1.0606	1.2912\\
1.0631	1.2918\\
1.0656	1.2923\\
1.0681	1.2928\\
1.0706	1.2933\\
1.0731	1.2938\\
1.0756	1.2942\\
1.0781	1.2947\\
1.0806	1.2951\\
1.0831	1.2955\\
1.0856	1.2959\\
1.0881	1.2963\\
1.0906	1.2966\\
1.0931	1.2969\\
1.0956	1.2973\\
1.0989	1.2977\\
1.1023	1.298\\
1.1047	1.2983\\
1.1093	1.2987\\
1.1118	1.2989\\
1.1143	1.2991\\
1.1168	1.2993\\
1.1193	1.2995\\
1.1218	1.2996\\
1.1243	1.2998\\
1.1268	1.2999\\
1.1293	1.3\\
1.1318	1.3001\\
1.1343	1.3002\\
1.1368	1.3003\\
1.1393	1.3003\\
1.1418	1.3003\\
1.1443	1.3004\\
1.1468	1.3004\\
1.1493	1.3004\\
1.1518	1.3003\\
1.1543	1.3003\\
1.1568	1.3002\\
1.1593	1.3002\\
1.1618	1.3001\\
1.1643	1.3\\
1.1668	1.2999\\
1.1693	1.2998\\
1.1718	1.2996\\
1.1743	1.2995\\
1.1768	1.2993\\
1.1793	1.2991\\
1.1818	1.2989\\
1.1843	1.2987\\
1.1868	1.2985\\
1.1893	1.2982\\
1.192	1.2979\\
1.1947	1.2976\\
1.1973	1.2973\\
1.2	1.297\\
1.2035	1.2965\\
1.2071	1.2961\\
1.2096	1.2957\\
1.2121	1.2953\\
1.2146	1.295\\
1.2171	1.2946\\
1.2196	1.2942\\
1.2221	1.2938\\
1.2246	1.2933\\
1.2271	1.2929\\
1.2296	1.2924\\
1.2321	1.292\\
1.2346	1.2915\\
1.2371	1.291\\
1.2396	1.2905\\
1.2421	1.29\\
1.2446	1.2895\\
1.2471	1.289\\
1.2496	1.2884\\
1.2521	1.2879\\
1.2546	1.2873\\
1.2571	1.2868\\
1.2596	1.2862\\
1.2621	1.2856\\
1.2646	1.285\\
1.2671	1.2843\\
1.2696	1.2837\\
1.2721	1.2831\\
1.2746	1.2824\\
1.2771	1.2817\\
1.2796	1.2811\\
1.2821	1.2804\\
1.2846	1.2797\\
1.2871	1.2789\\
1.2896	1.2782\\
1.2921	1.2775\\
1.2946	1.2767\\
1.2971	1.276\\
1.2993	1.2753\\
1.3025	1.2743\\
1.305	1.2735\\
1.3075	1.2727\\
1.31	1.2719\\
1.3125	1.2711\\
1.315	1.2702\\
1.3175	1.2694\\
1.32	1.2686\\
1.3225	1.2677\\
1.325	1.2669\\
1.3275	1.266\\
1.33	1.2651\\
1.3325	1.2642\\
1.335	1.2634\\
1.3375	1.2625\\
1.34	1.2615\\
1.3425	1.2606\\
1.345	1.2597\\
1.3475	1.2588\\
1.35	1.2578\\
1.3525	1.2569\\
1.355	1.2559\\
1.3575	1.255\\
1.36	1.254\\
1.3625	1.253\\
1.365	1.252\\
1.3675	1.251\\
1.37	1.25\\
1.3725	1.249\\
1.375	1.248\\
1.3775	1.247\\
1.38	1.2459\\
1.3825	1.2449\\
1.385	1.2438\\
1.3875	1.2428\\
1.39	1.2417\\
1.3925	1.2406\\
1.395	1.2395\\
1.3975	1.2384\\
1.4	1.2373\\
1.4022	1.2364\\
1.4044	1.2354\\
1.4066	1.2344\\
1.4088	1.2334\\
1.4113	1.2323\\
1.4138	1.2312\\
1.4163	1.23\\
1.4188	1.2289\\
1.4213	1.2278\\
1.4238	1.2266\\
1.4263	1.2255\\
1.4288	1.2243\\
1.4313	1.2231\\
1.4338	1.222\\
1.4363	1.2208\\
1.4388	1.2196\\
1.4413	1.2184\\
1.4438	1.2172\\
1.4463	1.2161\\
1.4488	1.2149\\
1.4513	1.2137\\
1.4538	1.2125\\
1.4563	1.2112\\
1.4588	1.21\\
1.4613	1.2088\\
1.4638	1.2076\\
1.4663	1.2064\\
1.4688	1.2051\\
1.4713	1.2039\\
1.4738	1.2026\\
1.4763	1.2014\\
1.4788	1.2001\\
1.4813	1.1989\\
1.4838	1.1976\\
1.4863	1.1964\\
1.4888	1.1951\\
1.4913	1.1938\\
1.4938	1.1925\\
1.4963	1.1912\\
1.4988	1.19\\
1.5	1.1893\\
1.5025	1.188\\
1.505	1.1867\\
1.5075	1.1854\\
1.51	1.1841\\
1.5125	1.1828\\
1.515	1.1815\\
1.5175	1.1802\\
1.52	1.1789\\
1.5225	1.1776\\
1.525	1.1763\\
1.5275	1.175\\
1.53	1.1737\\
1.5325	1.1724\\
1.535	1.171\\
1.5375	1.1697\\
1.54	1.1684\\
1.5425	1.1671\\
1.545	1.1658\\
1.5475	1.1644\\
1.55	1.1631\\
1.5525	1.1618\\
1.555	1.1605\\
1.5575	1.1591\\
1.56	1.1578\\
1.5625	1.1565\\
1.565	1.1551\\
1.5675	1.1538\\
1.57	1.1525\\
1.5725	1.1511\\
1.575	1.1498\\
1.5775	1.1484\\
1.58	1.1471\\
1.5825	1.1457\\
1.585	1.1444\\
1.5875	1.143\\
1.59	1.1417\\
1.5925	1.1403\\
1.595	1.139\\
1.5975	1.1376\\
1.6	1.1363\\
1.6022	1.1351\\
1.6044	1.1339\\
1.6066	1.1327\\
1.6088	1.1315\\
1.6113	1.1301\\
1.6138	1.1288\\
1.6163	1.1274\\
1.6188	1.1261\\
1.6213	1.1247\\
1.6238	1.1234\\
1.6263	1.122\\
1.6288	1.1207\\
1.6313	1.1193\\
1.6338	1.118\\
1.6363	1.1166\\
1.6388	1.1153\\
1.6413	1.114\\
1.6438	1.1126\\
1.6463	1.1113\\
1.6488	1.1099\\
1.6513	1.1086\\
1.6538	1.1073\\
1.6563	1.1059\\
1.6588	1.1046\\
1.6613	1.1033\\
1.6638	1.102\\
1.6663	1.1006\\
1.6688	1.0993\\
1.6713	1.098\\
1.6738	1.0966\\
1.6763	1.0953\\
1.6788	1.094\\
1.6813	1.0927\\
1.6838	1.0914\\
1.6863	1.09\\
1.6888	1.0887\\
1.6913	1.0874\\
1.6938	1.0861\\
1.6963	1.0848\\
1.6988	1.0835\\
1.7	1.0828\\
1.7025	1.0815\\
1.705	1.0802\\
1.7075	1.0789\\
1.71	1.0776\\
1.7125	1.0763\\
1.715	1.075\\
1.7175	1.0737\\
1.72	1.0724\\
1.7225	1.0712\\
1.725	1.0699\\
1.7275	1.0686\\
1.73	1.0673\\
1.7325	1.066\\
1.735	1.0648\\
1.7375	1.0635\\
1.74	1.0622\\
1.7425	1.061\\
1.745	1.0597\\
1.7475	1.0585\\
1.75	1.0572\\
1.7525	1.056\\
1.755	1.0547\\
1.7575	1.0535\\
1.76	1.0523\\
1.7625	1.051\\
1.765	1.0498\\
1.7675	1.0486\\
1.77	1.0473\\
1.7725	1.0461\\
1.775	1.0449\\
1.7775	1.0437\\
1.78	1.0425\\
1.7825	1.0413\\
1.785	1.0401\\
1.7875	1.0389\\
1.79	1.0377\\
1.7925	1.0365\\
1.795	1.0353\\
1.7975	1.0341\\
1.8	1.0329\\
1.8025	1.0317\\
1.805	1.0306\\
1.8075	1.0294\\
1.81	1.0282\\
1.8125	1.0271\\
1.815	1.0259\\
1.8175	1.0248\\
1.82	1.0236\\
1.8225	1.0225\\
1.825	1.0213\\
1.8275	1.0202\\
1.83	1.0191\\
1.8325	1.0179\\
1.835	1.0168\\
1.8375	1.0157\\
1.84	1.0146\\
1.8425	1.0135\\
1.845	1.0124\\
1.8475	1.0113\\
1.85	1.0102\\
1.8525	1.0091\\
1.855	1.008\\
1.8575	1.007\\
1.86	1.0059\\
1.8625	1.0048\\
1.865	1.0038\\
1.8675	1.0027\\
1.87	1.0017\\
1.8725	1.0006\\
1.875	0.9996\\
1.8775	0.9985\\
1.88	0.9975\\
1.8825	0.9965\\
1.885	0.9955\\
1.8875	0.9944\\
1.89	0.9934\\
1.8925	0.9924\\
1.895	0.9914\\
1.8975	0.9904\\
1.9	0.9894\\
1.9025	0.9884\\
1.905	0.9875\\
1.9075	0.9865\\
1.91	0.9855\\
1.9125	0.9845\\
1.915	0.9836\\
1.9175	0.9826\\
1.92	0.9817\\
1.9225	0.9807\\
1.925	0.9798\\
1.9275	0.9789\\
1.93	0.9779\\
1.9325	0.977\\
1.935	0.9761\\
1.9375	0.9752\\
1.94	0.9743\\
1.9425	0.9734\\
1.945	0.9725\\
1.9475	0.9716\\
1.95	0.9707\\
1.9525	0.9699\\
1.955	0.969\\
1.9575	0.9681\\
1.96	0.9673\\
1.9625	0.9664\\
1.965	0.9656\\
1.9675	0.9647\\
1.97	0.9639\\
1.9725	0.9631\\
1.975	0.9622\\
1.9775	0.9614\\
1.98	0.9606\\
1.9825	0.9598\\
1.985	0.959\\
1.9875	0.9582\\
1.99	0.9574\\
1.9925	0.9566\\
1.995	0.9558\\
1.9975	0.9551\\
2	0.9543\\
2.0025	0.9535\\
2.005	0.9528\\
2.0075	0.952\\
2.01	0.9513\\
2.0125	0.9506\\
2.015	0.9498\\
2.0175	0.9491\\
2.02	0.9484\\
2.0225	0.9477\\
2.025	0.947\\
2.0275	0.9463\\
2.03	0.9456\\
2.0325	0.9449\\
2.035	0.9442\\
2.0375	0.9435\\
2.04	0.9429\\
2.0425	0.9422\\
2.045	0.9415\\
2.0475	0.9409\\
2.05	0.9402\\
2.0525	0.9396\\
2.055	0.939\\
2.0575	0.9383\\
2.06	0.9377\\
2.0625	0.9371\\
2.065	0.9365\\
2.0675	0.9359\\
2.07	0.9353\\
2.0725	0.9347\\
2.075	0.9341\\
2.0775	0.9335\\
2.08	0.933\\
2.0825	0.9324\\
2.085	0.9318\\
2.0875	0.9313\\
2.09	0.9307\\
2.0925	0.9302\\
2.095	0.9296\\
2.0975	0.9291\\
2.1	0.9286\\
2.1025	0.9281\\
2.105	0.9276\\
2.1075	0.9271\\
2.11	0.9265\\
2.1125	0.9261\\
2.115	0.9256\\
2.1175	0.9251\\
2.12	0.9246\\
2.1225	0.9241\\
2.125	0.9237\\
2.1275	0.9232\\
2.13	0.9227\\
2.1325	0.9223\\
2.135	0.9219\\
2.1375	0.9214\\
2.14	0.921\\
2.1425	0.9206\\
2.145	0.9201\\
2.1475	0.9197\\
2.15	0.9193\\
2.1525	0.9189\\
2.155	0.9185\\
2.1575	0.9181\\
2.16	0.9178\\
2.1625	0.9174\\
2.165	0.917\\
2.1675	0.9166\\
2.17	0.9163\\
2.1725	0.9159\\
2.175	0.9156\\
2.1775	0.9152\\
2.18	0.9149\\
2.1825	0.9146\\
2.185	0.9142\\
2.1875	0.9139\\
2.19	0.9136\\
2.1925	0.9133\\
2.195	0.913\\
2.1975	0.9127\\
2.2	0.9124\\
2.2025	0.9121\\
2.205	0.9119\\
2.2075	0.9116\\
2.21	0.9113\\
2.2125	0.9111\\
2.215	0.9108\\
2.2175	0.9106\\
2.22	0.9103\\
2.2225	0.9101\\
2.225	0.9098\\
2.2275	0.9096\\
2.23	0.9094\\
2.2325	0.9092\\
2.235	0.9089\\
2.2375	0.9087\\
2.24	0.9085\\
2.2425	0.9083\\
2.245	0.9081\\
2.2475	0.908\\
2.25	0.9078\\
2.2525	0.9076\\
2.255	0.9074\\
2.2575	0.9073\\
2.26	0.9071\\
2.2625	0.9069\\
2.265	0.9068\\
2.2675	0.9066\\
2.27	0.9065\\
2.2725	0.9064\\
2.275	0.9062\\
2.2775	0.9061\\
2.28	0.906\\
2.2825	0.9059\\
2.285	0.9058\\
2.2875	0.9057\\
2.29	0.9056\\
2.2925	0.9055\\
2.295	0.9054\\
2.2975	0.9053\\
2.3	0.9053\\
2.304	0.9052\\
2.3081	0.9051\\
2.3106	0.905\\
2.3131	0.9049\\
2.3156	0.9049\\
2.3181	0.9049\\
2.3206	0.9048\\
2.3231	0.9048\\
2.3256	0.9048\\
2.3281	0.9047\\
2.3306	0.9047\\
2.3331	0.9047\\
2.3356	0.9047\\
2.3381	0.9047\\
2.3406	0.9047\\
2.3431	0.9047\\
2.3456	0.9047\\
2.3481	0.9047\\
2.3506	0.9047\\
2.3531	0.9048\\
2.3556	0.9048\\
2.3581	0.9048\\
2.3606	0.9049\\
2.3631	0.9049\\
2.3656	0.9049\\
2.3681	0.905\\
2.3706	0.905\\
2.3731	0.9051\\
2.3756	0.9052\\
2.3781	0.9052\\
2.3806	0.9053\\
2.3831	0.9054\\
2.3856	0.9055\\
2.3881	0.9055\\
2.3906	0.9056\\
2.3931	0.9057\\
2.3956	0.9058\\
2.3981	0.9059\\
2.4025	0.9061\\
2.405	0.9062\\
2.4075	0.9064\\
2.41	0.9065\\
2.4125	0.9066\\
2.415	0.9067\\
2.4175	0.9069\\
2.42	0.907\\
2.4225	0.9071\\
2.425	0.9073\\
2.4275	0.9074\\
2.43	0.9076\\
2.4325	0.9077\\
2.435	0.9079\\
2.4375	0.9081\\
2.44	0.9082\\
2.4425	0.9084\\
2.445	0.9086\\
2.4475	0.9087\\
2.45	0.9089\\
2.4525	0.9091\\
2.455	0.9093\\
2.4575	0.9095\\
2.46	0.9097\\
2.4625	0.9099\\
2.465	0.9101\\
2.4675	0.9103\\
2.47	0.9105\\
2.4725	0.9107\\
2.475	0.9109\\
2.4775	0.9111\\
2.48	0.9113\\
2.4825	0.9116\\
2.485	0.9118\\
2.4875	0.912\\
2.49	0.9122\\
2.4925	0.9125\\
2.495	0.9127\\
2.4975	0.913\\
2.5	0.9132\\
2.5025	0.9135\\
2.505	0.9137\\
2.5075	0.914\\
2.51	0.9142\\
2.5125	0.9145\\
2.515	0.9148\\
2.5175	0.915\\
2.52	0.9153\\
2.5225	0.9156\\
2.525	0.9159\\
2.5275	0.9161\\
2.53	0.9164\\
2.5325	0.9167\\
2.535	0.917\\
2.5375	0.9173\\
2.54	0.9176\\
2.5425	0.9178\\
2.545	0.9181\\
2.5475	0.9184\\
2.55	0.9187\\
2.5525	0.919\\
2.555	0.9193\\
2.5575	0.9196\\
2.56	0.92\\
2.5625	0.9203\\
2.565	0.9206\\
2.5675	0.9209\\
2.57	0.9212\\
2.5725	0.9215\\
2.575	0.9219\\
2.5775	0.9222\\
2.58	0.9225\\
2.5825	0.9228\\
2.585	0.9232\\
2.5875	0.9235\\
2.59	0.9238\\
2.5925	0.9242\\
2.595	0.9245\\
2.5975	0.9249\\
2.6	0.9252\\
2.6025	0.9256\\
2.605	0.9259\\
2.6075	0.9263\\
2.61	0.9266\\
2.6125	0.927\\
2.615	0.9273\\
2.6175	0.9277\\
2.62	0.9281\\
2.6225	0.9284\\
2.625	0.9288\\
2.6275	0.9291\\
2.63	0.9295\\
2.6325	0.9299\\
2.635	0.9302\\
2.6375	0.9306\\
2.64	0.931\\
2.6425	0.9314\\
2.645	0.9317\\
2.6475	0.9321\\
2.65	0.9325\\
2.6525	0.9329\\
2.655	0.9332\\
2.6575	0.9336\\
2.66	0.934\\
2.6625	0.9344\\
2.665	0.9348\\
2.6675	0.9352\\
2.67	0.9355\\
2.6725	0.9359\\
2.675	0.9363\\
2.6775	0.9367\\
2.68	0.9371\\
2.6825	0.9375\\
2.685	0.9379\\
2.6875	0.9383\\
2.69	0.9387\\
2.6925	0.9391\\
2.695	0.9395\\
2.6975	0.9399\\
2.7	0.9403\\
2.7025	0.9407\\
2.705	0.9411\\
2.7075	0.9415\\
2.71	0.9419\\
2.7125	0.9423\\
2.715	0.9427\\
2.7175	0.9432\\
2.72	0.9436\\
2.7225	0.944\\
2.725	0.9444\\
2.7275	0.9448\\
2.73	0.9452\\
2.7325	0.9456\\
2.735	0.946\\
2.7375	0.9464\\
2.74	0.9468\\
2.7425	0.9473\\
2.745	0.9477\\
2.7475	0.9481\\
2.75	0.9485\\
2.7525	0.9489\\
2.755	0.9493\\
2.7575	0.9497\\
2.76	0.9502\\
2.7625	0.9506\\
2.765	0.951\\
2.7675	0.9514\\
2.77	0.9518\\
2.7725	0.9522\\
2.775	0.9527\\
2.7775	0.9531\\
2.78	0.9535\\
2.7825	0.9539\\
2.785	0.9543\\
2.7875	0.9548\\
2.79	0.9552\\
2.7925	0.9556\\
2.795	0.956\\
2.7975	0.9564\\
2.8	0.9569\\
2.8025	0.9573\\
2.805	0.9577\\
2.8075	0.9581\\
2.81	0.9585\\
2.8125	0.959\\
2.815	0.9594\\
2.8175	0.9598\\
2.82	0.9602\\
2.8225	0.9606\\
2.825	0.9611\\
2.8275	0.9615\\
2.83	0.9619\\
2.8325	0.9623\\
2.835	0.9627\\
2.8375	0.9631\\
2.84	0.9636\\
2.8425	0.964\\
2.845	0.9644\\
2.8475	0.9648\\
2.85	0.9652\\
2.8525	0.9656\\
2.855	0.9661\\
2.8575	0.9665\\
2.86	0.9669\\
2.8625	0.9673\\
2.865	0.9677\\
2.8675	0.9681\\
2.87	0.9685\\
2.8725	0.9689\\
2.875	0.9693\\
2.8775	0.9698\\
2.88	0.9702\\
2.8825	0.9706\\
2.885	0.971\\
2.8875	0.9714\\
2.89	0.9718\\
2.8925	0.9722\\
2.895	0.9726\\
2.8975	0.973\\
2.9	0.9734\\
2.9025	0.9738\\
2.905	0.9742\\
2.9075	0.9746\\
2.91	0.975\\
2.9125	0.9754\\
2.915	0.9758\\
2.9175	0.9762\\
2.92	0.9766\\
2.9225	0.977\\
2.925	0.9774\\
2.9275	0.9778\\
2.93	0.9782\\
2.9325	0.9786\\
2.935	0.979\\
2.9375	0.9794\\
2.94	0.9798\\
2.9425	0.9802\\
2.945	0.9806\\
2.9475	0.981\\
2.95	0.9813\\
2.9525	0.9817\\
2.955	0.9821\\
2.9575	0.9825\\
2.96	0.9829\\
2.9625	0.9833\\
2.965	0.9836\\
2.9675	0.984\\
2.97	0.9844\\
2.9725	0.9848\\
2.975	0.9851\\
2.9775	0.9855\\
2.98	0.9859\\
2.9825	0.9863\\
2.985	0.9866\\
2.9875	0.987\\
2.99	0.9874\\
2.9925	0.9877\\
2.995	0.9881\\
2.9975	0.9885\\
3	0.9888\\
3.0025	0.9892\\
3.005	0.9896\\
3.0075	0.9899\\
3.01	0.9903\\
3.0125	0.9906\\
3.015	0.991\\
3.0175	0.9913\\
3.02	0.9917\\
3.0225	0.9921\\
3.025	0.9924\\
3.0275	0.9928\\
3.03	0.9931\\
3.0325	0.9934\\
3.035	0.9938\\
3.0375	0.9941\\
3.04	0.9945\\
3.0425	0.9948\\
3.045	0.9951\\
3.0475	0.9955\\
3.05	0.9958\\
3.0525	0.9962\\
3.055	0.9965\\
3.0575	0.9968\\
3.06	0.9971\\
3.0625	0.9975\\
3.065	0.9978\\
3.0675	0.9981\\
3.07	0.9984\\
3.0725	0.9988\\
3.075	0.9991\\
3.0775	0.9994\\
3.08	0.9997\\
3.0825	1\\
3.085	1.0003\\
3.0875	1.0007\\
3.09	1.001\\
3.0925	1.0013\\
3.095	1.0016\\
3.0975	1.0019\\
3.1	1.0022\\
3.1025	1.0025\\
3.105	1.0028\\
3.1075	1.0031\\
3.11	1.0034\\
3.1125	1.0037\\
3.115	1.004\\
3.1175	1.0043\\
3.12	1.0046\\
3.1225	1.0049\\
3.125	1.0051\\
3.1275	1.0054\\
3.13	1.0057\\
3.1325	1.006\\
3.135	1.0063\\
3.1375	1.0065\\
3.14	1.0068\\
3.1425	1.0071\\
3.145	1.0074\\
3.1475	1.0076\\
3.15	1.0079\\
3.1525	1.0082\\
3.155	1.0084\\
3.1575	1.0087\\
3.16	1.009\\
3.1625	1.0092\\
3.165	1.0095\\
3.1675	1.0097\\
3.17	1.01\\
3.1725	1.0102\\
3.175	1.0105\\
3.1775	1.0107\\
3.18	1.011\\
3.1825	1.0112\\
3.185	1.0115\\
3.1875	1.0117\\
3.19	1.012\\
3.1925	1.0122\\
3.195	1.0124\\
3.1975	1.0127\\
3.2	1.0129\\
3.2025	1.0131\\
3.205	1.0134\\
3.2075	1.0136\\
3.21	1.0138\\
3.2125	1.014\\
3.215	1.0143\\
3.2175	1.0145\\
3.22	1.0147\\
3.2225	1.0149\\
3.225	1.0151\\
3.2275	1.0153\\
3.23	1.0156\\
3.2325	1.0158\\
3.235	1.016\\
3.2375	1.0162\\
3.24	1.0164\\
3.2425	1.0166\\
3.245	1.0168\\
3.2475	1.017\\
3.25	1.0172\\
3.2525	1.0174\\
3.255	1.0176\\
3.2575	1.0178\\
3.26	1.0179\\
3.2625	1.0181\\
3.265	1.0183\\
3.2675	1.0185\\
3.27	1.0187\\
3.2725	1.0189\\
3.275	1.019\\
3.2775	1.0192\\
3.28	1.0194\\
3.2825	1.0195\\
3.285	1.0197\\
3.2875	1.0199\\
3.29	1.02\\
3.2925	1.0202\\
3.295	1.0204\\
3.2975	1.0205\\
3.3	1.0207\\
3.3025	1.0208\\
3.305	1.021\\
3.3075	1.0212\\
3.31	1.0213\\
3.3125	1.0215\\
3.315	1.0216\\
3.3175	1.0217\\
3.32	1.0219\\
3.3225	1.022\\
3.325	1.0222\\
3.3275	1.0223\\
3.33	1.0224\\
3.3325	1.0226\\
3.335	1.0227\\
3.3375	1.0228\\
3.34	1.023\\
3.3425	1.0231\\
3.345	1.0232\\
3.3475	1.0233\\
3.35	1.0235\\
3.3525	1.0236\\
3.355	1.0237\\
3.3575	1.0238\\
3.36	1.0239\\
3.3625	1.024\\
3.365	1.0242\\
3.3675	1.0243\\
3.37	1.0244\\
3.3725	1.0245\\
3.375	1.0246\\
3.3775	1.0247\\
3.38	1.0248\\
3.3825	1.0249\\
3.385	1.025\\
3.3875	1.0251\\
3.39	1.0252\\
3.3925	1.0252\\
3.395	1.0253\\
3.3975	1.0254\\
3.4	1.0255\\
3.4025	1.0256\\
3.405	1.0257\\
3.4075	1.0258\\
3.41	1.0258\\
3.4125	1.0259\\
3.415	1.026\\
3.4175	1.0261\\
3.42	1.0261\\
3.4225	1.0262\\
3.425	1.0263\\
3.4275	1.0263\\
3.43	1.0264\\
3.4325	1.0265\\
3.435	1.0265\\
3.4375	1.0266\\
3.44	1.0266\\
3.4425	1.0267\\
3.445	1.0267\\
3.4475	1.0268\\
3.45	1.0269\\
3.4525	1.0269\\
3.455	1.027\\
3.4575	1.027\\
3.46	1.027\\
3.4625	1.0271\\
3.465	1.0271\\
3.4675	1.0272\\
3.47	1.0272\\
3.4725	1.0272\\
3.475	1.0273\\
3.4775	1.0273\\
3.48	1.0273\\
3.4825	1.0274\\
3.485	1.0274\\
3.4875	1.0274\\
3.49	1.0275\\
3.4925	1.0275\\
3.495	1.0275\\
3.4975	1.0275\\
3.5	1.0275\\
3.5031	1.0276\\
3.5062	1.0276\\
3.5087	1.0276\\
3.5112	1.0276\\
3.5137	1.0276\\
3.5162	1.0276\\
3.5187	1.0276\\
3.5212	1.0276\\
3.5237	1.0276\\
3.5262	1.0277\\
3.5287	1.0277\\
3.5312	1.0277\\
3.5337	1.0277\\
3.5362	1.0277\\
3.5387	1.0277\\
3.5412	1.0276\\
3.5437	1.0276\\
3.5462	1.0276\\
3.5487	1.0276\\
3.5512	1.0276\\
3.5537	1.0276\\
3.5562	1.0276\\
3.5587	1.0276\\
3.5612	1.0276\\
3.5637	1.0275\\
3.5662	1.0275\\
3.5687	1.0275\\
3.5712	1.0275\\
3.5737	1.0275\\
3.5762	1.0274\\
3.5787	1.0274\\
3.5812	1.0274\\
3.5837	1.0274\\
3.5862	1.0273\\
3.5887	1.0273\\
3.5912	1.0273\\
3.5937	1.0272\\
3.5962	1.0272\\
3.599	1.0272\\
3.6025	1.0271\\
3.605	1.0271\\
3.6075	1.027\\
3.61	1.027\\
3.6125	1.0269\\
3.615	1.0269\\
3.6175	1.0269\\
3.62	1.0268\\
3.6225	1.0268\\
3.625	1.0267\\
3.6275	1.0267\\
3.63	1.0266\\
3.6325	1.0266\\
3.635	1.0265\\
3.6375	1.0265\\
3.64	1.0264\\
3.6425	1.0263\\
3.645	1.0263\\
3.6475	1.0262\\
3.65	1.0262\\
3.6525	1.0261\\
3.655	1.0261\\
3.6575	1.026\\
3.66	1.0259\\
3.6625	1.0259\\
3.665	1.0258\\
3.6675	1.0257\\
3.67	1.0257\\
3.6725	1.0256\\
3.675	1.0255\\
3.6775	1.0255\\
3.68	1.0254\\
3.6825	1.0253\\
3.685	1.0252\\
3.6875	1.0252\\
3.69	1.0251\\
3.6925	1.025\\
3.695	1.0249\\
3.6975	1.0249\\
3.7	1.0248\\
3.7025	1.0247\\
3.705	1.0246\\
3.7075	1.0245\\
3.71	1.0244\\
3.7125	1.0244\\
3.715	1.0243\\
3.7175	1.0242\\
3.72	1.0241\\
3.7225	1.024\\
3.725	1.0239\\
3.7275	1.0238\\
3.73	1.0238\\
3.7325	1.0237\\
3.735	1.0236\\
3.7375	1.0235\\
3.74	1.0234\\
3.7425	1.0233\\
3.745	1.0232\\
3.7475	1.0231\\
3.75	1.023\\
3.7525	1.0229\\
3.755	1.0228\\
3.7575	1.0227\\
3.76	1.0226\\
3.7625	1.0225\\
3.765	1.0224\\
3.7675	1.0223\\
3.77	1.0222\\
3.7725	1.0221\\
3.775	1.022\\
3.7775	1.0219\\
3.78	1.0218\\
3.7825	1.0217\\
3.785	1.0216\\
3.7875	1.0215\\
3.79	1.0214\\
3.7925	1.0213\\
3.795	1.0212\\
3.7975	1.0211\\
3.8	1.021\\
3.8025	1.0208\\
3.805	1.0207\\
3.8075	1.0206\\
3.81	1.0205\\
3.8125	1.0204\\
3.815	1.0203\\
3.8175	1.0202\\
3.82	1.0201\\
3.8225	1.0199\\
3.825	1.0198\\
3.8275	1.0197\\
3.83	1.0196\\
3.8325	1.0195\\
3.835	1.0194\\
3.8375	1.0193\\
3.84	1.0191\\
3.8425	1.019\\
3.845	1.0189\\
3.8475	1.0188\\
3.85	1.0187\\
3.8525	1.0186\\
3.855	1.0184\\
3.8575	1.0183\\
3.86	1.0182\\
3.8625	1.0181\\
3.865	1.018\\
3.8675	1.0178\\
3.87	1.0177\\
3.8725	1.0176\\
3.875	1.0175\\
3.8775	1.0173\\
3.88	1.0172\\
3.8825	1.0171\\
3.885	1.017\\
3.8875	1.0168\\
3.89	1.0167\\
3.8925	1.0166\\
3.895	1.0165\\
3.8975	1.0163\\
3.9	1.0162\\
3.9025	1.0161\\
3.905	1.016\\
3.9075	1.0158\\
3.91	1.0157\\
3.9125	1.0156\\
3.915	1.0155\\
3.9175	1.0153\\
3.92	1.0152\\
3.9225	1.0151\\
3.925	1.0149\\
3.9275	1.0148\\
3.93	1.0147\\
3.9325	1.0146\\
3.935	1.0144\\
3.9375	1.0143\\
3.94	1.0142\\
3.9425	1.014\\
3.945	1.0139\\
3.9475	1.0138\\
3.95	1.0137\\
3.9525	1.0135\\
3.955	1.0134\\
3.9575	1.0133\\
3.96	1.0131\\
3.9625	1.013\\
3.965	1.0129\\
3.9675	1.0128\\
3.97	1.0126\\
3.9725	1.0125\\
3.975	1.0124\\
3.9775	1.0122\\
3.98	1.0121\\
3.9825	1.012\\
3.985	1.0118\\
3.9875	1.0117\\
3.99	1.0116\\
3.9925	1.0114\\
3.995	1.0113\\
3.9975	1.0112\\
4	1.0111\\
4.0025	1.0109\\
4.005	1.0108\\
4.0075	1.0107\\
4.01	1.0105\\
4.0125	1.0104\\
4.015	1.0103\\
4.0175	1.0101\\
4.02	1.01\\
4.0225	1.0099\\
4.025	1.0097\\
4.0275	1.0096\\
4.03	1.0095\\
4.0325	1.0094\\
4.035	1.0092\\
4.0375	1.0091\\
4.04	1.009\\
4.0425	1.0088\\
4.045	1.0087\\
4.0475	1.0086\\
4.05	1.0085\\
4.0525	1.0083\\
4.055	1.0082\\
4.0575	1.0081\\
4.06	1.0079\\
4.0625	1.0078\\
4.065	1.0077\\
4.0675	1.0076\\
4.07	1.0074\\
4.0725	1.0073\\
4.075	1.0072\\
4.0775	1.0071\\
4.08	1.0069\\
4.0825	1.0068\\
4.085	1.0067\\
4.0875	1.0065\\
4.09	1.0064\\
4.0925	1.0063\\
4.095	1.0062\\
4.0975	1.006\\
4.1	1.0059\\
4.1025	1.0058\\
4.105	1.0057\\
4.1075	1.0055\\
4.11	1.0054\\
4.1125	1.0053\\
4.115	1.0052\\
4.1175	1.005\\
4.12	1.0049\\
4.1225	1.0048\\
4.125	1.0047\\
4.1275	1.0046\\
4.13	1.0044\\
4.1325	1.0043\\
4.135	1.0042\\
4.1375	1.0041\\
4.14	1.0039\\
4.1425	1.0038\\
4.145	1.0037\\
4.1475	1.0036\\
4.15	1.0035\\
4.1525	1.0034\\
4.155	1.0032\\
4.1575	1.0031\\
4.16	1.003\\
4.1625	1.0029\\
4.165	1.0028\\
4.1675	1.0026\\
4.17	1.0025\\
4.1725	1.0024\\
4.175	1.0023\\
4.1775	1.0022\\
4.18	1.0021\\
4.1825	1.002\\
4.185	1.0018\\
4.1875	1.0017\\
4.19	1.0016\\
4.1925	1.0015\\
4.195	1.0014\\
4.1975	1.0013\\
4.2	1.0012\\
4.2025	1.001\\
4.205	1.0009\\
4.2075	1.0008\\
4.21	1.0007\\
4.2125	1.0006\\
4.215	1.0005\\
4.2175	1.0004\\
4.22	1.0003\\
4.2225	1.0002\\
4.225	1.0001\\
4.2275	1\\
4.23	0.9998\\
4.2325	0.9997\\
4.235	0.9996\\
4.2375	0.9995\\
4.24	0.9994\\
4.2425	0.9993\\
4.245	0.9992\\
4.2475	0.9991\\
4.25	0.999\\
4.2525	0.9989\\
4.255	0.9988\\
4.2575	0.9987\\
4.26	0.9986\\
4.2625	0.9985\\
4.265	0.9984\\
4.2675	0.9983\\
4.27	0.9982\\
4.2725	0.9981\\
4.275	0.998\\
4.2775	0.9979\\
4.28	0.9978\\
4.2825	0.9977\\
4.285	0.9976\\
4.2875	0.9975\\
4.29	0.9974\\
4.2925	0.9973\\
4.295	0.9972\\
4.2975	0.9972\\
4.3	0.9971\\
4.3025	0.997\\
4.305	0.9969\\
4.3075	0.9968\\
4.31	0.9967\\
4.3125	0.9966\\
4.315	0.9965\\
4.3175	0.9964\\
4.32	0.9963\\
4.3225	0.9962\\
4.325	0.9962\\
4.3275	0.9961\\
4.33	0.996\\
4.3325	0.9959\\
4.335	0.9958\\
4.3375	0.9957\\
4.34	0.9956\\
4.3425	0.9956\\
4.345	0.9955\\
4.3475	0.9954\\
4.35	0.9953\\
4.3525	0.9952\\
4.355	0.9951\\
4.3575	0.9951\\
4.36	0.995\\
4.3625	0.9949\\
4.365	0.9948\\
4.3675	0.9948\\
4.37	0.9947\\
4.3725	0.9946\\
4.375	0.9945\\
4.3775	0.9944\\
4.38	0.9944\\
4.3825	0.9943\\
4.385	0.9942\\
4.3875	0.9941\\
4.39	0.9941\\
4.3925	0.994\\
4.395	0.9939\\
4.3975	0.9939\\
4.4	0.9938\\
4.4025	0.9937\\
4.405	0.9936\\
4.4075	0.9936\\
4.41	0.9935\\
4.4125	0.9934\\
4.415	0.9934\\
4.4175	0.9933\\
4.42	0.9932\\
4.4225	0.9932\\
4.425	0.9931\\
4.4275	0.993\\
4.43	0.993\\
4.4325	0.9929\\
4.435	0.9929\\
4.4375	0.9928\\
4.44	0.9927\\
4.4425	0.9927\\
4.445	0.9926\\
4.4475	0.9925\\
4.45	0.9925\\
4.4525	0.9924\\
4.455	0.9924\\
4.4575	0.9923\\
4.46	0.9923\\
4.4625	0.9922\\
4.465	0.9921\\
4.4675	0.9921\\
4.47	0.992\\
4.4725	0.992\\
4.475	0.9919\\
4.4775	0.9919\\
4.48	0.9918\\
4.4825	0.9918\\
4.485	0.9917\\
4.4875	0.9917\\
4.49	0.9916\\
4.4925	0.9916\\
4.495	0.9915\\
4.4975	0.9915\\
4.5	0.9914\\
4.5025	0.9914\\
4.505	0.9913\\
4.5075	0.9913\\
4.51	0.9912\\
4.5125	0.9912\\
4.515	0.9912\\
4.5175	0.9911\\
4.52	0.9911\\
4.5225	0.991\\
4.525	0.991\\
4.5275	0.9909\\
4.53	0.9909\\
4.5325	0.9909\\
4.535	0.9908\\
4.5375	0.9908\\
4.54	0.9907\\
4.5425	0.9907\\
4.545	0.9907\\
4.5475	0.9906\\
4.55	0.9906\\
4.5525	0.9906\\
4.555	0.9905\\
4.5575	0.9905\\
4.56	0.9905\\
4.5625	0.9904\\
4.565	0.9904\\
4.5675	0.9904\\
4.57	0.9903\\
4.5725	0.9903\\
4.575	0.9903\\
4.5775	0.9902\\
4.58	0.9902\\
4.5825	0.9902\\
4.585	0.9901\\
4.5875	0.9901\\
4.59	0.9901\\
4.5925	0.9901\\
4.595	0.99\\
4.5975	0.99\\
4.6	0.99\\
4.6025	0.99\\
4.605	0.9899\\
4.6075	0.9899\\
4.61	0.9899\\
4.6125	0.9899\\
4.615	0.9899\\
4.6175	0.9898\\
4.62	0.9898\\
4.6225	0.9898\\
4.625	0.9898\\
4.6275	0.9897\\
4.63	0.9897\\
4.6325	0.9897\\
4.635	0.9897\\
4.6375	0.9897\\
4.64	0.9897\\
4.6425	0.9896\\
4.645	0.9896\\
4.6475	0.9896\\
4.65	0.9896\\
4.6525	0.9896\\
4.655	0.9896\\
4.6575	0.9896\\
4.66	0.9895\\
4.6625	0.9895\\
4.665	0.9895\\
4.6675	0.9895\\
4.67	0.9895\\
4.6725	0.9895\\
4.675	0.9895\\
4.6775	0.9895\\
4.68	0.9895\\
4.6825	0.9895\\
4.685	0.9894\\
4.6875	0.9894\\
4.69	0.9894\\
4.6925	0.9894\\
4.695	0.9894\\
4.6975	0.9894\\
4.7	0.9894\\
4.7029	0.9894\\
4.7057	0.9894\\
4.7082	0.9894\\
4.7107	0.9894\\
4.7132	0.9894\\
4.7157	0.9894\\
4.7182	0.9894\\
4.7207	0.9894\\
4.7232	0.9894\\
4.7257	0.9894\\
4.7282	0.9894\\
4.7307	0.9894\\
4.7332	0.9894\\
4.7357	0.9894\\
4.7382	0.9894\\
4.7407	0.9894\\
4.7432	0.9894\\
4.7457	0.9894\\
4.7482	0.9894\\
4.7507	0.9894\\
4.7532	0.9894\\
4.7557	0.9894\\
4.7582	0.9894\\
4.7607	0.9894\\
4.7632	0.9894\\
4.7657	0.9894\\
4.7682	0.9895\\
4.7707	0.9895\\
4.7732	0.9895\\
4.7757	0.9895\\
4.7782	0.9895\\
4.7807	0.9895\\
4.7832	0.9895\\
4.7857	0.9895\\
4.7882	0.9895\\
4.7907	0.9895\\
4.7932	0.9895\\
4.7957	0.9896\\
4.7989	0.9896\\
4.8025	0.9896\\
4.805	0.9896\\
4.8075	0.9896\\
4.81	0.9896\\
4.8125	0.9896\\
4.815	0.9897\\
4.8175	0.9897\\
4.82	0.9897\\
4.8225	0.9897\\
4.825	0.9897\\
4.8275	0.9897\\
4.83	0.9898\\
4.8325	0.9898\\
4.835	0.9898\\
4.8375	0.9898\\
4.84	0.9898\\
4.8425	0.9898\\
4.845	0.9899\\
4.8475	0.9899\\
4.85	0.9899\\
4.8525	0.9899\\
4.855	0.9899\\
4.8575	0.99\\
4.86	0.99\\
4.8625	0.99\\
4.865	0.99\\
4.8675	0.99\\
4.87	0.9901\\
4.8725	0.9901\\
4.875	0.9901\\
4.8775	0.9901\\
4.88	0.9902\\
4.8825	0.9902\\
4.885	0.9902\\
4.8875	0.9902\\
4.89	0.9902\\
4.8925	0.9903\\
4.895	0.9903\\
4.8975	0.9903\\
4.9	0.9903\\
4.9025	0.9904\\
4.905	0.9904\\
4.9075	0.9904\\
4.91	0.9905\\
4.9125	0.9905\\
4.915	0.9905\\
4.9175	0.9905\\
4.92	0.9906\\
4.9225	0.9906\\
4.925	0.9906\\
4.9275	0.9906\\
4.93	0.9907\\
4.9325	0.9907\\
4.935	0.9907\\
4.9375	0.9908\\
4.94	0.9908\\
4.9425	0.9908\\
4.945	0.9908\\
4.9475	0.9909\\
4.95	0.9909\\
4.9525	0.9909\\
4.955	0.991\\
4.9575	0.991\\
4.96	0.991\\
4.9625	0.9911\\
4.965	0.9911\\
4.9675	0.9911\\
4.97	0.9912\\
4.9725	0.9912\\
4.975	0.9912\\
4.9775	0.9913\\
4.98	0.9913\\
4.9825	0.9913\\
4.985	0.9914\\
4.9875	0.9914\\
4.99	0.9914\\
4.9925	0.9915\\
4.995	0.9915\\
4.9975	0.9915\\
5	0.9916\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	-0.0606\\
0.0018	-0.06\\
0.004	-0.0592\\
0.0063	-0.0584\\
0.0085	-0.0575\\
0.0108	-0.0566\\
0.0133	-0.0556\\
0.0158	-0.0545\\
0.0183	-0.0534\\
0.0208	-0.0522\\
0.0233	-0.051\\
0.0258	-0.0497\\
0.0283	-0.0485\\
0.0308	-0.0471\\
0.0333	-0.0457\\
0.0358	-0.0443\\
0.0383	-0.0428\\
0.0408	-0.0413\\
0.0433	-0.0398\\
0.0458	-0.0382\\
0.0483	-0.0366\\
0.0508	-0.0349\\
0.0533	-0.0332\\
0.0558	-0.0314\\
0.0583	-0.0296\\
0.0608	-0.0277\\
0.0633	-0.0258\\
0.0658	-0.0239\\
0.0683	-0.0219\\
0.0708	-0.0199\\
0.0733	-0.0178\\
0.0758	-0.0157\\
0.0783	-0.0136\\
0.0808	-0.0114\\
0.0833	-0.0092\\
0.0858	-0.0069\\
0.0883	-0.0046\\
0.0908	-0.0022\\
0.0931	0\\
0.0954	0.0023\\
0.0977	0.0046\\
0.1	0.0069\\
0.1007	0.0076\\
0.1014	0.0083\\
0.1031	0.0101\\
0.1048	0.0119\\
0.1065	0.0136\\
0.1082	0.0154\\
0.1107	0.0181\\
0.1132	0.0208\\
0.1157	0.0235\\
0.1182	0.0263\\
0.1207	0.029\\
0.1232	0.0319\\
0.1257	0.0347\\
0.1282	0.0376\\
0.1307	0.0405\\
0.1332	0.0434\\
0.1357	0.0464\\
0.1382	0.0494\\
0.1407	0.0524\\
0.1432	0.0554\\
0.1457	0.0585\\
0.1482	0.0616\\
0.1507	0.0648\\
0.1532	0.068\\
0.1557	0.0712\\
0.1582	0.0744\\
0.1607	0.0777\\
0.1632	0.081\\
0.1657	0.0843\\
0.1682	0.0877\\
0.1707	0.0911\\
0.1732	0.0945\\
0.1757	0.098\\
0.1782	0.1014\\
0.1807	0.105\\
0.1832	0.1085\\
0.1857	0.1121\\
0.1882	0.1157\\
0.1907	0.1193\\
0.1932	0.123\\
0.1957	0.1267\\
0.1982	0.1304\\
0.1991	0.1318\\
0.2	0.1331\\
0.2017	0.1357\\
0.2034	0.1383\\
0.2051	0.1409\\
0.2069	0.1435\\
0.2094	0.1473\\
0.2119	0.1512\\
0.2144	0.155\\
0.2169	0.1589\\
0.2194	0.1628\\
0.2219	0.1667\\
0.2244	0.1707\\
0.2269	0.1746\\
0.2294	0.1786\\
0.2319	0.1826\\
0.2344	0.1866\\
0.2369	0.1906\\
0.2394	0.1947\\
0.2419	0.1988\\
0.2444	0.2028\\
0.2469	0.2069\\
0.2494	0.2111\\
0.2519	0.2152\\
0.2544	0.2194\\
0.2569	0.2235\\
0.2594	0.2277\\
0.2619	0.232\\
0.2644	0.2362\\
0.2669	0.2404\\
0.2694	0.2447\\
0.2719	0.249\\
0.2744	0.2533\\
0.2769	0.2576\\
0.2794	0.262\\
0.2819	0.2663\\
0.2844	0.2707\\
0.2869	0.2751\\
0.2894	0.2795\\
0.2919	0.284\\
0.2944	0.2884\\
0.2969	0.2929\\
0.2976	0.2943\\
0.2984	0.2957\\
0.2992	0.2971\\
0.3	0.2985\\
0.3025	0.303\\
0.305	0.3075\\
0.3075	0.3121\\
0.31	0.3166\\
0.3125	0.3211\\
0.315	0.3257\\
0.3175	0.3302\\
0.32	0.3348\\
0.3225	0.3393\\
0.325	0.3439\\
0.3275	0.3485\\
0.33	0.3531\\
0.3325	0.3577\\
0.335	0.3623\\
0.3375	0.3669\\
0.34	0.3715\\
0.3425	0.3761\\
0.345	0.3808\\
0.3475	0.3854\\
0.35	0.39\\
0.3525	0.3947\\
0.355	0.3993\\
0.3575	0.404\\
0.36	0.4087\\
0.3625	0.4134\\
0.365	0.418\\
0.3675	0.4227\\
0.37	0.4274\\
0.3725	0.4321\\
0.375	0.4369\\
0.3775	0.4416\\
0.38	0.4463\\
0.3825	0.451\\
0.385	0.4558\\
0.3875	0.4605\\
0.39	0.4653\\
0.3925	0.4701\\
0.395	0.4748\\
0.3975	0.4796\\
0.4	0.4844\\
0.4025	0.4892\\
0.405	0.494\\
0.4075	0.4987\\
0.41	0.5035\\
0.4125	0.5083\\
0.415	0.5131\\
0.4175	0.5179\\
0.42	0.5226\\
0.4225	0.5274\\
0.425	0.5321\\
0.4275	0.5369\\
0.43	0.5417\\
0.4325	0.5464\\
0.435	0.5512\\
0.4375	0.5559\\
0.44	0.5607\\
0.4425	0.5654\\
0.445	0.5702\\
0.4475	0.5749\\
0.45	0.5796\\
0.4525	0.5844\\
0.455	0.5891\\
0.4575	0.5938\\
0.46	0.5986\\
0.4625	0.6033\\
0.465	0.608\\
0.4675	0.6127\\
0.47	0.6174\\
0.4725	0.6222\\
0.475	0.6269\\
0.4775	0.6316\\
0.48	0.6363\\
0.4825	0.641\\
0.485	0.6457\\
0.4875	0.6504\\
0.49	0.6551\\
0.4925	0.6598\\
0.495	0.6644\\
0.4975	0.6691\\
0.5	0.6738\\
0.5014	0.6765\\
0.5029	0.6792\\
0.5043	0.6819\\
0.5058	0.6846\\
0.5083	0.6893\\
0.5108	0.6939\\
0.5133	0.6985\\
0.5158	0.7032\\
0.5183	0.7078\\
0.5208	0.7124\\
0.5233	0.717\\
0.5258	0.7215\\
0.5283	0.7261\\
0.5308	0.7307\\
0.5333	0.7352\\
0.5358	0.7398\\
0.5383	0.7443\\
0.5408	0.7488\\
0.5433	0.7533\\
0.5458	0.7578\\
0.5483	0.7623\\
0.5508	0.7667\\
0.5533	0.7712\\
0.5558	0.7757\\
0.5583	0.7801\\
0.5608	0.7845\\
0.5633	0.7889\\
0.5658	0.7934\\
0.5683	0.7978\\
0.5708	0.8021\\
0.5733	0.8065\\
0.5758	0.8109\\
0.5783	0.8152\\
0.5808	0.8196\\
0.5833	0.8239\\
0.5858	0.8282\\
0.5883	0.8326\\
0.5908	0.8369\\
0.5933	0.8412\\
0.5958	0.8454\\
0.5968	0.8472\\
0.5979	0.849\\
0.5989	0.8508\\
0.6	0.8526\\
0.6016	0.8553\\
0.6032	0.858\\
0.6048	0.8607\\
0.6063	0.8634\\
0.6088	0.8676\\
0.6113	0.8718\\
0.6138	0.876\\
0.6163	0.8801\\
0.6188	0.8843\\
0.6213	0.8884\\
0.6238	0.8925\\
0.6263	0.8966\\
0.6288	0.9007\\
0.6313	0.9047\\
0.6338	0.9088\\
0.6363	0.9128\\
0.6388	0.9168\\
0.6413	0.9208\\
0.6438	0.9248\\
0.6463	0.9288\\
0.6488	0.9327\\
0.6513	0.9367\\
0.6538	0.9406\\
0.6563	0.9445\\
0.6588	0.9484\\
0.6613	0.9522\\
0.6638	0.9561\\
0.6663	0.9599\\
0.6688	0.9637\\
0.6713	0.9675\\
0.6738	0.9713\\
0.6763	0.9751\\
0.6788	0.9788\\
0.6813	0.9826\\
0.6838	0.9863\\
0.6863	0.99\\
0.6888	0.9937\\
0.6913	0.9974\\
0.6938	1.001\\
0.6963	1.0046\\
0.6973	1.006\\
0.6982	1.0073\\
0.6991	1.0086\\
0.7	1.0099\\
0.7022	1.0131\\
0.7043	1.0162\\
0.7065	1.0192\\
0.7087	1.0223\\
0.7112	1.0258\\
0.7137	1.0293\\
0.7162	1.0328\\
0.7187	1.0363\\
0.7212	1.0397\\
0.7237	1.0432\\
0.7262	1.0466\\
0.7287	1.05\\
0.7312	1.0533\\
0.7337	1.0567\\
0.7362	1.06\\
0.7387	1.0633\\
0.7412	1.0666\\
0.7437	1.0699\\
0.7462	1.0731\\
0.7487	1.0764\\
0.7512	1.0796\\
0.7537	1.0828\\
0.7562	1.0859\\
0.7587	1.0891\\
0.7612	1.0922\\
0.7637	1.0953\\
0.7662	1.0984\\
0.7687	1.1015\\
0.7712	1.1045\\
0.7737	1.1076\\
0.7762	1.1106\\
0.7787	1.1136\\
0.7812	1.1166\\
0.7837	1.1195\\
0.7862	1.1224\\
0.7887	1.1253\\
0.7912	1.1282\\
0.7937	1.1311\\
0.7962	1.134\\
0.7987	1.1368\\
0.7993	1.1376\\
0.8	1.1383\\
0.8009	1.1394\\
0.8019	1.1404\\
0.8028	1.1415\\
0.8038	1.1426\\
0.8063	1.1453\\
0.8088	1.1481\\
0.8113	1.1508\\
0.8138	1.1535\\
0.8163	1.1562\\
0.8188	1.1589\\
0.8213	1.1615\\
0.8238	1.1641\\
0.8263	1.1667\\
0.8288	1.1693\\
0.8313	1.1718\\
0.8338	1.1744\\
0.8363	1.1769\\
0.8388	1.1794\\
0.8413	1.1819\\
0.8438	1.1843\\
0.8463	1.1867\\
0.8488	1.1891\\
0.8513	1.1915\\
0.8538	1.1939\\
0.8563	1.1962\\
0.8588	1.1986\\
0.8613	1.2009\\
0.8638	1.2031\\
0.8663	1.2054\\
0.8688	1.2076\\
0.8713	1.2098\\
0.8738	1.212\\
0.8763	1.2142\\
0.8788	1.2164\\
0.8813	1.2185\\
0.8838	1.2206\\
0.8863	1.2227\\
0.8888	1.2247\\
0.8913	1.2268\\
0.8938	1.2288\\
0.8953	1.2301\\
0.8969	1.2313\\
0.8984	1.2325\\
0.9	1.2337\\
0.9025	1.2357\\
0.905	1.2376\\
0.9075	1.2395\\
0.91	1.2414\\
0.9125	1.2433\\
0.915	1.2451\\
0.9175	1.2469\\
0.92	1.2487\\
0.9225	1.2505\\
0.925	1.2523\\
0.9275	1.254\\
0.93	1.2557\\
0.9325	1.2574\\
0.935	1.2591\\
0.9375	1.2608\\
0.94	1.2624\\
0.9425	1.264\\
0.945	1.2656\\
0.9475	1.2672\\
0.95	1.2687\\
0.9525	1.2702\\
0.955	1.2717\\
0.9575	1.2732\\
0.96	1.2747\\
0.9625	1.2761\\
0.965	1.2776\\
0.9675	1.279\\
0.97	1.2803\\
0.9725	1.2817\\
0.975	1.283\\
0.9775	1.2844\\
0.98	1.2857\\
0.9825	1.2869\\
0.985	1.2882\\
0.9875	1.2894\\
0.99	1.2906\\
0.9925	1.2918\\
0.995	1.293\\
0.9975	1.2942\\
1	1.2953\\
1.0025	1.2964\\
1.0051	1.2975\\
1.0076	1.2986\\
1.0101	1.2996\\
1.0126	1.3007\\
1.0151	1.3017\\
1.0176	1.3027\\
1.0201	1.3036\\
1.0226	1.3046\\
1.0251	1.3055\\
1.0276	1.3064\\
1.0301	1.3073\\
1.0326	1.3082\\
1.0351	1.3091\\
1.0376	1.3099\\
1.0401	1.3107\\
1.0426	1.3115\\
1.0451	1.3123\\
1.0476	1.3131\\
1.0501	1.3138\\
1.0526	1.3145\\
1.0551	1.3152\\
1.0576	1.3159\\
1.0601	1.3166\\
1.0626	1.3172\\
1.0651	1.3179\\
1.0676	1.3185\\
1.0701	1.3191\\
1.0726	1.3196\\
1.0751	1.3202\\
1.0776	1.3207\\
1.0801	1.3212\\
1.0826	1.3217\\
1.0851	1.3222\\
1.0876	1.3227\\
1.0901	1.3231\\
1.0926	1.3235\\
1.0951	1.3239\\
1.0975	1.3243\\
1.1	1.3246\\
1.1025	1.325\\
1.105	1.3253\\
1.1075	1.3256\\
1.11	1.3259\\
1.1125	1.3262\\
1.115	1.3264\\
1.1175	1.3267\\
1.12	1.3269\\
1.1225	1.3271\\
1.125	1.3273\\
1.1275	1.3275\\
1.13	1.3276\\
1.1325	1.3278\\
1.135	1.3279\\
1.1375	1.328\\
1.14	1.3281\\
1.1425	1.3282\\
1.145	1.3282\\
1.1475	1.3283\\
1.15	1.3283\\
1.1525	1.3283\\
1.155	1.3283\\
1.1575	1.3283\\
1.16	1.3283\\
1.1625	1.3282\\
1.165	1.3281\\
1.1675	1.3281\\
1.17	1.328\\
1.1725	1.3278\\
1.175	1.3277\\
1.1775	1.3275\\
1.18	1.3274\\
1.1825	1.3272\\
1.185	1.327\\
1.1875	1.3268\\
1.19	1.3265\\
1.1925	1.3263\\
1.195	1.326\\
1.1975	1.3257\\
1.2	1.3254\\
1.2032	1.325\\
1.2065	1.3246\\
1.209	1.3243\\
1.2115	1.3239\\
1.214	1.3235\\
1.2165	1.3231\\
1.219	1.3227\\
1.2215	1.3223\\
1.224	1.3219\\
1.2265	1.3215\\
1.229	1.321\\
1.2315	1.3205\\
1.234	1.3201\\
1.2365	1.3196\\
1.239	1.3191\\
1.2415	1.3186\\
1.244	1.318\\
1.2465	1.3175\\
1.249	1.3169\\
1.2515	1.3164\\
1.254	1.3158\\
1.2565	1.3152\\
1.259	1.3146\\
1.2615	1.314\\
1.264	1.3133\\
1.2665	1.3127\\
1.269	1.312\\
1.2715	1.3114\\
1.274	1.3107\\
1.2765	1.31\\
1.279	1.3093\\
1.2815	1.3085\\
1.284	1.3078\\
1.2865	1.3071\\
1.289	1.3063\\
1.2915	1.3055\\
1.294	1.3047\\
1.2965	1.3039\\
1.2982	1.3034\\
1.3	1.3028\\
1.3025	1.3019\\
1.305	1.3011\\
1.3075	1.3003\\
1.31	1.2994\\
1.3125	1.2985\\
1.315	1.2977\\
1.3175	1.2968\\
1.32	1.2959\\
1.3225	1.295\\
1.325	1.2941\\
1.3275	1.2931\\
1.33	1.2922\\
1.3325	1.2913\\
1.335	1.2903\\
1.3375	1.2894\\
1.34	1.2884\\
1.3425	1.2874\\
1.345	1.2864\\
1.3475	1.2854\\
1.35	1.2844\\
1.3525	1.2834\\
1.355	1.2824\\
1.3575	1.2814\\
1.36	1.2803\\
1.3625	1.2793\\
1.365	1.2782\\
1.3675	1.2772\\
1.37	1.2761\\
1.3725	1.275\\
1.375	1.2739\\
1.3775	1.2728\\
1.38	1.2717\\
1.3825	1.2706\\
1.385	1.2694\\
1.3875	1.2683\\
1.39	1.2671\\
1.3925	1.266\\
1.395	1.2648\\
1.3975	1.2636\\
1.4	1.2624\\
1.4022	1.2614\\
1.4044	1.2603\\
1.4067	1.2593\\
1.4089	1.2582\\
1.4114	1.257\\
1.4139	1.2558\\
1.4164	1.2545\\
1.4189	1.2533\\
1.4214	1.2521\\
1.4239	1.2508\\
1.4264	1.2496\\
1.4289	1.2483\\
1.4314	1.2471\\
1.4339	1.2458\\
1.4364	1.2445\\
1.4389	1.2433\\
1.4414	1.242\\
1.4439	1.2407\\
1.4464	1.2394\\
1.4489	1.2381\\
1.4514	1.2368\\
1.4539	1.2355\\
1.4564	1.2342\\
1.4589	1.2329\\
1.4614	1.2316\\
1.4639	1.2303\\
1.4664	1.2289\\
1.4689	1.2276\\
1.4714	1.2262\\
1.4739	1.2249\\
1.4764	1.2235\\
1.4789	1.2222\\
1.4814	1.2208\\
1.4839	1.2194\\
1.4864	1.2181\\
1.4889	1.2167\\
1.4914	1.2153\\
1.4939	1.2139\\
1.4964	1.2125\\
1.4989	1.2111\\
1.5	1.2105\\
1.5025	1.2091\\
1.505	1.2077\\
1.5075	1.2063\\
1.51	1.2048\\
1.5125	1.2034\\
1.515	1.202\\
1.5175	1.2006\\
1.52	1.1992\\
1.5225	1.1977\\
1.525	1.1963\\
1.5275	1.1949\\
1.53	1.1935\\
1.5325	1.192\\
1.535	1.1906\\
1.5375	1.1892\\
1.54	1.1877\\
1.5425	1.1863\\
1.545	1.1848\\
1.5475	1.1834\\
1.55	1.182\\
1.5525	1.1805\\
1.555	1.1791\\
1.5575	1.1776\\
1.56	1.1762\\
1.5625	1.1747\\
1.565	1.1732\\
1.5675	1.1718\\
1.57	1.1703\\
1.5725	1.1689\\
1.575	1.1674\\
1.5775	1.1659\\
1.58	1.1645\\
1.5825	1.163\\
1.585	1.1615\\
1.5875	1.1601\\
1.59	1.1586\\
1.5925	1.1571\\
1.595	1.1556\\
1.5975	1.1541\\
1.6	1.1527\\
1.6025	1.1512\\
1.605	1.1497\\
1.6075	1.1482\\
1.61	1.1467\\
1.6125	1.1452\\
1.615	1.1438\\
1.6175	1.1423\\
1.62	1.1408\\
1.6225	1.1393\\
1.625	1.1379\\
1.6275	1.1364\\
1.63	1.1349\\
1.6325	1.1335\\
1.635	1.132\\
1.6375	1.1305\\
1.64	1.129\\
1.6425	1.1276\\
1.645	1.1261\\
1.6475	1.1246\\
1.65	1.1232\\
1.6525	1.1217\\
1.655	1.1203\\
1.6575	1.1188\\
1.66	1.1173\\
1.6625	1.1159\\
1.665	1.1144\\
1.6675	1.113\\
1.67	1.1115\\
1.6725	1.1101\\
1.675	1.1086\\
1.6775	1.1071\\
1.68	1.1057\\
1.6825	1.1042\\
1.685	1.1028\\
1.6875	1.1014\\
1.69	1.0999\\
1.6925	1.0985\\
1.695	1.097\\
1.6975	1.0956\\
1.7	1.0941\\
1.7025	1.0927\\
1.705	1.0912\\
1.7075	1.0898\\
1.71	1.0884\\
1.7125	1.087\\
1.715	1.0855\\
1.7175	1.0841\\
1.72	1.0827\\
1.7225	1.0813\\
1.725	1.0799\\
1.7275	1.0785\\
1.73	1.0771\\
1.7325	1.0757\\
1.735	1.0743\\
1.7375	1.0729\\
1.74	1.0715\\
1.7425	1.0701\\
1.745	1.0687\\
1.7475	1.0673\\
1.75	1.066\\
1.7525	1.0646\\
1.755	1.0632\\
1.7575	1.0619\\
1.76	1.0605\\
1.7625	1.0591\\
1.765	1.0578\\
1.7675	1.0564\\
1.77	1.0551\\
1.7725	1.0537\\
1.775	1.0524\\
1.7775	1.0511\\
1.78	1.0497\\
1.7825	1.0484\\
1.785	1.0471\\
1.7875	1.0458\\
1.79	1.0444\\
1.7925	1.0431\\
1.795	1.0418\\
1.7975	1.0405\\
1.8	1.0392\\
1.8025	1.0379\\
1.805	1.0366\\
1.8075	1.0353\\
1.81	1.034\\
1.8125	1.0327\\
1.815	1.0314\\
1.8175	1.0302\\
1.82	1.0289\\
1.8225	1.0276\\
1.825	1.0264\\
1.8275	1.0251\\
1.83	1.0239\\
1.8325	1.0227\\
1.835	1.0214\\
1.8375	1.0202\\
1.84	1.019\\
1.8425	1.0177\\
1.845	1.0165\\
1.8475	1.0153\\
1.85	1.0141\\
1.8525	1.0129\\
1.855	1.0117\\
1.8575	1.0105\\
1.86	1.0093\\
1.8625	1.0082\\
1.865	1.007\\
1.8675	1.0058\\
1.87	1.0047\\
1.8725	1.0035\\
1.875	1.0024\\
1.8775	1.0012\\
1.88	1.0001\\
1.8825	0.9989\\
1.885	0.9978\\
1.8875	0.9967\\
1.89	0.9955\\
1.8925	0.9944\\
1.895	0.9933\\
1.8975	0.9922\\
1.9	0.9911\\
1.9025	0.99\\
1.905	0.9889\\
1.9075	0.9878\\
1.91	0.9868\\
1.9125	0.9857\\
1.915	0.9846\\
1.9175	0.9836\\
1.92	0.9825\\
1.9225	0.9815\\
1.925	0.9804\\
1.9275	0.9794\\
1.93	0.9784\\
1.9325	0.9773\\
1.935	0.9763\\
1.9375	0.9753\\
1.94	0.9743\\
1.9425	0.9733\\
1.945	0.9723\\
1.9475	0.9713\\
1.95	0.9704\\
1.9525	0.9694\\
1.955	0.9684\\
1.9575	0.9675\\
1.96	0.9665\\
1.9625	0.9656\\
1.965	0.9646\\
1.9675	0.9637\\
1.97	0.9627\\
1.9725	0.9618\\
1.975	0.9609\\
1.9775	0.96\\
1.98	0.9591\\
1.9825	0.9582\\
1.985	0.9573\\
1.9875	0.9564\\
1.99	0.9555\\
1.9925	0.9547\\
1.995	0.9538\\
1.9975	0.9529\\
2	0.9521\\
2.0025	0.9512\\
2.005	0.9504\\
2.0075	0.9496\\
2.01	0.9487\\
2.0125	0.9479\\
2.015	0.9471\\
2.0175	0.9463\\
2.02	0.9455\\
2.0225	0.9447\\
2.025	0.9439\\
2.0275	0.9431\\
2.03	0.9423\\
2.0325	0.9416\\
2.035	0.9408\\
2.0375	0.94\\
2.04	0.9393\\
2.0425	0.9386\\
2.045	0.9378\\
2.0475	0.9371\\
2.05	0.9364\\
2.0525	0.9356\\
2.055	0.9349\\
2.0575	0.9342\\
2.06	0.9335\\
2.0625	0.9328\\
2.065	0.9322\\
2.0675	0.9315\\
2.07	0.9308\\
2.0725	0.9302\\
2.075	0.9295\\
2.0775	0.9288\\
2.08	0.9282\\
2.0825	0.9276\\
2.085	0.9269\\
2.0875	0.9263\\
2.09	0.9257\\
2.0925	0.9251\\
2.095	0.9245\\
2.0975	0.9239\\
2.1	0.9233\\
2.1025	0.9227\\
2.105	0.9221\\
2.1075	0.9216\\
2.11	0.921\\
2.1125	0.9204\\
2.115	0.9199\\
2.1175	0.9193\\
2.12	0.9188\\
2.1225	0.9183\\
2.125	0.9177\\
2.1275	0.9172\\
2.13	0.9167\\
2.1325	0.9162\\
2.135	0.9157\\
2.1375	0.9152\\
2.14	0.9147\\
2.1425	0.9142\\
2.145	0.9138\\
2.1475	0.9133\\
2.15	0.9128\\
2.1525	0.9124\\
2.155	0.9119\\
2.1575	0.9115\\
2.16	0.911\\
2.1625	0.9106\\
2.165	0.9102\\
2.1675	0.9098\\
2.17	0.9094\\
2.1725	0.909\\
2.175	0.9086\\
2.1775	0.9082\\
2.18	0.9078\\
2.1825	0.9074\\
2.185	0.907\\
2.1875	0.9067\\
2.19	0.9063\\
2.1925	0.906\\
2.195	0.9056\\
2.1975	0.9053\\
2.2	0.905\\
2.2025	0.9046\\
2.205	0.9043\\
2.2075	0.904\\
2.21	0.9037\\
2.2125	0.9034\\
2.215	0.9031\\
2.2175	0.9028\\
2.22	0.9025\\
2.2225	0.9022\\
2.225	0.902\\
2.2275	0.9017\\
2.23	0.9014\\
2.2325	0.9012\\
2.235	0.9009\\
2.2375	0.9007\\
2.24	0.9005\\
2.2425	0.9002\\
2.245	0.9\\
2.2475	0.8998\\
2.25	0.8996\\
2.2525	0.8994\\
2.255	0.8992\\
2.2575	0.899\\
2.26	0.8988\\
2.2625	0.8986\\
2.265	0.8984\\
2.2675	0.8982\\
2.27	0.8981\\
2.2725	0.8979\\
2.275	0.8978\\
2.2775	0.8976\\
2.28	0.8975\\
2.2825	0.8973\\
2.285	0.8972\\
2.2875	0.8971\\
2.29	0.897\\
2.2925	0.8968\\
2.295	0.8967\\
2.2975	0.8966\\
2.3	0.8965\\
2.3046	0.8964\\
2.3092	0.8962\\
2.3117	0.8962\\
2.3142	0.8961\\
2.3167	0.896\\
2.3192	0.896\\
2.3217	0.8959\\
2.3242	0.8959\\
2.3267	0.8958\\
2.3292	0.8958\\
2.3317	0.8958\\
2.3342	0.8957\\
2.3367	0.8957\\
2.3392	0.8957\\
2.3417	0.8957\\
2.3442	0.8957\\
2.3467	0.8957\\
2.3492	0.8957\\
2.3517	0.8957\\
2.3542	0.8957\\
2.3567	0.8957\\
2.3592	0.8958\\
2.3617	0.8958\\
2.3642	0.8958\\
2.3667	0.8959\\
2.3692	0.8959\\
2.3717	0.896\\
2.3742	0.896\\
2.3767	0.8961\\
2.3792	0.8961\\
2.3817	0.8962\\
2.3842	0.8963\\
2.3867	0.8964\\
2.3892	0.8964\\
2.3919	0.8965\\
2.3946	0.8966\\
2.3973	0.8967\\
2.4	0.8969\\
2.4025	0.897\\
2.405	0.8971\\
2.4075	0.8972\\
2.41	0.8973\\
2.4125	0.8975\\
2.415	0.8976\\
2.4175	0.8977\\
2.42	0.8979\\
2.4225	0.898\\
2.425	0.8981\\
2.4275	0.8983\\
2.43	0.8984\\
2.4325	0.8986\\
2.435	0.8988\\
2.4375	0.8989\\
2.44	0.8991\\
2.4425	0.8993\\
2.445	0.8995\\
2.4475	0.8996\\
2.45	0.8998\\
2.4525	0.9\\
2.455	0.9002\\
2.4575	0.9004\\
2.46	0.9006\\
2.4625	0.9008\\
2.465	0.901\\
2.4675	0.9012\\
2.47	0.9014\\
2.4725	0.9017\\
2.475	0.9019\\
2.4775	0.9021\\
2.48	0.9024\\
2.4825	0.9026\\
2.485	0.9028\\
2.4875	0.9031\\
2.49	0.9033\\
2.4925	0.9036\\
2.495	0.9038\\
2.4975	0.9041\\
2.5	0.9044\\
2.5025	0.9046\\
2.505	0.9049\\
2.5075	0.9052\\
2.51	0.9054\\
2.5125	0.9057\\
2.515	0.906\\
2.5175	0.9063\\
2.52	0.9066\\
2.5225	0.9069\\
2.525	0.9072\\
2.5275	0.9074\\
2.53	0.9077\\
2.5325	0.908\\
2.535	0.9083\\
2.5375	0.9087\\
2.54	0.909\\
2.5425	0.9093\\
2.545	0.9096\\
2.5475	0.9099\\
2.55	0.9102\\
2.5525	0.9106\\
2.555	0.9109\\
2.5575	0.9112\\
2.56	0.9115\\
2.5625	0.9119\\
2.565	0.9122\\
2.5675	0.9125\\
2.57	0.9129\\
2.5725	0.9132\\
2.575	0.9136\\
2.5775	0.9139\\
2.58	0.9143\\
2.5825	0.9146\\
2.585	0.915\\
2.5875	0.9154\\
2.59	0.9157\\
2.5925	0.9161\\
2.595	0.9165\\
2.5975	0.9168\\
2.6	0.9172\\
2.6025	0.9176\\
2.605	0.918\\
2.6075	0.9183\\
2.61	0.9187\\
2.6125	0.9191\\
2.615	0.9195\\
2.6175	0.9199\\
2.62	0.9203\\
2.6225	0.9207\\
2.625	0.9211\\
2.6275	0.9214\\
2.63	0.9218\\
2.6325	0.9222\\
2.635	0.9226\\
2.6375	0.923\\
2.64	0.9234\\
2.6425	0.9238\\
2.645	0.9242\\
2.6475	0.9247\\
2.65	0.9251\\
2.6525	0.9255\\
2.655	0.9259\\
2.6575	0.9263\\
2.66	0.9267\\
2.6625	0.9271\\
2.665	0.9275\\
2.6675	0.928\\
2.67	0.9284\\
2.6725	0.9288\\
2.675	0.9292\\
2.6775	0.9297\\
2.68	0.9301\\
2.6825	0.9305\\
2.685	0.9309\\
2.6875	0.9314\\
2.69	0.9318\\
2.6925	0.9322\\
2.695	0.9327\\
2.6975	0.9331\\
2.7	0.9336\\
2.7025	0.934\\
2.705	0.9344\\
2.7075	0.9349\\
2.71	0.9353\\
2.7125	0.9358\\
2.715	0.9362\\
2.7175	0.9367\\
2.72	0.9371\\
2.7225	0.9375\\
2.725	0.938\\
2.7275	0.9384\\
2.73	0.9389\\
2.7325	0.9393\\
2.735	0.9398\\
2.7375	0.9402\\
2.74	0.9407\\
2.7425	0.9411\\
2.745	0.9416\\
2.7475	0.942\\
2.75	0.9425\\
2.7525	0.9429\\
2.755	0.9434\\
2.7575	0.9438\\
2.76	0.9443\\
2.7625	0.9447\\
2.765	0.9452\\
2.7675	0.9456\\
2.77	0.9461\\
2.7725	0.9466\\
2.775	0.947\\
2.7775	0.9475\\
2.78	0.9479\\
2.7825	0.9484\\
2.785	0.9488\\
2.7875	0.9493\\
2.79	0.9498\\
2.7925	0.9502\\
2.795	0.9507\\
2.7975	0.9511\\
2.8	0.9516\\
2.8025	0.9521\\
2.805	0.9525\\
2.8075	0.953\\
2.81	0.9535\\
2.8125	0.9539\\
2.815	0.9544\\
2.8175	0.9548\\
2.82	0.9553\\
2.8225	0.9558\\
2.825	0.9562\\
2.8275	0.9567\\
2.83	0.9571\\
2.8325	0.9576\\
2.835	0.958\\
2.8375	0.9585\\
2.84	0.959\\
2.8425	0.9594\\
2.845	0.9599\\
2.8475	0.9603\\
2.85	0.9608\\
2.8525	0.9612\\
2.855	0.9617\\
2.8575	0.9621\\
2.86	0.9626\\
2.8625	0.963\\
2.865	0.9635\\
2.8675	0.9639\\
2.87	0.9644\\
2.8725	0.9648\\
2.875	0.9653\\
2.8775	0.9657\\
2.88	0.9662\\
2.8825	0.9666\\
2.885	0.9671\\
2.8875	0.9675\\
2.89	0.968\\
2.8925	0.9684\\
2.895	0.9689\\
2.8975	0.9693\\
2.9	0.9698\\
2.9025	0.9702\\
2.905	0.9707\\
2.9075	0.9711\\
2.91	0.9716\\
2.9125	0.972\\
2.915	0.9724\\
2.9175	0.9729\\
2.92	0.9733\\
2.9225	0.9738\\
2.925	0.9742\\
2.9275	0.9746\\
2.93	0.9751\\
2.9325	0.9755\\
2.935	0.9759\\
2.9375	0.9764\\
2.94	0.9768\\
2.9425	0.9772\\
2.945	0.9776\\
2.9475	0.9781\\
2.95	0.9785\\
2.9525	0.9789\\
2.955	0.9793\\
2.9575	0.9798\\
2.96	0.9802\\
2.9625	0.9806\\
2.965	0.981\\
2.9675	0.9814\\
2.97	0.9818\\
2.9725	0.9823\\
2.975	0.9827\\
2.9775	0.9831\\
2.98	0.9835\\
2.9825	0.9839\\
2.985	0.9843\\
2.9875	0.9847\\
2.99	0.9851\\
2.9925	0.9855\\
2.995	0.9859\\
2.9975	0.9863\\
3	0.9868\\
3.0025	0.9872\\
3.005	0.9876\\
3.0075	0.988\\
3.01	0.9883\\
3.0125	0.9887\\
3.015	0.9891\\
3.0175	0.9895\\
3.02	0.9899\\
3.0225	0.9903\\
3.025	0.9907\\
3.0275	0.9911\\
3.03	0.9915\\
3.0325	0.9918\\
3.035	0.9922\\
3.0375	0.9926\\
3.04	0.993\\
3.0425	0.9934\\
3.045	0.9937\\
3.0475	0.9941\\
3.05	0.9945\\
3.0525	0.9948\\
3.055	0.9952\\
3.0575	0.9956\\
3.06	0.9959\\
3.0625	0.9963\\
3.065	0.9967\\
3.0675	0.997\\
3.07	0.9974\\
3.0725	0.9977\\
3.075	0.9981\\
3.0775	0.9984\\
3.08	0.9988\\
3.0825	0.9991\\
3.085	0.9995\\
3.0875	0.9998\\
3.09	1.0002\\
3.0925	1.0005\\
3.095	1.0009\\
3.0975	1.0012\\
3.1	1.0015\\
3.1025	1.0019\\
3.105	1.0022\\
3.1075	1.0025\\
3.11	1.0029\\
3.1125	1.0032\\
3.115	1.0035\\
3.1175	1.0038\\
3.12	1.0042\\
3.1225	1.0045\\
3.125	1.0048\\
3.1275	1.0051\\
3.13	1.0054\\
3.1325	1.0057\\
3.135	1.0061\\
3.1375	1.0064\\
3.14	1.0067\\
3.1425	1.007\\
3.145	1.0073\\
3.1475	1.0076\\
3.15	1.0079\\
3.1525	1.0082\\
3.155	1.0085\\
3.1575	1.0088\\
3.16	1.0091\\
3.1625	1.0093\\
3.165	1.0096\\
3.1675	1.0099\\
3.17	1.0102\\
3.1725	1.0105\\
3.175	1.0108\\
3.1775	1.011\\
3.18	1.0113\\
3.1825	1.0116\\
3.185	1.0119\\
3.1875	1.0121\\
3.19	1.0124\\
3.1925	1.0127\\
3.195	1.0129\\
3.1975	1.0132\\
3.2	1.0135\\
3.2025	1.0137\\
3.205	1.014\\
3.2075	1.0142\\
3.21	1.0145\\
3.2125	1.0147\\
3.215	1.015\\
3.2175	1.0152\\
3.22	1.0155\\
3.2225	1.0157\\
3.225	1.0159\\
3.2275	1.0162\\
3.23	1.0164\\
3.2325	1.0166\\
3.235	1.0169\\
3.2375	1.0171\\
3.24	1.0173\\
3.2425	1.0176\\
3.245	1.0178\\
3.2475	1.018\\
3.25	1.0182\\
3.2525	1.0184\\
3.255	1.0187\\
3.2575	1.0189\\
3.26	1.0191\\
3.2625	1.0193\\
3.265	1.0195\\
3.2675	1.0197\\
3.27	1.0199\\
3.2725	1.0201\\
3.275	1.0203\\
3.2775	1.0205\\
3.28	1.0207\\
3.2825	1.0209\\
3.285	1.0211\\
3.2875	1.0213\\
3.29	1.0215\\
3.2925	1.0216\\
3.295	1.0218\\
3.2975	1.022\\
3.3	1.0222\\
3.3025	1.0224\\
3.305	1.0225\\
3.3075	1.0227\\
3.31	1.0229\\
3.3125	1.023\\
3.315	1.0232\\
3.3175	1.0234\\
3.32	1.0235\\
3.3225	1.0237\\
3.325	1.0238\\
3.3275	1.024\\
3.33	1.0242\\
3.3325	1.0243\\
3.335	1.0245\\
3.3375	1.0246\\
3.34	1.0247\\
3.3425	1.0249\\
3.345	1.025\\
3.3475	1.0252\\
3.35	1.0253\\
3.3525	1.0254\\
3.355	1.0256\\
3.3575	1.0257\\
3.36	1.0258\\
3.3625	1.026\\
3.365	1.0261\\
3.3675	1.0262\\
3.37	1.0263\\
3.3725	1.0265\\
3.375	1.0266\\
3.3775	1.0267\\
3.38	1.0268\\
3.3825	1.0269\\
3.385	1.027\\
3.3875	1.0271\\
3.39	1.0272\\
3.3925	1.0273\\
3.395	1.0274\\
3.3975	1.0275\\
3.4	1.0276\\
3.4025	1.0277\\
3.405	1.0278\\
3.4075	1.0279\\
3.41	1.028\\
3.4125	1.0281\\
3.415	1.0282\\
3.4175	1.0283\\
3.42	1.0284\\
3.4225	1.0284\\
3.425	1.0285\\
3.4275	1.0286\\
3.43	1.0287\\
3.4325	1.0287\\
3.435	1.0288\\
3.4375	1.0289\\
3.44	1.029\\
3.4425	1.029\\
3.445	1.0291\\
3.4475	1.0292\\
3.45	1.0292\\
3.4525	1.0293\\
3.455	1.0293\\
3.4575	1.0294\\
3.46	1.0294\\
3.4625	1.0295\\
3.465	1.0295\\
3.4675	1.0296\\
3.47	1.0296\\
3.4725	1.0297\\
3.475	1.0297\\
3.4775	1.0298\\
3.48	1.0298\\
3.4825	1.0298\\
3.485	1.0299\\
3.4875	1.0299\\
3.49	1.0299\\
3.4925	1.03\\
3.495	1.03\\
3.4975	1.03\\
3.5	1.0301\\
3.504	1.0301\\
3.508	1.0301\\
3.5105	1.0301\\
3.513	1.0302\\
3.5155	1.0302\\
3.518	1.0302\\
3.5205	1.0302\\
3.523	1.0302\\
3.5255	1.0302\\
3.528	1.0302\\
3.5305	1.0302\\
3.533	1.0302\\
3.5355	1.0302\\
3.538	1.0302\\
3.5405	1.0302\\
3.543	1.0302\\
3.5455	1.0302\\
3.548	1.0302\\
3.5505	1.0302\\
3.553	1.0302\\
3.5555	1.0302\\
3.558	1.0302\\
3.5605	1.0302\\
3.563	1.0302\\
3.5655	1.0302\\
3.568	1.0301\\
3.5705	1.0301\\
3.573	1.0301\\
3.5755	1.0301\\
3.578	1.0301\\
3.5805	1.03\\
3.583	1.03\\
3.5855	1.03\\
3.588	1.0299\\
3.5905	1.0299\\
3.593	1.0299\\
3.5955	1.0298\\
3.598	1.0298\\
3.6025	1.0297\\
3.605	1.0297\\
3.6075	1.0297\\
3.61	1.0296\\
3.6125	1.0296\\
3.615	1.0295\\
3.6175	1.0295\\
3.62	1.0294\\
3.6225	1.0294\\
3.625	1.0293\\
3.6275	1.0293\\
3.63	1.0292\\
3.6325	1.0292\\
3.635	1.0291\\
3.6375	1.0291\\
3.64	1.029\\
3.6425	1.029\\
3.645	1.0289\\
3.6475	1.0288\\
3.65	1.0288\\
3.6525	1.0287\\
3.655	1.0287\\
3.6575	1.0286\\
3.66	1.0285\\
3.6625	1.0285\\
3.665	1.0284\\
3.6675	1.0283\\
3.67	1.0283\\
3.6725	1.0282\\
3.675	1.0281\\
3.6775	1.028\\
3.68	1.028\\
3.6825	1.0279\\
3.685	1.0278\\
3.6875	1.0277\\
3.69	1.0276\\
3.6925	1.0276\\
3.695	1.0275\\
3.6975	1.0274\\
3.7	1.0273\\
3.7025	1.0272\\
3.705	1.0271\\
3.7075	1.027\\
3.71	1.027\\
3.7125	1.0269\\
3.715	1.0268\\
3.7175	1.0267\\
3.72	1.0266\\
3.7225	1.0265\\
3.725	1.0264\\
3.7275	1.0263\\
3.73	1.0262\\
3.7325	1.0261\\
3.735	1.026\\
3.7375	1.0259\\
3.74	1.0258\\
3.7425	1.0257\\
3.745	1.0256\\
3.7475	1.0255\\
3.75	1.0254\\
3.7525	1.0253\\
3.755	1.0252\\
3.7575	1.0251\\
3.76	1.025\\
3.7625	1.0249\\
3.765	1.0248\\
3.7675	1.0247\\
3.77	1.0246\\
3.7725	1.0245\\
3.775	1.0244\\
3.7775	1.0243\\
3.78	1.0241\\
3.7825	1.024\\
3.785	1.0239\\
3.7875	1.0238\\
3.79	1.0237\\
3.7925	1.0236\\
3.795	1.0234\\
3.7975	1.0233\\
3.8	1.0232\\
3.8041	1.023\\
3.8082	1.0228\\
3.8107	1.0227\\
3.8132	1.0226\\
3.8157	1.0225\\
3.8182	1.0223\\
3.8207	1.0222\\
3.8232	1.0221\\
3.8257	1.022\\
3.8282	1.0218\\
3.8307	1.0217\\
3.8332	1.0216\\
3.8357	1.0215\\
3.8382	1.0213\\
3.8407	1.0212\\
3.8432	1.0211\\
3.8457	1.021\\
3.8482	1.0208\\
3.8507	1.0207\\
3.8532	1.0206\\
3.8557	1.0204\\
3.8582	1.0203\\
3.8607	1.0202\\
3.8632	1.02\\
3.8657	1.0199\\
3.8682	1.0198\\
3.8707	1.0197\\
3.8732	1.0195\\
3.8757	1.0194\\
3.8782	1.0193\\
3.8807	1.0191\\
3.8832	1.019\\
3.8857	1.0189\\
3.8882	1.0187\\
3.8907	1.0186\\
3.8932	1.0184\\
3.8957	1.0183\\
3.8982	1.0182\\
3.9025	1.0179\\
3.905	1.0178\\
3.9075	1.0177\\
3.91	1.0175\\
3.9125	1.0174\\
3.915	1.0172\\
3.9175	1.0171\\
3.92	1.017\\
3.9225	1.0168\\
3.925	1.0167\\
3.9275	1.0165\\
3.93	1.0164\\
3.9325	1.0163\\
3.935	1.0161\\
3.9375	1.016\\
3.94	1.0158\\
3.9425	1.0157\\
3.945	1.0156\\
3.9475	1.0154\\
3.95	1.0153\\
3.9525	1.0151\\
3.955	1.015\\
3.9575	1.0149\\
3.96	1.0147\\
3.9625	1.0146\\
3.965	1.0144\\
3.9675	1.0143\\
3.97	1.0142\\
3.9725	1.014\\
3.975	1.0139\\
3.9775	1.0137\\
3.98	1.0136\\
3.9825	1.0134\\
3.985	1.0133\\
3.9875	1.0132\\
3.99	1.013\\
3.9925	1.0129\\
3.995	1.0127\\
3.9975	1.0126\\
4	1.0124\\
4.0025	1.0123\\
4.005	1.0122\\
4.0075	1.012\\
4.01	1.0119\\
4.0125	1.0117\\
4.015	1.0116\\
4.0175	1.0114\\
4.02	1.0113\\
4.0225	1.0112\\
4.025	1.011\\
4.0275	1.0109\\
4.03	1.0107\\
4.0325	1.0106\\
4.035	1.0104\\
4.0375	1.0103\\
4.04	1.0102\\
4.0425	1.01\\
4.045	1.0099\\
4.0475	1.0097\\
4.05	1.0096\\
4.0525	1.0095\\
4.055	1.0093\\
4.0575	1.0092\\
4.06	1.009\\
4.0625	1.0089\\
4.065	1.0087\\
4.0675	1.0086\\
4.07	1.0085\\
4.0725	1.0083\\
4.075	1.0082\\
4.0775	1.0081\\
4.08	1.0079\\
4.0825	1.0078\\
4.085	1.0076\\
4.0875	1.0075\\
4.09	1.0074\\
4.0925	1.0072\\
4.095	1.0071\\
4.0975	1.0069\\
4.1	1.0068\\
4.1025	1.0067\\
4.105	1.0065\\
4.1075	1.0064\\
4.11	1.0063\\
4.1125	1.0061\\
4.115	1.006\\
4.1175	1.0058\\
4.12	1.0057\\
4.1225	1.0056\\
4.125	1.0054\\
4.1275	1.0053\\
4.13	1.0052\\
4.1325	1.005\\
4.135	1.0049\\
4.1375	1.0048\\
4.14	1.0046\\
4.1425	1.0045\\
4.145	1.0044\\
4.1475	1.0042\\
4.15	1.0041\\
4.1525	1.004\\
4.155	1.0038\\
4.1575	1.0037\\
4.16	1.0036\\
4.1625	1.0035\\
4.165	1.0033\\
4.1675	1.0032\\
4.17	1.0031\\
4.1725	1.0029\\
4.175	1.0028\\
4.1775	1.0027\\
4.18	1.0026\\
4.1825	1.0024\\
4.185	1.0023\\
4.1875	1.0022\\
4.19	1.0021\\
4.1925	1.0019\\
4.195	1.0018\\
4.1975	1.0017\\
4.2	1.0016\\
4.2025	1.0014\\
4.205	1.0013\\
4.2075	1.0012\\
4.21	1.0011\\
4.2125	1.0009\\
4.215	1.0008\\
4.2175	1.0007\\
4.22	1.0006\\
4.2225	1.0005\\
4.225	1.0003\\
4.2275	1.0002\\
4.23	1.0001\\
4.2325	1\\
4.235	0.9999\\
4.2375	0.9998\\
4.24	0.9996\\
4.2425	0.9995\\
4.245	0.9994\\
4.2475	0.9993\\
4.25	0.9992\\
4.2525	0.9991\\
4.255	0.999\\
4.2575	0.9989\\
4.26	0.9987\\
4.2625	0.9986\\
4.265	0.9985\\
4.2675	0.9984\\
4.27	0.9983\\
4.2725	0.9982\\
4.275	0.9981\\
4.2775	0.998\\
4.28	0.9979\\
4.2825	0.9978\\
4.285	0.9977\\
4.2875	0.9975\\
4.29	0.9974\\
4.2925	0.9973\\
4.295	0.9972\\
4.2975	0.9971\\
4.3	0.997\\
4.3025	0.9969\\
4.305	0.9968\\
4.3075	0.9967\\
4.31	0.9966\\
4.3125	0.9965\\
4.315	0.9964\\
4.3175	0.9963\\
4.32	0.9962\\
4.3225	0.9961\\
4.325	0.996\\
4.3275	0.9959\\
4.33	0.9958\\
4.3325	0.9957\\
4.335	0.9956\\
4.3375	0.9955\\
4.34	0.9954\\
4.3425	0.9954\\
4.345	0.9953\\
4.3475	0.9952\\
4.35	0.9951\\
4.3525	0.995\\
4.355	0.9949\\
4.3575	0.9948\\
4.36	0.9947\\
4.3625	0.9946\\
4.365	0.9945\\
4.3675	0.9945\\
4.37	0.9944\\
4.3725	0.9943\\
4.375	0.9942\\
4.3775	0.9941\\
4.38	0.994\\
4.3825	0.9939\\
4.385	0.9939\\
4.3875	0.9938\\
4.39	0.9937\\
4.3925	0.9936\\
4.395	0.9935\\
4.3975	0.9935\\
4.4	0.9934\\
4.4025	0.9933\\
4.405	0.9932\\
4.4075	0.9931\\
4.41	0.9931\\
4.4125	0.993\\
4.415	0.9929\\
4.4175	0.9928\\
4.42	0.9928\\
4.4225	0.9927\\
4.425	0.9926\\
4.4275	0.9926\\
4.43	0.9925\\
4.4325	0.9924\\
4.435	0.9923\\
4.4375	0.9923\\
4.44	0.9922\\
4.4425	0.9921\\
4.445	0.9921\\
4.4475	0.992\\
4.45	0.9919\\
4.4525	0.9919\\
4.455	0.9918\\
4.4575	0.9917\\
4.46	0.9917\\
4.4625	0.9916\\
4.465	0.9915\\
4.4675	0.9915\\
4.47	0.9914\\
4.4725	0.9914\\
4.475	0.9913\\
4.4775	0.9912\\
4.48	0.9912\\
4.4825	0.9911\\
4.485	0.9911\\
4.4875	0.991\\
4.49	0.991\\
4.4925	0.9909\\
4.495	0.9908\\
4.4975	0.9908\\
4.5	0.9907\\
4.5025	0.9907\\
4.505	0.9906\\
4.5075	0.9906\\
4.51	0.9905\\
4.5125	0.9905\\
4.515	0.9904\\
4.5175	0.9904\\
4.52	0.9903\\
4.5225	0.9903\\
4.525	0.9902\\
4.5275	0.9902\\
4.53	0.9901\\
4.5325	0.9901\\
4.535	0.9901\\
4.5375	0.99\\
4.54	0.99\\
4.5425	0.9899\\
4.545	0.9899\\
4.5475	0.9898\\
4.55	0.9898\\
4.5525	0.9898\\
4.555	0.9897\\
4.5575	0.9897\\
4.56	0.9896\\
4.5625	0.9896\\
4.565	0.9896\\
4.5675	0.9895\\
4.57	0.9895\\
4.5725	0.9895\\
4.575	0.9894\\
4.5775	0.9894\\
4.58	0.9894\\
4.5825	0.9893\\
4.585	0.9893\\
4.5875	0.9893\\
4.59	0.9892\\
4.5925	0.9892\\
4.595	0.9892\\
4.5975	0.9891\\
4.6	0.9891\\
4.6025	0.9891\\
4.605	0.989\\
4.6075	0.989\\
4.61	0.989\\
4.6125	0.989\\
4.615	0.9889\\
4.6175	0.9889\\
4.62	0.9889\\
4.6225	0.9889\\
4.625	0.9888\\
4.6275	0.9888\\
4.63	0.9888\\
4.6325	0.9888\\
4.635	0.9888\\
4.6375	0.9887\\
4.64	0.9887\\
4.6425	0.9887\\
4.645	0.9887\\
4.6475	0.9887\\
4.65	0.9886\\
4.6525	0.9886\\
4.655	0.9886\\
4.6575	0.9886\\
4.66	0.9886\\
4.6625	0.9886\\
4.665	0.9886\\
4.6675	0.9885\\
4.67	0.9885\\
4.6725	0.9885\\
4.675	0.9885\\
4.6775	0.9885\\
4.68	0.9885\\
4.6825	0.9885\\
4.685	0.9885\\
4.6875	0.9885\\
4.69	0.9884\\
4.6925	0.9884\\
4.695	0.9884\\
4.6975	0.9884\\
4.7	0.9884\\
4.7027	0.9884\\
4.7055	0.9884\\
4.708	0.9884\\
4.7105	0.9884\\
4.713	0.9884\\
4.7155	0.9884\\
4.718	0.9884\\
4.7205	0.9884\\
4.723	0.9884\\
4.7255	0.9884\\
4.728	0.9884\\
4.7305	0.9884\\
4.733	0.9884\\
4.7355	0.9884\\
4.738	0.9884\\
4.7405	0.9884\\
4.743	0.9884\\
4.7455	0.9884\\
4.748	0.9884\\
4.7505	0.9884\\
4.753	0.9884\\
4.7555	0.9884\\
4.758	0.9884\\
4.7605	0.9884\\
4.763	0.9884\\
4.7655	0.9884\\
4.768	0.9884\\
4.7705	0.9884\\
4.773	0.9884\\
4.7755	0.9884\\
4.778	0.9885\\
4.7805	0.9885\\
4.783	0.9885\\
4.7855	0.9885\\
4.788	0.9885\\
4.7905	0.9885\\
4.793	0.9885\\
4.7955	0.9885\\
4.7989	0.9885\\
4.8025	0.9886\\
4.805	0.9886\\
4.8075	0.9886\\
4.81	0.9886\\
4.8125	0.9886\\
4.815	0.9886\\
4.8175	0.9886\\
4.82	0.9887\\
4.8225	0.9887\\
4.825	0.9887\\
4.8275	0.9887\\
4.83	0.9887\\
4.8325	0.9887\\
4.835	0.9888\\
4.8375	0.9888\\
4.84	0.9888\\
4.8425	0.9888\\
4.845	0.9888\\
4.8475	0.9889\\
4.85	0.9889\\
4.8525	0.9889\\
4.855	0.9889\\
4.8575	0.9889\\
4.86	0.989\\
4.8625	0.989\\
4.865	0.989\\
4.8675	0.989\\
4.87	0.9891\\
4.8725	0.9891\\
4.875	0.9891\\
4.8775	0.9891\\
4.88	0.9891\\
4.8825	0.9892\\
4.885	0.9892\\
4.8875	0.9892\\
4.89	0.9892\\
4.8925	0.9893\\
4.895	0.9893\\
4.8975	0.9893\\
4.9	0.9894\\
4.9025	0.9894\\
4.905	0.9894\\
4.9075	0.9894\\
4.91	0.9895\\
4.9125	0.9895\\
4.915	0.9895\\
4.9175	0.9896\\
4.92	0.9896\\
4.9225	0.9896\\
4.925	0.9896\\
4.9275	0.9897\\
4.93	0.9897\\
4.9325	0.9897\\
4.935	0.9898\\
4.9375	0.9898\\
4.94	0.9898\\
4.9425	0.9899\\
4.945	0.9899\\
4.9475	0.9899\\
4.95	0.99\\
4.9525	0.99\\
4.955	0.99\\
4.9575	0.9901\\
4.96	0.9901\\
4.9625	0.9901\\
4.965	0.9902\\
4.9675	0.9902\\
4.97	0.9902\\
4.9725	0.9903\\
4.975	0.9903\\
4.9775	0.9903\\
4.98	0.9904\\
4.9825	0.9904\\
4.985	0.9904\\
4.9875	0.9905\\
4.99	0.9905\\
4.9925	0.9905\\
4.995	0.9906\\
4.9975	0.9906\\
5	0.9907\\
};
\addplot [color=black, dashed]
  table[row sep=crcr]{%
4	-0.5\\
4	2\\
};
\addlegendentry{Network reduction}

\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/automatic-conservative-reduction-refinement.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor6}{rgb}{     0.8000    0.8894    0.9482}%
\definecolor{mycolor7}{rgb}{     0.9700    0.8650    0.8196}%
\definecolor{mycolor8}{rgb}{     0.9858    0.9388    0.8250}%
\definecolor{mycolor9}{rgb}{     0.8988    0.8368    0.9112}%
% \definecolor{mycolor9}{rgb}{     0.8932    0.9348    0.8376}%
\definecolor{mycolor5}{rgb}{     0.4660    0.6740    0.1880}%
\definecolor{mycolor4}{rgb}{     0.4940    0.1840    0.5560}%
\definecolor{mycolor3}{rgb}{     0.9290    0.6940    0.1250}%
\definecolor{mycolor2}{rgb}{     0.8500    0.3250    0.0980}%
\definecolor{mycolor1}{rgb}{         0    0.4470    0.7410}%
\definecolor{mycolor10}{rgb}{         0    0         0    }%
%
\begin{tikzpicture}


\begin{axis}[%
width=0.75\linewidth,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=-70,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Prediction},
ymin=0,
ymax=11,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9}},
ylabel style={font=\color{white!15!black}},
ylabel={Label},
% line width=0.8pt,
axis background/.style={fill=white},
legend style={at={(1.03,1.0)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [mark=|, color=mycolor1]
  table[row sep=crcr]{%
-30.7654	1\\
3.4573	1\\
};
\addlegendentry{$\reductionRate=\phantom{0}10\%$}

\addplot [mark=|, color=mycolor1, forget plot]
table[row sep=crcr]{%
  -30.7654	1\\
  3.4573	1\\
};
\addplot [mark=|, color=mycolor1, forget plot]
  table[row sep=crcr]{%
-38.0562	2\\
1.0001	2\\
};
\addplot [mark=|, color=mycolor1, forget plot]
  table[row sep=crcr]{%
-35.2921	3\\
0.3599	3\\
};
\addplot [mark=|, color=mycolor1, forget plot]
  table[row sep=crcr]{%
-60.9302	4\\
0.4294	4\\
};
\addplot [mark=|, color=mycolor1, forget plot]
  table[row sep=crcr]{%
-22.1843	5\\
1.4556	5\\
};
\addplot [mark=|, color=mycolor1, forget plot]
  table[row sep=crcr]{%
-29.2503	6\\
1.6491	6\\
};
\addplot [mark=|, color=mycolor1, forget plot]
  table[row sep=crcr]{%
-7.4507	7\\
4.5614	7\\
};
\addplot [mark=|, color=mycolor1, forget plot]
  table[row sep=crcr]{%
-57.9757	8\\
-1.765	8\\
};
\addplot [mark=|, color=mycolor1, forget plot]
  table[row sep=crcr]{%
-35.9626	9\\
3.2253	9\\
};
\addplot [mark=|, color=mycolor1, forget plot]
  table[row sep=crcr]{%
-36.9648	10\\
-0.9242	10\\
};
\addplot [mark=|, color=mycolor2]
  table[row sep=crcr]{%
-17.1476	1\\
-2.928	1\\
};
\addlegendentry{$\reductionRate=\phantom{0}20\%$}

\addplot [mark=|, color=mycolor2, forget plot]
  table[row sep=crcr]{%
-22.9995	2\\
-3.981	2\\
};
\addplot [mark=|, color=mycolor2, forget plot]
  table[row sep=crcr]{%
-22.2893	3\\
-4.9576	3\\
};
\addplot [mark=|, color=mycolor2, forget plot]
  table[row sep=crcr]{%
-39.967	4\\
-12.2545	4\\
};
\addplot [mark=|, color=mycolor2, forget plot]
  table[row sep=crcr]{%
-14.9646	5\\
-2.7461	5\\
};
\addplot [mark=|, color=mycolor2, forget plot]
  table[row sep=crcr]{%
-17.5195	6\\
-4.2964	6\\
};
\addplot [mark=|, color=mycolor2, forget plot]
  table[row sep=crcr]{%
-1.5863	7\\
2.5907	7\\
};
\addplot [mark=|, color=mycolor2, forget plot]
  table[row sep=crcr]{%
-41.1613	8\\
-10.8915	8\\
};
\addplot [mark=|, color=mycolor2, forget plot]
  table[row sep=crcr]{%
-21.9862	9\\
-3.2209	9\\
};
\addplot [mark=|, color=mycolor2, forget plot]
  table[row sep=crcr]{%
-26.4168	10\\
-9.1649	10\\
};
\addplot [mark=|, color=mycolor3]
  table[row sep=crcr]{%
-11.6988	1\\
-7.1242	1\\
};
\addlegendentry{$\reductionRate=\phantom{0}30\%$}

\addplot [mark=|, color=mycolor3, forget plot]
  table[row sep=crcr]{%
-17.2408	2\\
-9.0467	2\\
};
\addplot [mark=|, color=mycolor3, forget plot]
  table[row sep=crcr]{%
-16.8846	3\\
-10.172	3\\
};
\addplot [mark=|, color=mycolor3, forget plot]
  table[row sep=crcr]{%
-31.2093	4\\
-20.3875	4\\
};
\addplot [mark=|, color=mycolor3, forget plot]
  table[row sep=crcr]{%
-11.657	5\\
-6.6289	5\\
};
\addplot [mark=|, color=mycolor3, forget plot]
  table[row sep=crcr]{%
-13.3939	6\\
-7.8103	6\\
};
\addplot [mark=|, color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.296	7\\
1.6586	7\\
};
\addplot [mark=|, color=mycolor3, forget plot]
  table[row sep=crcr]{%
-32.4426	8\\
-20.2384	8\\
};
\addplot [mark=|, color=mycolor3, forget plot]
  table[row sep=crcr]{%
-16.4208	9\\
-8.4162	9\\
};
\addplot [mark=|, color=mycolor3, forget plot]
  table[row sep=crcr]{%
-21.5063	10\\
-14.8318	10\\
};
\addplot [mark=|, color=mycolor4]
  table[row sep=crcr]{%
-10.5454	1\\
-8.2791	1\\
};
\addlegendentry{$\reductionRate=\phantom{0}40\%$}

\addplot [mark=|, color=mycolor4, forget plot]
  table[row sep=crcr]{%
-15.551	2\\
-10.9141	2\\
};
\addplot [mark=|, color=mycolor4, forget plot]
  table[row sep=crcr]{%
-15.4372	3\\
-11.8994	3\\
};
\addplot [mark=|, color=mycolor4, forget plot]
  table[row sep=crcr]{%
-28.9981	4\\
-23.02	4\\
};
\addplot [mark=|, color=mycolor4, forget plot]
  table[row sep=crcr]{%
-10.76	5\\
-7.8513	5\\
};
\addplot [mark=|, color=mycolor4, forget plot]
  table[row sep=crcr]{%
-12.2628	6\\
-9.008	6\\
};
\addplot [mark=|, color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.7961	7\\
1.3475	7\\
};
\addplot [mark=|, color=mycolor4, forget plot]
  table[row sep=crcr]{%
-30.1168	8\\
-23.3276	8\\
};
\addplot [mark=|, color=mycolor4, forget plot]
  table[row sep=crcr]{%
-14.8558	9\\
-10.2533	9\\
};
\addplot [mark=|, color=mycolor4, forget plot]
  table[row sep=crcr]{%
-20.3029	10\\
-16.4703	10\\
};
\addplot [mark=|, color=mycolor5]
  table[row sep=crcr]{%
-10.2032	1\\
-8.6776	1\\
};
\addlegendentry{$\reductionRate=\phantom{0}50\%$}

\addplot [mark=|, color=mycolor5, forget plot]
  table[row sep=crcr]{%
-15.0118	2\\
-11.5867	2\\
};
\addplot [mark=|, color=mycolor5, forget plot]
  table[row sep=crcr]{%
-14.9958	3\\
-12.4935	3\\
};
\addplot [mark=|, color=mycolor5, forget plot]
  table[row sep=crcr]{%
-28.3568	4\\
-23.9537	4\\
};
\addplot [mark=|, color=mycolor5, forget plot]
  table[row sep=crcr]{%
-10.4549	5\\
-8.2952	5\\
};
\addplot [mark=|, color=mycolor5, forget plot]
  table[row sep=crcr]{%
-11.9161	6\\
-9.4681	6\\
};
\addplot [mark=|, color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.9728	7\\
1.2263	7\\
};
\addplot [mark=|, color=mycolor5, forget plot]
  table[row sep=crcr]{%
-29.3906	8\\
-24.4077	8\\
};
\addplot [mark=|, color=mycolor5, forget plot]
  table[row sep=crcr]{%
-14.3567	9\\
-10.9543	9\\
};
\addplot [mark=|, color=mycolor5, forget plot]
  table[row sep=crcr]{%
-19.9131	10\\
-17.0785	10\\
};
\addplot [mark=|, color=mycolor6]
  table[row sep=crcr]{%
-10.0744	1\\
-8.8406	1\\
};
\addlegendentry{$\reductionRate=\phantom{0}60\%$}

\addplot [mark=|, color=mycolor6, forget plot]
  table[row sep=crcr]{%
-14.7964	2\\
-11.8704	2\\
};
\addplot [mark=|, color=mycolor6, forget plot]
  table[row sep=crcr]{%
-14.8356	3\\
-12.7323	3\\
};
\addplot [mark=|, color=mycolor6, forget plot]
  table[row sep=crcr]{%
-28.0649	4\\
-24.3665	4\\
};
\addplot [mark=|, color=mycolor6, forget plot]
  table[row sep=crcr]{%
-10.3328	5\\
-8.484	5\\
};
\addplot [mark=|, color=mycolor6, forget plot]
  table[row sep=crcr]{%
-11.7541	6\\
-9.6774	6\\
};
\addplot [mark=|, color=mycolor6, forget plot]
  table[row sep=crcr]{%
1.0207	7\\
1.1946	7\\
};
\addplot [mark=|, color=mycolor6, forget plot]
  table[row sep=crcr]{%
-29.0976	8\\
-24.8573	8\\
};
\addplot [mark=|, color=mycolor6, forget plot]
  table[row sep=crcr]{%
-14.1355	9\\
-11.2589	9\\
};
\addplot [mark=|, color=mycolor6, forget plot]
  table[row sep=crcr]{%
-19.7446	10\\
-17.3395	10\\
};
\addplot [mark=|, color=mycolor7]
  table[row sep=crcr]{%
-10.0229	1\\
-8.9078	1\\
};
\addlegendentry{$\reductionRate=\phantom{0}70\%$}

\addplot [mark=|, color=mycolor7, forget plot]
  table[row sep=crcr]{%
-14.6984	2\\
-12.0012	2\\
};
\addplot [mark=|, color=mycolor7, forget plot]
  table[row sep=crcr]{%
-14.7601	3\\
-12.8399	3\\
};
\addplot [mark=|, color=mycolor7, forget plot]
  table[row sep=crcr]{%
-27.9527	4\\
-24.5427	4\\
};
\addplot [mark=|, color=mycolor7, forget plot]
  table[row sep=crcr]{%
-10.2819	5\\
-8.5633	5\\
};
\addplot [mark=|, color=mycolor7, forget plot]
  table[row sep=crcr]{%
-11.6913	6\\
-9.7673	6\\
};
\addplot [mark=|, color=mycolor7, forget plot]
  table[row sep=crcr]{%
1.0417	7\\
1.1799	7\\
};
\addplot [mark=|, color=mycolor7, forget plot]
  table[row sep=crcr]{%
-28.9916	8\\
-25.0404	8\\
};
\addplot [mark=|, color=mycolor7, forget plot]
  table[row sep=crcr]{%
-14.0396	9\\
-11.3964	9\\
};
\addplot [mark=|, color=mycolor7, forget plot]
  table[row sep=crcr]{%
-19.6833	10\\
-17.4471	10\\
};
\addplot [mark=|, color=mycolor8]
  table[row sep=crcr]{%
-10.008	1\\
-8.9298	1\\
};
\addlegendentry{$\reductionRate=\phantom{0}80\%$}

\addplot [mark=|, color=mycolor8, forget plot]
  table[row sep=crcr]{%
-14.6632	2\\
-12.0486	2\\
};
\addplot [mark=|, color=mycolor8, forget plot]
  table[row sep=crcr]{%
-14.7343	3\\
-12.8786	3\\
};
\addplot [mark=|, color=mycolor8, forget plot]
  table[row sep=crcr]{%
-27.9143	4\\
-24.6053	4\\
};
\addplot [mark=|, color=mycolor8, forget plot]
  table[row sep=crcr]{%
-10.2634	5\\
-8.5925	5\\
};
\addplot [mark=|, color=mycolor8, forget plot]
  table[row sep=crcr]{%
-11.6692	6\\
-9.7998	6\\
};
\addplot [mark=|, color=mycolor8, forget plot]
  table[row sep=crcr]{%
1.0502	7\\
1.1738	7\\
};
\addplot [mark=|, color=mycolor8, forget plot]
  table[row sep=crcr]{%
-28.9525	8\\
-25.1081	8\\
};
\addplot [mark=|, color=mycolor8, forget plot]
  table[row sep=crcr]{%
-14.0089	9\\
-11.4438	9\\
};
\addplot [mark=|, color=mycolor8, forget plot]
  table[row sep=crcr]{%
-19.6603	10\\
-17.4863	10\\
};
\addplot [mark=|, color=mycolor9]
  table[row sep=crcr]{%
-10.0032	1\\
-8.9371	1\\
};
\addlegendentry{$\reductionRate=\phantom{0}90\%$}

\addplot [mark=|, color=mycolor9, forget plot]
  table[row sep=crcr]{%
-14.6545	2\\
-12.0622	2\\
};
\addplot [mark=|, color=mycolor9, forget plot]
  table[row sep=crcr]{%
-14.7279	3\\
-12.8897	3\\
};
\addplot [mark=|, color=mycolor9, forget plot]
  table[row sep=crcr]{%
-27.9036	4\\
-24.6245	4\\
};
\addplot [mark=|, color=mycolor9, forget plot]
  table[row sep=crcr]{%
-10.2582	5\\
-8.6015	5\\
};
\addplot [mark=|, color=mycolor9, forget plot]
  table[row sep=crcr]{%
-11.6622	6\\
-9.8103	6\\
};
\addplot [mark=|, color=mycolor9, forget plot]
  table[row sep=crcr]{%
1.0531	7\\
1.1718	7\\
};
\addplot [mark=|, color=mycolor9, forget plot]
  table[row sep=crcr]{%
-28.9407	8\\
-25.1294	8\\
};
\addplot [mark=|, color=mycolor9, forget plot]
  table[row sep=crcr]{%
-14.0002	9\\
-11.4583	9\\
};
\addplot [mark=|, color=mycolor9, forget plot]
  table[row sep=crcr]{%
-19.6532	10\\
-17.4991	10\\
};
\addplot [mark=|, color=mycolor10]
  table[row sep=crcr]{%
-10.0023	1\\
-8.9385	1\\
};
\addlegendentry{Original}

\addplot [mark=|, color=mycolor10, forget plot]
  table[row sep=crcr]{%
-14.6527	2\\
-12.0648	2\\
};
\addplot [mark=|, color=mycolor10, forget plot]
  table[row sep=crcr]{%
-14.7267	3\\
-12.8918	3\\
};
\addplot [mark=|, color=mycolor10, forget plot]
  table[row sep=crcr]{%
-27.9016	4\\
-24.6281	4\\
};
\addplot [mark=|, color=mycolor10, forget plot]
  table[row sep=crcr]{%
-10.2572	5\\
-8.6032	5\\
};
\addplot [mark=|, color=mycolor10, forget plot]
  table[row sep=crcr]{%
-11.661	6\\
-9.8122	6\\
};
\addplot [mark=|, color=mycolor10, forget plot]
  table[row sep=crcr]{%
1.0535	7\\
1.1714	7\\
};
\addplot [mark=|, color=mycolor10, forget plot]
  table[row sep=crcr]{%
-28.9385	8\\
-25.1335	8\\
};
\addplot [mark=|, color=mycolor10, forget plot]
  table[row sep=crcr]{%
-13.9986	9\\
-11.461	9\\
};
\addplot [mark=|, color=mycolor10, forget plot]
  table[row sep=crcr]{%
-19.6519	10\\
-17.5015	10\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/cifar_cifar2020.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\renewcommand{\barwidth}{0.2cm}

\begin{axis}[%
width=0.4\linewidth,
height=3cm,
at={(0in,0in)},
scale only axis,
bar shift auto=0, bar width=\barwidth,
xmin=0.514285714285714,
xmax=8.48571428571428,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{1},{2},{4},{6},{8},{10},{12},{14}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of input neurons of layer $k$},
ymin=0,
ymax=35000,
ylabel style={font=\color{white!15!black}},
% ylabel={Remaining neurons},
title={(d)},
title style={at={(axis description cs:0.5,-0.375)}, anchor=north}, % Moves title below x-axis label
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, draw=none,  fill=mycolor1, bar shift=(0.5-2/2+(1-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	3072\\
2	32768\\
3	8192\\
4	16384\\
5	4096\\
6	512\\
7	512\\
8	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
8.48571428571428	0\\
};
\addplot[ybar, draw=none,  fill=mycolor2, bar shift=(0.5-2/2+(2-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	3072\\
2	32768\\
3	8192\\
4	16384\\
5	4096\\
6	512\\
7	512\\
8	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
8.48571428571428	0\\
};
\addplot[ybar, draw=none,  fill=mycolor1, area legend] table[row sep=crcr] {%
1	3072\\
2	7479.59\\
3	825.65\\
4	3394.01\\
5	413.26\\
6	71.52\\
7	91.6\\
8	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
8.48571428571428	0\\
};
\addlegendentry{$\pertRadius=0.01$}

\addplot[ybar, draw=none,  fill=mycolor2, area legend] table[row sep=crcr] {%
1	3072\\
2	5522.07\\
3	823.03\\
4	2701.37\\
5	393.58\\
6	61.07\\
7	64.95\\
8	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
8.48571428571428	0\\
};
\addlegendentry{$\pertRadius=0.001$}

\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.8825	3072	0	0\\
1.1175	3072	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.8825	7479.59	6310.54318480192	1047.31459416396\\
2.1175	5522.07	1384.20967292192	2309.65529680364\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.8825	825.65	72.6437525990134	38.8164866660646\\
3.1175	823.03	84.9927394465003	37.0388951458219\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3.8825	3394.01	735.934114942169	124.186720424375\\
4.1175	2701.37	554.084743714052	1116.5346739144\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4.8825	413.26	20.8573490245844	20.5707790810168\\
5.1175	393.58	20.022649981476	26.3553062181728\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5.8825	71.52	4.62815384359682	4.99576820919465\\
6.1175	61.07	7.40110845409026	12.0541592110655\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6.8825	91.6	7.98364707947785	13.3614744695337\\
7.1175	64.95	12.3636032049935	16.4359844659775\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
7.8825	10	0	0\\
8.1175	10	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/cifar_marabou.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\renewcommand{\barwidth}{0.2cm}

\begin{axis}[%
width=0.4\linewidth,
height=3cm,
at={(0in,0in)},
scale only axis,
bar shift auto=0, bar width=\barwidth,
xmin=0.511111111111111,
xmax=6.48888888888889,
xtick={1,2,3,4,5,6},
xticklabels={{1},{2},{4},{6},{8},{10}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of input neurons of layer $k$},
ymin=0,
ymax=8000,
ylabel style={font=\color{white!15!black}},
% ylabel={Remaining neurons},
title={(b)},
title style={at={(axis description cs:0.5,-0.375)}, anchor=north}, % Moves title below x-axis label
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, draw=none,  fill=mycolor1, bar shift=(0.5-3/2+(1-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	3072\\
2	7200\\
3	2304\\
4	128\\
5	64\\
6	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor2, bar shift=(0.5-3/2+(2-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	3072\\
2	3600\\
3	1152\\
4	128\\
5	64\\
6	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor3, bar shift=(0.5-3/2+(3-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	3072\\
2	1800\\
3	576\\
4	128\\
5	64\\
6	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor1, area legend] table[row sep=crcr] {%
1	3072\\
2	1150.65\\
3	152.92\\
4	14.94\\
5	10.08\\
6	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addlegendentry{CNN (large)}

\addplot[ybar, draw=none,  fill=mycolor2, area legend] table[row sep=crcr] {%
1	3072\\
2	586\\
3	88.38\\
4	14.09\\
5	9.46\\
6	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addlegendentry{CNN (medium)}

\addplot[ybar, draw=none,  fill=mycolor3, area legend] table[row sep=crcr] {%
1	3072\\
2	179.22\\
3	45.17\\
4	8.02\\
5	5.85\\
6	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
6.48888888888889	0\\
};
\addlegendentry{CNN (small)}

\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.8175	3072	0	0\\
1	3072	0	0\\
1.1825	3072	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.8175	1150.65	1190.5061925029	1057.86000795406\\
2	586	732.800910147527	562.955661596077\\
2.1825	179.22	436.575390221055	176.565810910133\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.8175	152.92	111.956972769561	152.993158539851\\
3	88.38	84.1198107554841	89.3354872279816\\
3.1825	45.17	98.4575593231865	45.5161353300631\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3.8175	14.94	14.6607301432546	13.5119677323475\\
4	14.09	16.2519033667899	13.4496706422356\\
4.1825	8.02	17.3264674047329	8.08145683743869\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4.8175	10.08	12.0713398805447	8.85593627307284\\
5	9.46	13.0886162824982	8.80314594741156\\
5.1825	5.85	14.2548463745244	5.81753653562086\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5.8175	10	0	0\\
6	10	0	0\\
6.1825	10	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/cifar_marabou_large_comparison.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\footnotesize

\begin{axis}[%
width=0.4\textwidth,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of verified instances},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
% ylabel={Cumulative time [s]},
title={(b)},
title style={at={(axis description cs:0.5,-0.25)}, anchor=north}, % Moves title below x-axis label
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1, mark=o, mark size=1pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	1.1526052\\
2	2.3393904\\
3	3.5362982\\
4	4.7373119\\
5	5.9414396\\
6	7.1616213\\
7	8.4600466\\
8	9.7852178\\
9	11.1113006\\
10	12.4459105\\
11	13.7819363\\
12	15.1248961\\
13	16.4684831\\
14	17.8140328\\
15	19.1604608\\
16	20.5098699\\
17	21.8619611\\
18	23.2157573\\
19	24.6120285\\
20	26.0121439\\
21	27.4367698\\
22	28.8664984\\
23	30.3022028\\
24	31.7641139\\
25	33.2421631\\
26	34.7293611\\
27	36.2184072\\
28	37.7176807\\
29	39.2267672\\
30	40.7391409\\
31	42.2546291\\
32	43.8125798\\
33	45.3936371\\
34	46.9797803\\
35	48.5660803\\
36	50.1620642\\
37	51.7707661\\
38	53.4034728\\
39	55.040079\\
40	56.6837832\\
41	59.9149034\\
42	63.1819044\\
43	66.4548683\\
44	69.7328113\\
45	73.0121806\\
46	76.2944514\\
47	79.5824379\\
48	82.8752349\\
49	86.1685237\\
50	89.4670981\\
51	92.7707751\\
52	96.0770816\\
53	99.3842531\\
54	102.6930254\\
55	106.0091293\\
56	109.3336031\\
57	112.6587342\\
58	115.9851869\\
59	119.3195763\\
60	122.655731\\
61	125.9984339\\
62	129.3416633\\
63	132.696649\\
64	136.0547835\\
65	139.4166777\\
66	142.7787034\\
67	146.1415466\\
68	149.5133743\\
69	152.9003297\\
70	156.2952652\\
71	159.6951139\\
72	163.0998001\\
73	166.5174975\\
74	169.9461428\\
75	173.3857105\\
76	176.8348914\\
77	180.3060046\\
78	183.7855894\\
79	187.277489\\
80	190.7816085\\
81	194.2913021\\
82	197.803645\\
83	201.317545\\
84	204.8450591\\
85	208.375132\\
86	211.9084678\\
87	215.4426068\\
88	218.9845621\\
89	222.5280593\\
90	226.0880694\\
91	229.660149\\
92	233.2381723\\
93	236.8174616\\
94	240.4074449\\
95	244.0016679\\
96	247.6054102\\
97	251.210112\\
98	254.8153478\\
99	258.4719564\\
100	262.1627451\\
};
\addlegendentry{Fully automatic (Ours)}

\addplot [color=mycolor2, mark=o, mark size=1pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	2.7252473831\\
2	5.5586607456\\
3	8.4370086193\\
4	11.3234653473\\
5	14.2597432137\\
6	17.1988139153\\
7	20.1656448841\\
8	23.2325212955\\
9	26.3286056519\\
10	29.4394185543\\
11	32.6259968281\\
12	35.8672442436\\
13	39.1137440205\\
14	42.3907423019\\
15	45.6891460419\\
16	48.9924273491\\
17	52.3911299706\\
18	55.8403728008\\
19	59.3247535229\\
20	62.8506495953\\
21	66.3785274029\\
22	69.9224998951\\
23	73.4805283546\\
24	77.0412735939\\
25	80.6068663597\\
26	84.1795499325\\
27	87.7651324272\\
28	91.3524253368\\
29	94.9443335533\\
30	98.5364744663\\
31	102.1492264271\\
32	105.7631053925\\
33	109.4131801128\\
34	113.1172266006\\
35	116.8221657276\\
36	120.5344855785\\
37	124.2506775856\\
38	127.9806418419\\
39	131.7108578682\\
40	135.454387188\\
41	139.201407671\\
42	142.9494524002\\
43	146.704013586\\
44	150.4706912041\\
45	154.2404310703\\
46	158.0104970932\\
47	161.7865793705\\
48	165.5627570152\\
49	169.345228672\\
50	173.1282942295\\
51	176.9285542965\\
52	180.7335698605\\
53	184.5485329628\\
54	188.4111516476\\
55	192.2797372341\\
56	196.1715078354\\
57	200.0715408325\\
58	203.9730932713\\
59	207.8852922916\\
60	211.8021967411\\
61	215.7241725922\\
62	219.660015583\\
63	223.5992343426\\
64	227.543643713\\
65	231.4895617962\\
66	235.4463353157\\
67	239.4070458412\\
68	243.383813858\\
69	247.3618657589\\
70	251.3510503769\\
71	255.3435409069\\
72	259.3372867107\\
73	263.3369264603\\
74	267.3432078362\\
75	271.3511197567\\
76	275.3601067066\\
77	279.3761210442\\
78	283.407148838\\
79	287.4502191544\\
80	291.5024135113\\
81	295.591547966\\
82	299.6857140064\\
83	303.7798829079\\
84	307.8826034069\\
85	311.9966754913\\
86	316.1434817314\\
87	320.2955775261\\
88	324.4623346329\\
89	328.6382608414\\
90	332.864931345\\
91	337.0977597237\\
92	341.3437526226\\
93	345.6427595615\\
94	350.0488677025\\
95	354.4666731358\\
96	358.9101581573\\
97	363.4243655205\\
98	368.1588141918\\
99	372.9224507809\\
100	377.8559165001\\
};
\addlegendentry{CROWN}

\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/mnist_eran_ab_crown_comparison.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
\footnotesize

\begin{axis}[%
width=0.4\textwidth,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of verified instances},
ymode=log,
ymin=0.1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Cumulative time [s]},
title={(a)},
title style={at={(axis description cs:0.5,-0.25)}, anchor=north}, % Moves title below x-axis label
axis background/.style={fill=white},
legend style={at={(0.5,1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=3
]
\addplot [color=mycolor1,  mark=o, mark size=1pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.1903858\\
2	0.3818686\\
3	0.5744355\\
4	0.7683562\\
5	0.9634529\\
6	1.1592289\\
7	1.3559249\\
8	1.5531913\\
9	1.7506961\\
10	1.9482847\\
11	2.1466968\\
12	2.3455212\\
13	2.5444605\\
14	2.7438781\\
15	2.9435911\\
16	3.1437347\\
17	3.3448825\\
18	3.5462457\\
19	3.7493839\\
20	3.9537667\\
21	4.1583191\\
22	4.3632401\\
23	4.5688838\\
24	4.7746508\\
25	4.9806093\\
26	5.1865881\\
27	5.3937405\\
28	5.6014769\\
29	5.8093585\\
30	6.0178465\\
31	6.2264866\\
32	6.4358097\\
33	6.6451688\\
34	6.8554545\\
35	7.0658429\\
36	7.2762364\\
37	7.4868286\\
38	7.6980329\\
39	7.9097357\\
40	8.122093\\
41	8.3347643\\
42	8.5478057\\
43	8.7608935\\
44	8.9742228\\
45	9.1878356\\
46	9.4016012\\
47	9.6153861\\
48	9.8293621\\
49	10.0445168\\
50	10.2599355\\
51	10.4756387\\
52	10.6918544\\
53	10.9085287\\
54	11.12534\\
55	11.3421777\\
56	11.5596331\\
57	11.7787444\\
58	11.9980793\\
59	12.2179063\\
60	12.4380043\\
61	12.6594186\\
62	12.8809629\\
63	13.1028832\\
64	13.3274482\\
65	13.5546859\\
66	13.7822893\\
67	14.0135268\\
68	14.2452384\\
69	14.477319\\
70	14.7100626\\
71	14.9433646\\
72	15.1773952\\
73	15.4114382\\
74	15.6490107\\
75	15.8888257\\
76	16.1292044\\
77	16.369787\\
78	16.6115213\\
79	16.853562\\
80	17.0959974\\
81	17.3404934\\
82	17.585737\\
83	17.8318287\\
84	18.0805904\\
85	18.3306738\\
86	18.5830477\\
87	18.842472\\
88	19.1132011\\
};
\addlegendentry{$\reductionRate=0.10$}

\addplot [color=mycolor2,  mark=o, mark size=1pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.4306296\\
2	0.8649848\\
3	1.3007387\\
4	1.7403759\\
5	2.1834649\\
6	2.634444\\
7	3.0864685\\
8	3.5406024\\
9	3.9974091\\
10	4.45669\\
11	4.9185419\\
12	5.3959618\\
13	5.8751497\\
14	6.3552888\\
15	6.8360222\\
16	7.3198037\\
17	7.8057654\\
18	8.2921744\\
19	8.7795499\\
20	9.2689634\\
21	9.7608231\\
22	10.2535827\\
23	10.7469983\\
24	11.2407026\\
25	11.7372345\\
26	12.2349179\\
27	12.7329989\\
28	13.2326106\\
29	13.7355109\\
30	14.2397502\\
31	14.7442749\\
32	15.2488406\\
33	15.7552124\\
34	16.2616985\\
35	16.7683869\\
36	17.2764674\\
37	17.7852215\\
38	18.2947963\\
39	18.8074826\\
40	19.3213609\\
41	19.8368545\\
42	20.3534224\\
43	20.870855\\
44	21.3885917\\
45	21.9070939\\
46	22.426681\\
47	22.9465749\\
48	23.4678915\\
49	23.9893181\\
50	24.5131184\\
51	25.0379685\\
52	25.562894\\
53	26.0880823\\
54	26.6134239\\
55	27.139499\\
56	27.6661072\\
57	28.1931336\\
58	28.7212668\\
59	29.2497803\\
60	29.7786058\\
61	30.3093429\\
62	30.8404533\\
63	31.3717464\\
64	31.9068411\\
65	32.4453419\\
66	32.9842504\\
67	33.5247414\\
68	34.0662304\\
69	34.6096482\\
70	35.1531655\\
71	35.6973204\\
72	36.2485841\\
73	36.7999635\\
74	37.3522474\\
75	37.9059056\\
76	38.4602657\\
77	39.0153\\
78	39.5730179\\
79	40.131652\\
80	40.6908739\\
81	41.2505875\\
82	41.8114929\\
83	42.3731519\\
84	42.9361348\\
85	43.5034832\\
86	44.0713659\\
87	44.6399716\\
88	45.2110648\\
89	45.7840542\\
90	46.3602452\\
91	46.942956\\
92	47.5308825\\
93	48.1331212\\
94	48.7440877\\
95	49.3586439\\
96	49.974158\\
97	50.5917252\\
98	51.2154066\\
99	51.848587\\
100	52.4949066\\
};
\addlegendentry{$\reductionRate=0.50$}

\addplot [color=mycolor3,  mark=o, mark size=1pt, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.7312728\\
2	1.4695227\\
3	2.2145194\\
4	2.9619086\\
5	3.7118738\\
6	4.4632208\\
7	5.2189639\\
8	5.975107\\
9	6.7338603\\
10	7.4927912\\
11	8.2540304\\
12	9.0169211\\
13	9.7805244\\
14	10.5446148\\
15	11.3126116\\
16	12.0836563\\
17	12.8555648\\
18	13.6275401\\
19	14.4006792\\
20	15.1740494\\
21	15.9477361\\
22	16.7220172\\
23	17.4970878\\
24	18.2723896\\
25	19.0484792\\
26	19.8259802\\
27	20.6040286\\
28	21.3820873\\
29	22.1608681\\
30	22.9403896\\
31	23.72045\\
32	24.501633\\
33	25.2828412\\
34	26.0659977\\
35	26.849835\\
36	27.6344675\\
37	28.4191314\\
38	29.2051419\\
39	29.991719\\
40	30.7798261\\
41	31.5687284\\
42	32.3578355\\
43	33.1473733\\
44	33.9370455\\
45	34.7267541\\
46	35.5165326\\
47	36.3090319\\
48	37.1032063\\
49	37.8994883\\
50	38.6959864\\
51	39.4926981\\
52	40.2901621\\
53	41.0884598\\
54	41.887212\\
55	42.6862203\\
56	43.4858763\\
57	44.2869993\\
58	45.088482\\
59	45.8912694\\
60	46.6944913\\
61	47.4979929\\
62	48.3019888\\
63	49.1068233\\
64	49.9118942\\
65	50.717706\\
66	51.5238991\\
67	52.3355391\\
68	53.1489072\\
69	53.9637299\\
70	54.7789834\\
71	55.595046\\
72	56.4127885\\
73	57.2307476\\
74	58.0490745\\
75	58.8675704\\
76	59.6864152\\
77	60.5053763\\
78	61.3256212\\
79	62.1459039\\
80	62.9663386\\
81	63.7870009\\
82	64.6108681\\
83	65.4386409\\
84	66.2708568\\
85	67.1044592\\
86	67.9384478\\
87	68.7732712\\
88	69.6104055\\
89	70.4538189\\
90	71.3002413\\
91	72.1472521\\
92	72.9968329\\
93	73.8515278\\
94	74.7118762\\
95	75.5830183\\
96	76.455346\\
97	77.3626758\\
98	78.2743118\\
99	79.187565\\
100	80.1202955\\
};
\addlegendentry{CORA}

\addplot [color=mycolor4,  mark=o, mark size=1pt, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.9144690037\\
2	1.8433339596\\
3	2.7729961872\\
4	3.7622363567\\
5	4.7745528221\\
6	5.8160786629\\
7	6.8718338013\\
8	7.9382007122\\
9	9.013958931\\
10	10.0899484158\\
11	11.1718027592\\
12	12.2585272789\\
13	13.3471634388\\
14	14.437823534\\
15	15.5313782692\\
16	16.6270816326\\
17	17.7238333225\\
18	18.824991703\\
19	19.9291701317\\
20	21.0357778072\\
21	22.1601016521\\
22	23.2876052856\\
23	24.416778326\\
24	25.5480201244\\
25	26.6951317787\\
26	27.846783638\\
27	29.0045654774\\
28	30.1641676426\\
29	31.3387436867\\
30	32.5264153481\\
31	33.7288959026\\
32	34.9313836098\\
33	36.1357862949\\
34	37.3511106968\\
35	38.5792644024\\
36	39.8143172264\\
37	41.0547201633\\
38	42.2954998016\\
39	43.5463984013\\
40	44.8050191402\\
41	46.0760240555\\
42	47.3499360085\\
43	48.6262116432\\
44	49.9050428867\\
45	51.1856338978\\
46	52.4669046402\\
47	53.7588078976\\
48	55.0548648834\\
49	56.3576250076\\
50	57.6727159023\\
51	59.001137495\\
52	60.3415820599\\
53	61.7040174007\\
54	63.0682394505\\
55	64.4330427647\\
56	65.8208386898\\
57	67.218231678\\
58	68.6198585033\\
59	70.0433051586\\
60	71.4712371826\\
61	72.9644889832\\
62	74.4801471233\\
63	76.0002534389\\
64	77.567243576\\
65	79.1415190697\\
66	80.7289931774\\
67	82.3207187653\\
68	83.9124796391\\
69	85.5159761906\\
70	87.123095274\\
71	88.7672641277\\
72	90.4275639057\\
73	92.103174448\\
74	93.79859972\\
75	95.5199246407\\
76	97.2650659084\\
77	99.0236165524\\
78	100.8188238144\\
79	102.6204161644\\
80	104.4725971222\\
81	106.3535804749\\
82	108.2384293079\\
83	110.1455974579\\
84	112.1388757229\\
85	114.1707425117\\
86	116.2260239124\\
87	118.2898244858\\
88	120.3680272102\\
89	122.4842271805\\
90	124.6391277313\\
91	126.7964508533\\
92	128.9698698521\\
93	131.192807436\\
94	133.5401358604\\
95	136.6054167747\\
96	139.7220861912\\
97	142.9073643684\\
98	146.3458645344\\
99	149.9922120571\\
};
\addlegendentry{CROWN (GPU)}

\addplot [color=mycolor5,  mark=o, mark size=1pt, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	3.4441349506\\
2	6.9039239883\\
3	10.3869612217\\
4	13.8825180531\\
5	17.4143569469\\
6	20.9553852081\\
7	24.5362422466\\
8	28.2277438641\\
9	31.9500870705\\
10	35.8073887825\\
11	39.6774053574\\
12	43.5597782135\\
13	47.544754982\\
14	51.5506167412\\
15	55.5678019524\\
16	59.6073758602\\
17	63.6915638447\\
18	67.799690485\\
19	71.9291243553\\
20	76.0806307793\\
21	80.2466349602\\
22	84.4271326065\\
23	88.6175854206\\
24	92.8095932007\\
25	97.0058238506\\
26	101.2165691853\\
27	105.4278149605\\
28	109.6673736572\\
29	113.9218552113\\
30	118.1980707645\\
31	122.4828679562\\
32	126.7785799503\\
33	131.0849487782\\
34	135.4081130028\\
35	139.773932457\\
36	144.170321703\\
37	148.5829279423\\
38	153.0002326965\\
39	157.4299712181\\
40	161.8844525814\\
41	166.3515684605\\
42	170.8244447708\\
43	175.3172082901\\
44	179.8162982464\\
45	184.316726923\\
46	188.8393170834\\
47	193.3654398918\\
48	197.8977093697\\
49	202.4379301071\\
50	206.9788968563\\
51	211.5208089352\\
52	216.0635979176\\
53	220.613445282\\
54	225.187969923\\
55	229.765380621\\
56	234.3439702988\\
57	238.9265916348\\
58	243.5152535439\\
59	248.1109161377\\
60	252.7469887733\\
61	257.3998696804\\
62	262.0673568249\\
63	266.7552554607\\
64	271.4466619492\\
65	276.1460139751\\
66	280.8497636318\\
67	285.5684621334\\
68	290.3106780052\\
69	295.0629086494\\
70	299.8373587132\\
71	304.6210739613\\
72	309.4049386978\\
73	314.1903243065\\
74	319.042232275\\
75	323.920841217\\
76	328.7998633385\\
77	333.6797337532\\
78	338.5641539097\\
79	343.4556193352\\
80	348.3579723835\\
81	353.2631685734\\
82	358.1692540646\\
83	363.1013543606\\
84	368.0358793736\\
85	372.9796979427\\
86	377.9344685078\\
87	382.8940212727\\
88	387.8607115746\\
89	392.8399910927\\
90	397.8293206692\\
91	402.8468866348\\
92	407.8950843811\\
93	412.9759590626\\
94	418.0622339249\\
95	423.2013349533\\
96	428.4120197296\\
97	433.9434700012\\
98	439.5343725681\\
99	445.1360864639\\
};
\addlegendentry{CROWN}

\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/mnist_eran_ashok_comparison.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\renewcommand{\barwidth}{0.2cm}

\begin{axis}[%
width=0.4\linewidth,
height=3cm,
at={(0in,0in)},
scale only axis,
bar shift auto=0, bar width=\barwidth,
xmin=0.511111111111111,
xmax=8.48888888888889,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{1},{2},{4},{6},{8},{10},{12},{14}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of input neurons of layer $k$},
ymin=0,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={Remaining neurons},
title={(a)},
title style={at={(axis description cs:0.5,-0.375)}, anchor=north}, % Moves title below x-axis label
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, draw=none,  fill=mycolor1, bar shift=(0.5-3/2+(1-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	500\\
3	500\\
4	500\\
5	500\\
6	500\\
7	500\\
8	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor2, bar shift=(0.5-3/2+(2-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	10\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor3, bar shift=(0.5-3/2+(3-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	100\\
3	100\\
4	100\\
5	100\\
6	100\\
7	10\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor1, area legend] table[row sep=crcr] {%
1	784\\
2	62.12\\
3	100.45\\
4	88.67\\
5	96.8\\
6	119.37\\
7	166\\
8	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addlegendentry{$6\times 500$ ReLU}

\addplot[ybar, draw=none,  fill=mycolor2, area legend] table[row sep=crcr] {%
1	784\\
2	38.18\\
3	55.2\\
4	67.83\\
5	64.24\\
6	58.93\\
7	10\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addlegendentry{$6\times 200$ ReLU}

\addplot[ybar, draw=none,  fill=mycolor3, area legend] table[row sep=crcr] {%
1	784\\
2	24.24\\
3	36.48\\
4	39.64\\
5	40.55\\
6	44.47\\
7	10\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addlegendentry{$6\times 100$ ReLU}

\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.7625	784	0	0\\
1	784	0	0\\
1.2375	784	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.7625	62.12	14.2293453738196	11.5303287030336\\
2	38.18	9.30132753307564	8.03759025721373\\
2.2375	24.24	6.86123646682277	5.16075065939259\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.7625	100.45	18.3849694661897	14.9780317527099\\
3	55.2	12.9906585399789	9.65348735855692\\
3.2375	36.48	6.29504428965323	5.25154043334686\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3.7625	88.67	14.2389998621101	9.10503639307929\\
4	67.83	13.414582239737	8.93445107834995\\
4.2375	39.64	10.2234525390487	5.28555884535328\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4.7625	96.8	13.0321341974034	9.06972987469858\\
5	64.24	18.7629741778856	9.49742647654717\\
5.2375	40.55	7.78583497066797	5.7239198918723\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5.7625	119.37	11.6641626603043	11.6623967424273\\
6	58.93	20.0132918027117	11.4881359091311\\
6.2375	44.47	7.21258112818235	6.87477643421284\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6.7625	166	21.5258829403961	11.6957703797621\\
7	10	0	0\\
7.2375	10	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
7.7625	10	0	0\\
8	0	0	0\\
8.2375	0	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/mnist_eran_benchmark.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\renewcommand{\barwidth}{0.2cm}

\begin{axis}[%
width=0.4\linewidth,
height=3cm,
at={(0in,0in)},
scale only axis,
bar shift auto=0, bar width=\barwidth,
xmin=0.514285714285714,
xmax=8.48571428571428,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{1},{2},{4},{6},{8},{10},{12},{14}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of input neurons of layer $k$},
ymin=0,
ymax=800,
ylabel style={font=\color{white!15!black}},
ylabel={Remaining neurons},
title={(a)},
title style={at={(axis description cs:0.5,-0.375)}, anchor=north}, % Moves title below x-axis label
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, draw=none,  fill=mycolor1, bar shift=(0.5-2/2+(1-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	200\\
8	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
8.48571428571428	0\\
};
\addplot[ybar, draw=none,  fill=mycolor2, bar shift=(0.5-2/2+(2-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	200\\
3	200\\
4	200\\
5	200\\
6	200\\
7	10\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
8.48571428571428	0\\
};
\addplot[ybar, draw=none,  fill=mycolor1, area legend] table[row sep=crcr] {%
1	784\\
2	18.77\\
3	111.38\\
4	84.43\\
5	63.09\\
6	54.8\\
7	71.22\\
8	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
8.48571428571428	0\\
};
\addlegendentry{$6\times 200$ Sigmoid}

\addplot[ybar, draw=none,  fill=mycolor2, area legend] table[row sep=crcr] {%
1	784\\
2	38.18\\
3	55.2\\
4	67.83\\
5	64.24\\
6	58.93\\
7	10\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
8.48571428571428	0\\
};
\addlegendentry{$6\times 200$ ReLU}

\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.8825	784	0	0\\
1.1175	784	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.8825	18.77	6.69511439918556	5.0174316507921\\
2.1175	38.18	9.30132753307564	8.03759025721373\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.8825	111.38	16.2022631372667	19.0724401667181\\
3.1175	55.2	12.9906585399789	9.65348735855692\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3.8825	84.43	31.1619913028802	31.9380901119651\\
4.1175	67.83	13.414582239737	8.93445107834995\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4.8825	63.09	27.6448157084752	19.6303468380243\\
5.1175	64.24	18.7629741778856	9.49742647654717\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5.8825	54.8	57.4872159701616	23.0758772555045\\
6.1175	58.93	20.0132918027117	11.4881359091311\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6.8825	71.22	44.0802086029115	28.6451313489745\\
7.1175	10	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
7.8825	10	0	0\\
8.1175	0	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/mnist_eran_cnn.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\renewcommand{\barwidth}{0.2cm}

\begin{axis}[%
width=0.4\linewidth,
height=3cm,
at={(0in,0in)},
scale only axis,
bar shift auto=0, bar width=\barwidth,
xmin=0.511111111111111,
xmax=5.48888888888889,
xtick={1,2,3,4,5},
xticklabels={{1},{2},{4},{6},{8}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of input neurons of layer $k$},
ymin=0,
ymax=3500,
ylabel style={font=\color{white!15!black}},
ylabel={Remaining neurons},,
title={(c)},
title style={at={(axis description cs:0.5,-0.375)}, anchor=north}, % Moves title below x-axis label
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, draw=none,  fill=mycolor1, bar shift=(0.5-3/2+(1-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	3136\\
3	1568\\
4	1000\\
5	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor2, bar shift=(0.5-3/2+(2-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	3136\\
3	1568\\
4	1000\\
5	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor3, bar shift=(0.5-3/2+(3-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	3136\\
3	1568\\
4	1000\\
5	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor1, area legend] table[row sep=crcr] {%
1	784\\
2	160.3\\
3	151.82\\
4	56.52\\
5	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{CNN (ReLU)}

\addplot[ybar, draw=none,  fill=mycolor2, area legend] table[row sep=crcr] {%
1	784\\
2	32.4848484848485\\
3	557.868686868687\\
4	633.474747474747\\
5	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{CNN (Sigmoid)}

\addplot[ybar, draw=none,  fill=mycolor3, area legend] table[row sep=crcr] {%
1	784\\
2	405.912087912088\\
3	1207.76923076923\\
4	543.648351648352\\
5	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
5.48888888888889	0\\
};
\addlegendentry{CNN (Tanh)}

\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.85	784	0	0\\
1	784	0	0\\
1.15	784	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.85	160.3	36.0093677425388	32.1211558609922\\
2	32.4848484848485	6.48910133532038	5.98321051316075\\
2.15	405.912087912088	27.6740480965644	35.2247908769788\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.85	151.82	26.1075718159014	25.9245766304753\\
3	557.868686868687	34.2953371240791	49.7019812668482\\
3.15	1207.76923076923	45.2414911526713	53.6289956498844\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3.85	56.52	5.21589877202386	5.41388874140833\\
4	633.474747474747	18.3438679605077	35.8106270515507\\
4.15	543.648351648352	33.0325279357098	25.9280130517638\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4.85	10	0	0\\
5	10	0	0\\
5.15	10	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/mnist_eran_cnn_compress.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\renewcommand{\barwidth}{0.2cm}

\begin{axis}[%
width=0.4\linewidth,
height=3cm,
at={(0in,0in)},
scale only axis,
bar shift auto=0, bar width=\barwidth,
xmin=0.514285714285714,
xmax=7.48571428571429,
xtick={1,2,3,4,5,6,7},
xticklabels={{-1},{0},{1},{2},{4},{6},{8}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of input neurons of layer $k$},
ymin=0,
ymax=3500,
ylabel style={font=\color{white!15!black}},
ylabel={Remaining neurons},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, draw=none,  fill=mycolor1, bar shift=(0.5-2/2+(1-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	784\\
4	3136\\
5	1568\\
6	1000\\
7	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addplot[ybar, draw=none,  fill=mycolor2, bar shift=(0.5-2/2+(2-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	784\\
4	3136\\
5	1568\\
6	1000\\
7	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addplot[ybar, draw=none,  fill=mycolor1, area legend] table[row sep=crcr] {%
1	28.4444444444444\\
2	28.3131313131313\\
3	28.3131313131313\\
4	23.4141414141414\\
5	177.363636363636\\
6	537.333333333333\\
7	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{Compression}

\addplot[ybar, draw=none,  fill=mycolor2, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	784\\
4	23.96\\
5	173.61\\
6	529.7\\
7	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
7.48571428571429	0\\
};
\addlegendentry{Normal}

\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.9	28.4444444444444	5.30466402782518	6.84532361211502\\
1.1	0	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.9	28.3131313131313	5.58452519939407	6.6148054006292\\
2.1	0	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.9	28.3131313131313	5.58452519939407	6.6148054006292\\
3.1	784	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3.9	23.4141414141414	6.11529947324896	5.72671789561036\\
4.1	23.96	4.88513997676552	5.56603335174407\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4.9	177.363636363636	34.0288620542754	27.5731731799533\\
5.1	173.61	37.8435618314796	25.4950895806874\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5.9	537.333333333333	48.5424271296607	90.7921764154028\\
6.1	529.7	51.636080731726	89.4121017948266\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6.9	10	0	0\\
7.1	10	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/mnist_eran_cnn_manual_dynamic.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\renewcommand{\barwidth}{0.2cm}

\begin{axis}[%
width=0.4\linewidth,
height=3cm,
at={(0in,0in)},
scale only axis,
bar shift auto=0, bar width=\barwidth,
xmin=0.514285714285714,
xmax=5.48571428571429,
xtick={1,2,3,4,5},
xticklabels={{1},{2},{4},{6},{8}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of input neurons of layer $k$},
ymin=0,
ymax=3500,
ylabel style={font=\color{white!15!black}},
ylabel={Remaining neurons},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, draw=none,  fill=mycolor1, bar shift=(0.5-2/2+(1-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	3136\\
3	1568\\
4	1000\\
5	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
5.48571428571429	0\\
};
\addplot[ybar, draw=none,  fill=mycolor2, bar shift=(0.5-2/2+(2-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	3136\\
3	1568\\
4	1000\\
5	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
5.48571428571429	0\\
};
\addplot[ybar, draw=none,  fill=mycolor1, area legend] table[row sep=crcr] {%
1	784\\
2	2948.31\\
3	1543.5\\
4	999.9\\
5	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
5.48571428571429	0\\
};
\addlegendentry{CNN (static)}

\addplot[ybar, draw=none,  fill=mycolor2, area legend] table[row sep=crcr] {%
1	784\\
2	32.4848484848485\\
3	557.868686868687\\
4	633.474747474747\\
5	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.514285714285714	0\\
5.48571428571429	0\\
};
\addlegendentry{CNN (dynamic)}

\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.93	784	0	0\\
1.07	784	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.93	2948.31	87.5814804661061	171.52849822364\\
2.07	32.4848484848485	6.48910133532038	5.98321051316075\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.93	1543.5	9.17519539444887	14.2113832765902\\
3.07	557.868686868687	34.2953371240791	49.7019812668482\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3.93	999.9	0.100530507701533	2.12426457862477\\
4.07	633.474747474747	18.3438679605077	35.8106270515507\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4.93	10	0	0\\
5.07	10	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/mnist_eran_cnn_time_saving.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\renewcommand{\barwidth}{0.2cm}

\begin{axis}[%
width=0.35\linewidth,
height=1.25in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Reduction rate }\rho$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0733606461722477\\
0.1	0.313361163368735\\
0.2	0.393642904676665\\
0.3	0.448338438518003\\
0.4	0.495931170478414\\
0.5	0.566436269830823\\
0.6	0.669889475429977\\
0.7	0.759825423127754\\
0.8	0.869465572563556\\
0.9	1.01550543872778\\
1	1.10317528760021\\
1	1.00131727577184\\
0.9	0.920865063990048\\
0.8	0.802111885249974\\
0.7	0.68637386106546\\
0.6	0.588639964108183\\
0.5	0.514316397229137\\
0.4	0.437663929721026\\
0.3	0.389940682722257\\
0.2	0.346145384640391\\
0.1	0.276818234918898\\
0	0.0625930972266658\\
0	0.0733606461722477\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0679768716994567\\
0.1	0.295089699143816\\
0.2	0.369894144658528\\
0.3	0.41913956062013\\
0.4	0.46679755009972\\
0.5	0.54037633352998\\
0.6	0.62926471976908\\
0.7	0.723099642096607\\
0.8	0.835788728906765\\
0.9	0.968185251358916\\
1	1.05224628168602\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/mnist_eran_time_saving.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\renewcommand{\barwidth}{0.2cm}

\begin{axis}[%
width=0.35\linewidth,
height=1.25in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Reduction rate }\rho$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Relative verification time},
axis background/.style={fill=white}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.0631639429984231\\
0.1	0.238709626992164\\
0.2	0.323949131454955\\
0.3	0.408318350607333\\
0.4	0.49517543161026\\
0.5	0.582511617713691\\
0.6	0.667900631825973\\
0.7	0.737711063000806\\
0.8	0.807072734899184\\
0.9	0.856029431694785\\
1	0.879246188145243\\
1	0.80793051152212\\
0.9	0.774186412385746\\
0.8	0.719335846772428\\
0.7	0.644703410291514\\
0.6	0.584382550377403\\
0.5	0.519203665154217\\
0.4	0.440904115243414\\
0.3	0.356512372594603\\
0.2	0.277973877525978\\
0.1	0.208297034491922\\
0	0.0460926467656822\\
0	0.0631639429984231\\
}--cycle;
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0546282948820527\\
0.1	0.223503330742043\\
0.2	0.300961504490466\\
0.3	0.382415361600968\\
0.4	0.468039773426837\\
0.5	0.550857641433954\\
0.6	0.626141591101688\\
0.7	0.69120723664616\\
0.8	0.763204290835806\\
0.9	0.815107922040266\\
1	0.843588349833682\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/evaluation/mnist_mnistfc_benchmark.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\renewcommand{\barwidth}{0.2cm}

\begin{axis}[%
width=0.4\linewidth,
height=3cm,
at={(0in,0in)},
scale only axis,
bar shift auto=0, bar width=\barwidth,
xmin=0.511111111111111,
xmax=8.48888888888889,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{1},{2},{4},{6},{8},{10},{12},{14}},
xlabel style={font=\color{white!15!black}},
xlabel={Number of input neurons of layer $k$},
ymin=0,
ymax=800,
ylabel style={font=\color{white!15!black}},
% ylabel={Remaining neurons},
title={(b)},
title style={at={(axis description cs:0.5,-0.375)}, anchor=north}, % Moves title below x-axis label
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, draw=none,  fill=mycolor1, bar shift=(0.5-3/2+(1-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	256\\
3	256\\
4	256\\
5	256\\
6	256\\
7	256\\
8	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor2, bar shift=(0.5-3/2+(2-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	256\\
3	256\\
4	256\\
5	256\\
6	10\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor3, bar shift=(0.5-3/2+(3-1))*\barwidth, fill opacity=0.2, forget plot, area legend] table[row sep=crcr] {%
1	784\\
2	256\\
3	256\\
4	10\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addplot[ybar, draw=none,  fill=mycolor1, area legend] table[row sep=crcr] {%
1	784\\
2	48.34\\
3	95.55\\
4	58.31\\
5	45.67\\
6	12.15\\
7	13.09\\
8	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addlegendentry{$6\times 256$ ReLU}

\addplot[ybar, draw=none,  fill=mycolor2, area legend] table[row sep=crcr] {%
1	784\\
2	43.12\\
3	102.68\\
4	11.12\\
5	14\\
6	10\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addlegendentry{$4\times 256$ ReLU}

\addplot[ybar, draw=none,  fill=mycolor3, area legend] table[row sep=crcr] {%
1	784\\
2	12.79\\
3	21.16\\
4	10\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
8.48888888888889	0\\
};
\addlegendentry{$2\times 256$ ReLU}

\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.7625	784	0	0\\
1	784	0	0\\
1.2375	784	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.7625	48.34	11.5730692521428	10.3464033724332\\
2	43.12	12.5969667814527	9.92074630623761\\
2.2375	12.79	8.66049751127827	4.31946939716163\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2.7625	95.55	23.150580159083	18.9938741414689\\
3	102.68	34.7416329562258	25.9753639925498\\
3.2375	21.16	16.2881280627785	8.16692679857811\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
3.7625	58.31	26.9496897337277	18.5957480966141\\
4	11.12	29.6611627553608	8.35016659664829\\
4.2375	10	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
4.7625	45.67	33.2307997388274	18.8621017215986\\
5	14	10.5429524400827	2.49556568762792\\
5.2375	0	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
5.7625	12.15	54.0480363944449	10.0619864553959\\
6	10	0	0\\
6.2375	0	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
6.7625	13.09	5.29663761267467	1.8886616020502\\
7	0	0	0\\
7.2375	0	0	0\\
};
\addplot [color=black, no markers, mark size=\barwidth/4, draw=none, forget plot]
 plot [error bars/.cd, y dir=both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
7.7625	10	0	0\\
8	0	0	0\\
8.2375	0	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/main_steps_nonlinear.tikz <==
\definecolor{bound_color}{rgb}{0.6,0.6,0.6}%
\definecolor{poly_color}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{set_color}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{error_color}{rgb}{1, 0, 0}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={color=black, forget plot},
plotstyle2/.style={color=set_color, forget plot},
plotstyle3/.style={color=bound_color, dashed, forget plot},
plotstyle4/.style={color=poly_color, forget plot},
plotstyle5/.style={color=error_color, forget plot},
plotstyle6/.style={color=set_color, dashed, forget plot}
}
\def\rows{1}
\def\cols{4}
\def\horzsep{1cm}
\def\basepath{./figures/tikz/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\linewidth -\horzsep,
legend style={legend columns=5,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\pgfplotsset{ticks=none}
\nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},ylabel={Output},title={(a) Steps 1 \& 2}]
% \input{\basepath main_steps_nonlinear_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
% \nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},title={Step 2}]
\input{\basepath main_steps_nonlinear_21.tikz}
% \nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},title={Step 3}]
% \input{\basepath main_steps_nonlinear_12.tikz}
\nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},ylabel={Output},title={(b) Steps 3 \& 4}]
\input{\basepath main_steps_nonlinear_22.tikz}
% \nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},title={Step 5}]
% \input{\basepath main_steps_nonlinear_13.tikz}
\nextgroupplot[xmin=-5.04,xmax=5.04,ymin=-0.24868,ymax=1.24868,xlabel={Input},ylabel={Output},title={(c) Steps 5 \& 6}]
\input{\basepath main_steps_nonlinear_legends.tikz}
\input{\basepath main_steps_nonlinear_23.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/tikz/network_reduction_full.tikz <==

\begin{tikzpicture}[scale=0.9]
    \definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
    \definecolor{CORAcolorBlue}{rgb}{0, 0.4470, 0.7410}
%% draw edges
% Layer 1
    \draw (0.000000,1.600000) -- (2.400000,2.400000);
    \draw (0.000000,1.600000) -- (2.400000,1.600000);
    \draw (0.000000,1.600000) -- (2.400000,0.800000);
    \draw (0.000000,1.600000) -- (2.400000,0.000000);
    \draw (0.000000,1.600000) -- (2.400000,-0.800000);
    \draw (0.000000,0.800000) -- (2.400000,2.400000);
    \draw (0.000000,0.800000) -- (2.400000,1.600000);
    \draw (0.000000,0.800000) -- (2.400000,0.800000);
    \draw (0.000000,0.800000) -- (2.400000,0.000000);
    \draw (0.000000,0.800000) -- (2.400000,-0.800000);
    \draw (0.000000,0.000000) -- (2.400000,2.400000);
    \draw (0.000000,0.000000) -- (2.400000,1.600000);
    \draw (0.000000,0.000000) -- (2.400000,0.800000);
    \draw (0.000000,0.000000) -- (2.400000,0.000000);
    \draw (0.000000,0.000000) -- (2.400000,-0.800000);
% Layer 2
    \draw (2.400000,2.400000) -- (4.800000,1.600000);
    \draw (2.400000,2.400000) -- (4.800000,0.800000);
    \draw (2.400000,2.400000) -- (4.800000,0.000000);
    \draw (2.400000,1.600000) -- (4.800000,1.600000);
    \draw (2.400000,1.600000) -- (4.800000,0.800000);
    \draw (2.400000,1.600000) -- (4.800000,0.000000);
    \draw (2.400000,0.800000) -- (4.800000,1.600000);
    \draw (2.400000,0.800000) -- (4.800000,0.800000);
    \draw (2.400000,0.800000) -- (4.800000,0.000000);
    \draw (2.400000,0.000000) -- (4.800000,1.600000);
    \draw (2.400000,0.000000) -- (4.800000,0.800000);
    \draw (2.400000,0.000000) -- (4.800000,0.000000);
    \draw (2.400000,-0.800000) -- (4.800000,1.600000);
    \draw (2.400000,-0.800000) -- (4.800000,0.800000);
    \draw (2.400000,-0.800000) -- (4.800000,0.000000);
%% draw nodes
% Layer 1
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,1.600000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,0.800000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,0.000000) circle (0.200000 cm);
% Layer 2
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (2.400000,2.400000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (2.400000,1.600000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (2.400000,0.800000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (2.400000,0.000000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (2.400000,-0.800000) circle (0.200000 cm);
% Layer 3
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,1.600000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,0.800000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,0.000000) circle (0.200000 cm);


    \draw [thick,dashed,draw=blue] (1.7,2.8) -- (3.1,2.8) -- (3.1,0.4) -- (1.7,0.4) -- (1.7,2.8);
    \node (0) at (2.4,3.1) {\color{blue} $\mathcal{B}_{k,y,\delta}$};

    \node (1) at (2.400000,3.5) {\small Original Network};
\end{tikzpicture}

==> figures/tikz/network_reduction_reduced.tikz <==

\begin{tikzpicture}[scale=0.9]
    \definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
    \definecolor{CORAcolorBlue}{rgb}{0, 0.4470, 0.7410}
%% draw edges
% Layer 1

    \draw (0.000000,1.600000) -- (2.400000,0.000000);
    \draw (0.000000,1.600000) -- (2.400000,-0.800000);
    \draw (0.000000,0.800000) -- (2.400000,0.000000);
    \draw (0.000000,0.800000) -- (2.400000,-0.800000);
    \draw (0.000000,0.000000) -- (2.400000,0.000000);
    \draw (0.000000,0.000000) -- (2.400000,-0.800000);
% Layer 2
    \draw[blue] (3.700000,1.600000) -- (4.800000,1.600000);
    \draw[blue] (3.700000,1.600000) -- (4.800000,0.800000);
    \draw[blue] (3.700000,1.600000) -- (4.800000,0.000000);
    \draw (2.400000,0.000000) -- (4.800000,1.600000);
    \draw (2.400000,0.000000) -- (4.800000,0.800000);
    \draw (2.400000,0.000000) -- (4.800000,0.000000);
    \draw (2.400000,-0.800000) -- (4.800000,1.600000);
    \draw (2.400000,-0.800000) -- (4.800000,0.800000);
    \draw (2.400000,-0.800000) -- (4.800000,0.000000);
%% draw nodes
% Layer 1
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,1.600000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,0.800000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,0.000000) circle (0.200000 cm);
% Layer 2
    \fill[white, draw=blue] (3.700000,1.600000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (2.400000,0.000000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (2.400000,-0.800000) circle (0.200000 cm);
% Layer 3
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,1.600000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,0.800000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,0.000000) circle (0.200000 cm);
    % approx error
    \draw[dashed, draw=blue] (4.800000,1.600000) circle (0.250000 cm);
    \draw[dashed, draw=blue] (4.800000,0.800000) circle (0.250000 cm);
    \draw[dashed, draw=blue] (4.800000,0.000000) circle (0.250000 cm);

    \node (0) at (2.40000,1.55000) {\color{blue} $\outBounds_{k(\bucket_{k,y,\delta})} \rightarrow$};

    \node (1) at (2.400000,2.2) {\small Reduced Network};
    \node (empty) at (2.400000,2.7) {};
\end{tikzpicture}

==> figures/tikz/network_reduction_reduced_cnn.tikz <==

\begin{tikzpicture}[scale=0.9]
    \definecolor{blue}{rgb}{0.00000,0.44700,0.74100}%
    \definecolor{CORAcolorBlue}{rgb}{0, 0.4470, 0.7410}

%% draw edges
% Layer 1
    \draw (0.000000,3.200000) -- (2.400000,0.400000);
    \draw (0.000000,3.200000) -- (2.400000,-0.400000);
    \draw (0.000000,2.400000) -- (2.400000,0.400000);
    \draw (0.000000,2.400000) -- (2.400000,-0.400000);
    \draw (0.000000,1.600000) -- (2.400000,0.400000);
    \draw (0.000000,1.600000) -- (2.400000,-0.400000);
    \draw (0.000000,0.800000) -- (2.400000,0.400000);
    \draw (0.000000,0.800000) -- (2.400000,-0.400000);
    \draw (0.000000,0.000000) -- (2.400000,0.400000);
    \draw (0.000000,0.000000) -- (2.400000,-0.400000);
    \draw (0.000000,-0.800000) -- (2.400000,0.400000);
    \draw (0.000000,-0.800000) -- (2.400000,-0.400000);
    \draw (0.000000,-1.600000) -- (2.400000,0.400000);
    \draw (0.000000,-1.600000) -- (2.400000,-0.400000);
% Layer 2
    \draw[draw=blue] (2.750000,2.000000) -- (4.800000,3.200000);
    \draw[draw=blue] (2.750000,2.000000) -- (4.800000,2.400000);
    \draw[draw=blue] (2.750000,2.000000) -- (4.800000,1.600000);
    \draw[draw=blue] (2.750000,2.000000) -- (4.800000,0.800000);
    \draw[draw=blue] (2.750000,2.000000) -- (4.800000,0.000000);
    \draw[draw=blue] (2.750000,2.000000) -- (4.800000,-0.800000);
    \draw[draw=blue] (2.750000,2.000000) -- (4.800000,-1.600000);
    \draw[draw=blue] (2.750000,2.800000) -- (4.800000,3.200000);
    \draw[draw=blue] (2.750000,2.800000) -- (4.800000,2.400000);
    \draw[draw=blue] (2.750000,2.800000) -- (4.800000,1.600000);
    \draw[draw=blue] (2.750000,2.800000) -- (4.800000,0.800000);
    \draw[draw=blue] (2.750000,2.800000) -- (4.800000,0.000000);
    \draw[draw=blue] (2.750000,2.800000) -- (4.800000,-0.800000);
    \draw[draw=blue] (2.750000,2.800000) -- (4.800000,-1.600000);
    \draw (2.400000,0.400000) -- (4.800000,3.200000);
    \draw (2.400000,0.400000) -- (4.800000,2.400000);
    \draw (2.400000,0.400000) -- (4.800000,1.600000);
    \draw (2.400000,0.400000) -- (4.800000,0.800000);
    \draw (2.400000,0.400000) -- (4.800000,0.000000);
    \draw (2.400000,0.400000) -- (4.800000,-0.800000);
    \draw (2.400000,0.400000) -- (4.800000,-1.600000);
    \draw (2.400000,-0.400000) -- (4.800000,3.200000);
    \draw (2.400000,-0.400000) -- (4.800000,2.400000);
    \draw (2.400000,-0.400000) -- (4.800000,1.600000);
    \draw (2.400000,-0.400000) -- (4.800000,0.800000);
    \draw (2.400000,-0.400000) -- (4.800000,0.000000);
    \draw (2.400000,-0.400000) -- (4.800000,-0.800000);
    \draw (2.400000,-0.400000) -- (4.800000,-1.600000);
%% draw nodes
% Layer 1
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,3.200000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,2.400000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,1.600000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,0.800000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,0.000000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,-0.800000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (0.000000,-1.600000) circle (0.200000 cm);
% Layer 2
    \fill[white, draw=blue] (2.750000,2.000000) circle (0.200000 cm);
    \fill[white, draw=blue] (2.750000,2.800000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (2.400000,0.400000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (2.400000,-0.400000) circle (0.200000 cm);

    \node (0) at (2.00000,1.950000) {\small \color{blue} $y_2 \rightarrow$};
    \node (1) at (2.00000,2.750000) {\small \color{blue} $y_1 \rightarrow$};
% Layer 3
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,3.200000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,2.400000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,1.600000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,0.800000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,0.000000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,-0.800000) circle (0.200000 cm);
    \fill[circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick] (4.800000,-1.600000) circle (0.200000 cm);

    % add images
    \node (2) at (-1.5000,3.5) {\small Original};
    \node[inner sep=0pt] (russell) at (-1.5,2){\includegraphics[width=1.75cm]{./figures/truck-orig}};
    \node[inner sep=0pt] (russell) at (-1.5,-0.4){\includegraphics[width=1.75cm]{./figures/horse-orig}};

    \node (2) at (6.3000,3.5) {\small Compressed};
    \node[inner sep=0pt] (russell) at (6.3,2){\includegraphics[width=1.75cm]{./figures/truck-red}};
    \node[inner sep=0pt] (russell) at (6.3,-0.4){\includegraphics[width=1.75cm]{./figures/horse-red}};
    %
    % \includegraphics[width=0.4\linewidth]{./figures/truck-red}%
\end{tikzpicture}


==> figures/tikz/network_reduction_running_example_full.tikz <==

\begin{tikzpicture}[scale=0.9]
    \footnotesize
    \definecolor{CORAcolorBlue}{rgb}{0, 0.4470, 0.7410}

    \tikzset{
        every label/.style={font=\footnotesize,fill=white, inner sep=1pt, outer sep=0pt},
        neuron/.style={circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick,inner sep={0.15cm}},
        weight/.style={fill=white, font=\tiny, inner sep=1pt, outer sep=0pt}
    }

%% draw edges
% Layer 1
        \draw (0.000000,1.800000) -- (3.000000,2.400000) node[weight,pos=0.25] {$3$};
        \draw (0.000000,1.800000) -- (3.000000,1.200000) node[weight,pos=0.25] {$7$};
        \draw (0.000000,1.800000) -- (3.000000,0.000000) node[weight,pos=0.2] {$-1$};
        \draw (0.000000,0.600000) -- (3.000000,2.400000) node[weight,pos=0.25] {$2$};
        \draw (0.000000,0.600000) -- (3.000000,1.200000) node[weight,pos=0.25] {$-1$};
        \draw (0.000000,0.600000) -- (3.000000,0.000000) node[weight,pos=0.25] {$1$};
% Layer 2
        \draw (3.000000,2.400000) -- (6.000000,1.200000) node[weight,pos=0.5] {$2$};
        \draw (3.000000,1.200000) -- (6.000000,1.200000) node[weight,pos=0.5] {$3$};
        \draw (3.000000,0.000000) -- (6.000000,1.200000) node[weight,pos=0.5] {$1$};
%% draw nodes
% Layer 1
        \node[neuron,label={$[1,2]$}] (n1-1) at (0.000000,1.800000) {};
        \node[neuron,label={$[1,1.5]$}] (n1-2) at (0.000000,0.600000) {};
% Layer 2
        \node[neuron,label={$[0.993,1.000]$}] (n2-1) at (3.000000,2.400000) {};
        \node[neuron,label={$[0.996,1.000]$}] (n2-2) at (3.000000,1.200000) {};
        \node[neuron,label={$[0.269,0.623]$}] (n2-3) at (3.000000,0.000000) {};
% Layer 3
        \node[neuron,label={$[0.994,0.996]$}] (n3-1) at (6.000000,1.200000) {};

    \draw [thick,dashed,draw=CORAcolorBlue] (1.9,3.2) -- (4.1,3.2) -- (4.1,0.8) -- (1.9,0.8) -- (1.9,3.2);
    \node[neuron,draw=none,fill=none,label={\color{CORAcolorBlue} $\mathcal{B}_{k,y,\delta}$}] (0) at (4.7,2.4) {};

    \node (1) at (3.000000,3.5) {\small (a) Original Network};

    \node at (3.000000,-0.5) {\footnotesize $k$};
    \node at (1.500000,-0.5) {\footnotesize $k-1$};
    \node at (4.500000,-0.5) {\footnotesize $k+1$};
\end{tikzpicture}

==> figures/tikz/network_reduction_running_example_reduced.tikz <==
\begin{tikzpicture}[scale=0.9]
    \footnotesize
    \definecolor{CORAcolorBlue}{rgb}{0, 0.4470, 0.7410}

    \tikzset{
        every label/.style={font=\small,fill=white, inner sep=1pt, outer sep=0pt},
        neuron/.style={circle,fill=CORAcolorBlue!75,draw=CORAcolorBlue,thick,inner sep={0.15cm}},
        weight/.style={fill=white, font=\tiny, inner sep=1pt, outer sep=0pt}
    }

%% draw edges
% Layer 1
        \draw (0.000000,1.800000) -- (3.000000,0.000000) node[weight,pos=0.2] {$-1$};
        \draw (0.000000,0.600000) -- (3.000000,0.000000) node[weight,pos=0.25] {$1$};
% Layer 2
        \draw[draw=CORAcolorBlue] (3.000000,1.800000) -- (6.000000,1.200000) node[weight,pos=0.5] {\color{CORAcolorBlue} $\oplus$};
        \draw (3.000000,0.000000) -- (6.000000,1.200000) node[weight,pos=0.5] {$1$};
%% draw nodes
% Layer 1
        \node[neuron,label={$[1,2]$}] (n1-1) at (0.000000,1.800000) {};
        \node[neuron,label={$[1,1.5]$}] (n1-2) at (0.000000,0.600000) {};
% Layer 2
        \node[neuron,fill=white,label={$5\oplus[-0.026,-0.000]$}] (n2-2) at (3.000000,1.800000) {};
        \node[neuron,label={$[0.269,0.623]$}] (n2-3) at (3.000000,0.000000) {};
% Layer 3
        \node[neuron,label={$[0.994,0.997]$}] (n3-1) at (6.000000,1.200000) {};

    \node (1) at (3.000000,3.5) {\small (b) Reduced Network};

    \node at (3.000000,-0.5) {\footnotesize $k$};
    \node at (1.500000,-0.5) {\footnotesize $k-1$};
    \node at (4.500000,-0.5) {\footnotesize $k+1$};
\end{tikzpicture}

==> figures/tikz/neuron_reduction_diff_layer_comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.2in,
at={(0in,0in)},
scale only axis,
bar shift auto=0,
bar width = 3,
xmin=0.511111111111111,
xmax=14.4888888888889,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input neurons of layer k},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={Remaining neurons},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Mean Neuron Reduction per Layer},
axis x line*=bottom,
axis y line*=left,
restrict y to domain*=0:350,
after end axis/.code={ % Draw line indicating break
    \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
},
axis lines*=left,
clip=false
],
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[above] at (axis cs: 1,350) {\footnotesize 784};

\addplot[ybar, draw=none, fill=mycolor1, area legend] table[row sep=crcr] {%
1	784\\
2	10.853\\
3	10.853\\
4	18.602\\
5	18.602\\
6	10\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
14.4888888888889	0\\
};
\addlegendentry{2x256 ReLU}

\addplot[ybar, draw=none, fill=mycolor2, area legend] table[row sep=crcr] {%
1	784\\
2	36.771\\
3	36.771\\
4	44.89\\
5	44.89\\
6	2.852\\
7	2.852\\
8	20.28\\
9	20.28\\
10	10\\
11	0\\
12	0\\
13	0\\
14	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
14.4888888888889	0\\
};
\addlegendentry{4x256 ReLU}

\addplot[ybar, draw=none, fill=mycolor3, area legend] table[row sep=crcr] {%
1	784\\
2	43.041\\
3	43.041\\
4	45.845\\
5	45.845\\
6	28.131\\
7	28.131\\
8	25.826\\
9	25.826\\
10	5.167\\
11	5.167\\
12	19.754\\
13	19.754\\
14	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
14.4888888888889	0\\
};
\addlegendentry{6x256 ReLU}


\end{axis}


\end{tikzpicture}%

==> figures/tikz/neuron_reduction_diff_neuron_comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.8in,
height=1.2in,
at={(0in,0in)},
scale only axis,
bar shift auto=0,
bar width = 3,
xmin=0.509090909090909,
xmax=14.4909090909091,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input neurons of layer k},
ymin=0,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={Remaining neurons},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Mean Neuron Reduction per Layer},
axis x line*=bottom,
axis y line*=left,
restrict y to domain*=0:700,
after end axis/.code={ % Draw line indicating break
    \draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
},
axis lines*=left,
clip=false
],
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[above] at (axis cs: 1,700) {\footnotesize 784};

\addplot[ybar, draw=none, fill=mycolor1, area legend] table[row sep=crcr] {%
    1	784\\
    2	28.116\\
3	28.116\\
4	42.748\\
5	42.748\\
6	49.287\\
7	49.287\\
8	53.024\\
9	53.024\\
10	56.898\\
11	56.898\\
12	5.923\\
13	5.923\\
14	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
14.4909090909091	0\\
};
\addlegendentry{6x100 ReLU}

\addplot[ybar, draw=none, fill=mycolor2, area legend] table[row sep=crcr] {%
1	784\\
2	42.535\\
3	42.535\\
4	70.292\\
5	70.292\\
6	89.004\\
7	89.004\\
8	89.239\\
9	89.239\\
10	89.615\\
11	89.615\\
12	6.169\\
13	6.169\\
14	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
14.4909090909091	0\\
};
\addlegendentry{6x200 ReLU}

\addplot[ybar, draw=none, fill=mycolor3, area legend] table[row sep=crcr] {%
1	784\\
2	27.174\\
3	27.174\\
4	117.89\\
5	117.89\\
6	110.206\\
7	110.206\\
8	91.536\\
9	91.536\\
10	61.109\\
11	61.109\\
12	74.096\\
13	74.096\\
14	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
14.4909090909091	0\\
};
\addlegendentry{6x200 Sigmoid}

\addplot[ybar, draw=none, fill=mycolor4, area legend] table[row sep=crcr] {%
1	784\\
2	68.884\\
3	68.884\\
4	106.651\\
5	106.651\\
6	112.121\\
7	112.121\\
8	123.919\\
9	123.919\\
10	145.309\\
11	145.309\\
12	180.057\\
13	180.057\\
14	10\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.509090909090909	0\\
14.4909090909091	0\\
};
\addlegendentry{6x500 ReLU}

\end{axis}


\end{tikzpicture}%

==> figures/tikz/sigmoid_activation_example.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\textwidth,
height=3cm,
at={(0in,0in)},
scale only axis,
xmin=-0.05,
xmax=1.05,
xlabel style={font=\color{white!15!black}},
xlabel={Output of the activation layer $k$},
ymin=0,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={Number of neurons},
axis background/.style={fill=white},
% title={Sigmoid activations of a $6\times 200$ network},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,0.5)}, anchor=center}
]
\addplot[ybar interval, draw=none, fill=mycolor1, fill opacity=0.8, area legend] table[row sep=crcr] {%
x	y\\
0	120\\
0.01	1\\
0.02	1\\
0.03	2\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	1\\
0.1	1\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	2\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	1\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	1\\
0.36	0\\
0.37	0\\
0.38	1\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	1\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	1\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	1\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	1\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	0\\
0.72	0\\
0.73	1\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	1\\
0.8	0\\
0.81	0\\
0.82	1\\
0.83	0\\
0.84	0\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	1\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	2\\
0.96	2\\
0.97	0\\
0.98	0\\
0.99	57\\
1	57\\
};
\addlegendentry{Layer 2}

\addplot[ybar interval, draw=none, fill=mycolor2, fill opacity=0.8, area legend] table[row sep=crcr] {%
x	y\\
0	106\\
0.01	15\\
0.02	12\\
0.03	5\\
0.04	2\\
0.05	3\\
0.06	7\\
0.07	1\\
0.08	2\\
0.09	3\\
0.1	2\\
0.11	1\\
0.12	0\\
0.13	1\\
0.14	0\\
0.15	1\\
0.16	2\\
0.17	2\\
0.18	1\\
0.19	1\\
0.2	0\\
0.21	0\\
0.22	1\\
0.23	1\\
0.24	1\\
0.25	0\\
0.26	1\\
0.27	2\\
0.28	0\\
0.29	1\\
0.3	0\\
0.31	1\\
0.32	2\\
0.33	0\\
0.34	0\\
0.35	1\\
0.36	0\\
0.37	1\\
0.38	2\\
0.39	1\\
0.4	0\\
0.41	0\\
0.42	1\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	1\\
0.49	1\\
0.5	0\\
0.51	1\\
0.52	0\\
0.53	0\\
0.54	1\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	1\\
0.63	0\\
0.64	0\\
0.65	1\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	0\\
0.71	1\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	1\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	1\\
0.84	2\\
0.85	0\\
0.86	1\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	1\\
0.95	0\\
0.96	0\\
0.97	1\\
0.98	0\\
0.99	3\\
1	3\\
};
\addlegendentry{Layer 4}

\addplot[ybar interval, draw=none, fill=mycolor3, fill opacity=0.8, area legend] table[row sep=crcr] {%
x	y\\
0	65\\
0.01	15\\
0.02	11\\
0.03	12\\
0.04	6\\
0.05	6\\
0.06	4\\
0.07	2\\
0.08	1\\
0.09	4\\
0.1	3\\
0.11	2\\
0.12	4\\
0.13	1\\
0.14	1\\
0.15	1\\
0.16	5\\
0.17	1\\
0.18	1\\
0.19	1\\
0.2	2\\
0.21	0\\
0.22	2\\
0.23	0\\
0.24	1\\
0.25	1\\
0.26	0\\
0.27	1\\
0.28	1\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	1\\
0.34	0\\
0.35	0\\
0.36	1\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	1\\
0.43	1\\
0.44	1\\
0.45	1\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	2\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	1\\
0.55	1\\
0.56	0\\
0.57	1\\
0.58	1\\
0.59	0\\
0.6	0\\
0.61	1\\
0.62	0\\
0.63	0\\
0.64	1\\
0.65	0\\
0.66	1\\
0.67	2\\
0.68	0\\
0.69	1\\
0.7	0\\
0.71	1\\
0.72	2\\
0.73	0\\
0.74	1\\
0.75	0\\
0.76	0\\
0.77	1\\
0.78	0\\
0.79	1\\
0.8	2\\
0.81	1\\
0.82	0\\
0.83	1\\
0.84	1\\
0.85	2\\
0.86	0\\
0.87	2\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	1\\
0.92	0\\
0.93	1\\
0.94	3\\
0.95	1\\
0.96	2\\
0.97	1\\
0.98	2\\
0.99	2\\
1	2\\
};
\addlegendentry{Layer 6}

\addplot[ybar interval, draw=none, fill=mycolor4, fill opacity=0.8, area legend] table[row sep=crcr] {%
x	y\\
0	108\\
0.01	9\\
0.02	2\\
0.03	5\\
0.04	6\\
0.05	3\\
0.06	2\\
0.07	3\\
0.08	2\\
0.09	0\\
0.1	1\\
0.11	0\\
0.12	1\\
0.13	0\\
0.14	1\\
0.15	1\\
0.16	1\\
0.17	0\\
0.18	0\\
0.19	1\\
0.2	0\\
0.21	2\\
0.22	3\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	2\\
0.28	0\\
0.29	1\\
0.3	1\\
0.31	0\\
0.32	2\\
0.33	0\\
0.34	2\\
0.35	0\\
0.36	1\\
0.37	0\\
0.38	2\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	1\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	1\\
0.55	0\\
0.56	2\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	2\\
0.62	1\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	0\\
0.68	0\\
0.69	0\\
0.7	2\\
0.71	0\\
0.72	0\\
0.73	0\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	1\\
0.81	0\\
0.82	0\\
0.83	1\\
0.84	1\\
0.85	1\\
0.86	0\\
0.87	3\\
0.88	1\\
0.89	1\\
0.9	1\\
0.91	0\\
0.92	2\\
0.93	0\\
0.94	2\\
0.95	2\\
0.96	0\\
0.97	1\\
0.98	1\\
0.99	11\\
1	11\\
};
\addlegendentry{Layer 8}

\addplot[ybar interval, draw=none, fill=mycolor5, fill opacity=0.8, area legend] table[row sep=crcr] {%
x	y\\
0	75\\
0.01	7\\
0.02	7\\
0.03	4\\
0.04	5\\
0.05	3\\
0.06	2\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	1\\
0.11	1\\
0.12	1\\
0.13	2\\
0.14	0\\
0.15	3\\
0.16	1\\
0.17	1\\
0.18	1\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	1\\
0.23	0\\
0.24	0\\
0.25	2\\
0.26	1\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	1\\
0.31	3\\
0.32	2\\
0.33	1\\
0.34	1\\
0.35	0\\
0.36	0\\
0.37	1\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	1\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	1\\
0.49	1\\
0.5	1\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	2\\
0.57	1\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	0\\
0.62	2\\
0.63	0\\
0.64	2\\
0.65	0\\
0.66	1\\
0.67	1\\
0.68	0\\
0.69	1\\
0.7	1\\
0.71	0\\
0.72	0\\
0.73	1\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	1\\
0.83	1\\
0.84	0\\
0.85	3\\
0.86	1\\
0.87	0\\
0.88	1\\
0.89	0\\
0.9	4\\
0.91	2\\
0.92	0\\
0.93	0\\
0.94	1\\
0.95	4\\
0.96	3\\
0.97	3\\
0.98	0\\
0.99	33\\
1	33\\
};
\addlegendentry{Layer 10}

\addplot[ybar interval, draw=none, fill=mycolor6, fill opacity=0.8, area legend] table[row sep=crcr] {%
x	y\\
0	139\\
0.01	3\\
0.02	0\\
0.03	3\\
0.04	1\\
0.05	1\\
0.06	0\\
0.07	1\\
0.08	0\\
0.09	1\\
0.1	0\\
0.11	0\\
0.12	1\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	1\\
0.17	1\\
0.18	0\\
0.19	1\\
0.2	0\\
0.21	1\\
0.22	1\\
0.23	0\\
0.24	1\\
0.25	1\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	1\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	1\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	1\\
0.53	0\\
0.54	1\\
0.55	0\\
0.56	0\\
0.57	1\\
0.58	1\\
0.59	0\\
0.6	0\\
0.61	1\\
0.62	0\\
0.63	0\\
0.64	0\\
0.65	0\\
0.66	0\\
0.67	1\\
0.68	0\\
0.69	0\\
0.7	1\\
0.71	0\\
0.72	0\\
0.73	2\\
0.74	0\\
0.75	0\\
0.76	0\\
0.77	0\\
0.78	0\\
0.79	0\\
0.8	0\\
0.81	0\\
0.82	0\\
0.83	1\\
0.84	3\\
0.85	1\\
0.86	0\\
0.87	1\\
0.88	0\\
0.89	1\\
0.9	1\\
0.91	0\\
0.92	1\\
0.93	0\\
0.94	0\\
0.95	1\\
0.96	0\\
0.97	0\\
0.98	2\\
0.99	20\\
1	20\\
};
\addlegendentry{Layer 12}

\end{axis}
\end{tikzpicture}%
